An Adaptive Mixed Precision and Dynamically Scaled Preconditioned Conjugate Gradient Algorithm

We propose an adaptive mixed precision and dynamically scaled preconditioned conjugate gradient algorithm (AMP-PCG). It dynamically adjusts the precision for storing vectors and computing, exploiting low precision when appropriate, while maintaining a convergence rate and accuracy comparable to that of double precision PCG. Our mixed precision strategy consists of three main components: (1) The residual and matrix-vector product are initially computed in double precision, and the algorithm switches these to single precision based on the chosen convergence tolerance and an estimate of the residual gap. (2) Depending on the eigenvalue distribution, the preconditioned residual and search direction are either in half precision throughout the iterations or initially in double precision and then stepwise reduced to single and half precision. (3) A dynamically scaled residual is used at every iteration to mitigate underflow in half precision. We provide theoretical support for our estimates and we demonstrate the effectiveness of AMP-PCG through numerical experiments, highlighting both its robustness and the significant performance gains (1.63x speedup) achieved compared to double precision PCG on a GPU.

==> 2.Motivation/data/motivating_init_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911917)
(23, 0.111917)
(24, 0.0972623)
(25, 0.0985228)
(26, 0.0767792)
(27, 0.054774)
(28, 0.0506353)
(29, 0.0446119)
(30, 0.0335346)
(31, 0.0233004)
(32, 0.0218428)
(33, 0.0140061)
(34, 0.0105898)
(35, 0.00887124)
(36, 0.0074252)
(37, 0.00452018)
(38, 0.00272634)
(39, 0.00240203)
(40, 0.00170844)
(41, 0.00119026)
(42, 0.000967278)
(43, 0.000770049)
(44, 0.000490203)
(45, 0.000258088)
(46, 0.000188974)
(47, 0.000125429)
(48, 6.81793e-05)
(49, 7.76862e-05)
(50, 4.28292e-05)
(51, 3.09737e-05)
(52, 1.60936e-05)
(53, 9.28882e-06)
(54, 5.25023e-06)
(55, 2.9662e-06)
(56, 1.68736e-06)
(57, 1.114e-06)
(58, 9.6913e-07)
(59, 3.93912e-07)
(60, 2.31763e-07)
(61, 1.62343e-07)
(62, 9.87949e-08)
(63, 5.41484e-08)
(64, 2.96376e-08)
(65, 1.3717e-08)
(66, 7.2276e-09)
(67, 3.32144e-09)
(68, 1.77159e-09)
(69, 1.21068e-09)
(70, 7.32058e-10)
(71, 5.78379e-10)
(72, 3.67944e-10)
(73, 1.40626e-10)
(74, 6.73056e-11)
(75, 3.3435e-11)
(76, 1.53945e-11)
(77, 6.76195e-12)
(78, 3.16416e-12)
(79, 1.48813e-12)
(80, 6.99234e-13)
(81, 4.82821e-13)
(82, 2.6923e-13)
(83, 1.50859e-13)
(84, 5.86275e-14)
(85, 2.2244e-14)
(86, 6.63278e-15)
(87, 2.38986e-15)
(88, 8.40208e-16)
(89, 2.84643e-16)
(90, 1.23803e-16)
(91, 9.54712e-17)
(92, 3.65235e-17)
(93, 1.88622e-17)
(94, 2.61755e-17)
(95, 6.65549e-17)
(96, 1.00802e-16)
(97, 7.52959e-17)
(98, 2.35594e-17)
(99, 9.53531e-18)
}; \label{plot:fp64 motivation} 
\addplot[color=mygreen, dotted, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228067)
(12, 0.149016)
(13, 0.115684)
(14, 0.112748)
(15, 0.136373)
(16, 0.0917306)
(17, 0.0852958)
(18, 0.0811151)
(19, 0.0816642)
(20, 0.110458)
(21, 0.148236)
(22, 0.111633)
(23, 0.103631)
(24, 0.114386)
(25, 0.111236)
(26, 0.107251)
(27, 0.124167)
(28, 0.0695153)
(29, 0.0571382)
(30, 0.0505133)
(31, 0.0482153)
(32, 0.0460386)
(33, 0.0322861)
(34, 0.0235128)
(35, 0.0222034)
(36, 0.0119479)
(37, 0.00979806)
(38, 0.00896456)
(39, 0.0105465)
(40, 0.00740395)
(41, 0.00411595)
(42, 0.00251843)
(43, 0.0018886)
(44, 0.00178383)
(45, 0.00117684)
(46, 0.000942713)
(47, 0.00078736)
(48, 0.000763223)
(49, 0.000414911)
(50, 0.000209449)
(51, 0.000147557)
(52, 0.000143368)
(53, 6.19892e-05)
(54, 4.23285e-05)
(55, 3.77669e-05)
(56, 2.82744e-05)
(57, 1.40698e-05)
(58, 7.88203e-06)
(59, 4.45427e-06)
(60, 4.23484e-06)
(61, 2.15793e-06)
(62, 1.61824e-06)
(63, 1.0637e-06)
(64, 6.47789e-07)
(65, 5.17951e-07)
(66, 2.09427e-07)
(67, 1.30916e-07)
(68, 7.94696e-08)
(69, 4.72047e-08)
(70, 2.84636e-08)
(71, 2.07498e-08)
(72, 1.40095e-08)
(73, 1.81511e-08)
(74, 1.76711e-08)
(75, 2.15921e-08)
(76, 3.92907e-08)
(77, 5.06022e-08)
(78, 5.08606e-08)
(79, 4.15017e-08)
(80, 2.37686e-08)
(81, 1.7038e-08)
(82, 1.46697e-08)
(83, 7.22112e-09)
(84, 5.30433e-09)
(85, 6.19011e-09)
(86, 7.75224e-09)
(87, 1.09482e-08)
(88, 7.1987e-09)
(89, 3.93107e-09)
(90, 2.3047e-09)
(91, 2.19224e-09)
(92, 8.60688e-10)
(93, 4.70166e-10)
(94, 2.70955e-10)
(95, 2.07379e-10)
(96, 2.15608e-10)
(97, 2.02377e-10)
(98, 1.74865e-10)
(99, 1.36408e-10)
(100, 7.44389e-11)
}; \label{plot:fp32} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628504)
(2, 0.512485)
(3, 0.410349)
(4, 0.391296)
(5, 0.287756)
(6, 0.303701)
(7, 0.276037)
(8, 0.237369)
(9, 0.241823)
(10, 0.297825)
(11, 0.294241)
(12, 0.218)
(13, 0.140298)
(14, 0.114617)
(15, 0.102796)
(16, 0.135536)
(17, 0.0940508)
(18, 0.118634)
(19, 0.0926697)
(20, 0.0846192)
(21, 0.0986527)
(22, 0.130443)
(23, 0.11594)
(24, 0.146606)
(25, 0.108827)
(26, 0.0957794)
(27, 0.13418)
(28, 0.126635)
(29, 0.103343)
(30, 0.0733443)
(31, 0.0756189)
(32, 0.0677758)
(33, 0.055166)
(34, 0.0503575)
(35, 0.0424784)
(36, 0.0395257)
(37, 0.0277557)
(38, 0.0251274)
(39, 0.0145576)
(40, 0.0136679)
(41, 0.0109007)
(42, 0.00887827)
(43, 0.00744447)
(44, 0.00828449)
(45, 0.00370334)
(46, 0.00242091)
(47, 0.00223102)
(48, 0.00167513)
(49, 0.00144762)
(50, 0.00107115)
(51, 0.00136788)
(52, 0.000772137)
(53, 0.000523915)
(54, 0.000396929)
(55, 0.000242571)
(56, 0.000202439)
(57, 0.000151064)
(58, 0.00010831)
(59, 0.000103882)
(60, 0.0001041)
(61, 0.000101863)
(62, 0.000123599)
(63, 8.84897e-05)
(64, 8.76833e-05)
(65, 0.000142026)
(66, 0.000140416)
(67, 0.000139269)
(68, 0.000134138)
(69, 0.0001129)
(70, 8.67492e-05)
(71, 8.91667e-05)
(72, 6.85322e-05)
(73, 7.77767e-05)
(74, 7.11244e-05)
(75, 8.07398e-05)
(76, 9.54121e-05)
(77, 9.89528e-05)
(78, 0.000113331)
(79, 0.000123604)
(80, 0.000127408)
(81, 8.04748e-05)
(82, 6.36983e-05)
(83, 4.71041e-05)
(84, 4.99433e-05)
(85, 5.047e-05)
(86, 3.53633e-05)
(87, 3.33336e-05)
(88, 2.52444e-05)
}; \label{plot:fp16 motivation} 
\addplot[only marks, mark=star, color=red, mark size=3pt, line width=1.5pt] coordinates { 
(89, 2.52444e-05)
}; \label{plot:fp16underflow} 

==> 2.Motivation/data/motivating_init_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911917)
(23, 0.111917)
(24, 0.0972623)
(25, 0.0985228)
(26, 0.0767792)
(27, 0.054774)
(28, 0.0506353)
(29, 0.0446119)
(30, 0.0335346)
(31, 0.0233004)
(32, 0.0218428)
(33, 0.0140061)
(34, 0.0105898)
(35, 0.00887124)
(36, 0.0074252)
(37, 0.00452018)
(38, 0.00272634)
(39, 0.00240203)
(40, 0.00170844)
(41, 0.00119026)
(42, 0.000967278)
(43, 0.000770049)
(44, 0.000490203)
(45, 0.000258088)
(46, 0.000188974)
(47, 0.000125429)
(48, 6.81793e-05)
(49, 7.76862e-05)
(50, 4.28292e-05)
(51, 3.09737e-05)
(52, 1.60936e-05)
(53, 9.28882e-06)
(54, 5.25023e-06)
(55, 2.9662e-06)
(56, 1.68736e-06)
(57, 1.114e-06)
(58, 9.6913e-07)
(59, 3.93912e-07)
(60, 2.31763e-07)
(61, 1.62343e-07)
(62, 9.87949e-08)
(63, 5.41484e-08)
(64, 2.96376e-08)
(65, 1.3717e-08)
(66, 7.2276e-09)
(67, 3.32144e-09)
(68, 1.77159e-09)
(69, 1.21068e-09)
(70, 7.32058e-10)
(71, 5.7838e-10)
(72, 3.67943e-10)
(73, 1.40626e-10)
(74, 6.73053e-11)
(75, 3.34346e-11)
(76, 1.53945e-11)
(77, 6.76201e-12)
(78, 3.16417e-12)
(79, 1.48762e-12)
(80, 6.99119e-13)
(81, 4.82175e-13)
(82, 2.69506e-13)
(83, 1.49362e-13)
(84, 5.92015e-14)
(85, 2.33379e-14)
(86, 8.87935e-15)
(87, 7.00976e-15)
(88, 6.07078e-15)
(89, 6.17604e-15)
(90, 6.12739e-15)
(91, 6.11478e-15)
(92, 6.11519e-15)
(93, 6.11197e-15)
(94, 6.111e-15)
(95, 6.15323e-15)
(96, 6.671e-15)
(97, 6.82188e-15)
(98, 6.74804e-15)
(99, 6.75793e-15)
}; 
% \label{plot:fp64} 
\addplot[color=mygreen, dotted, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287744)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228067)
(12, 0.149016)
(13, 0.115684)
(14, 0.112748)
(15, 0.136373)
(16, 0.0917306)
(17, 0.0852958)
(18, 0.0811152)
(19, 0.0816642)
(20, 0.110458)
(21, 0.148236)
(22, 0.111633)
(23, 0.103631)
(24, 0.114386)
(25, 0.111235)
(26, 0.107251)
(27, 0.124167)
(28, 0.0695151)
(29, 0.0571383)
(30, 0.0505133)
(31, 0.0482154)
(32, 0.0460382)
(33, 0.0322863)
(34, 0.0235129)
(35, 0.0222031)
(36, 0.011948)
(37, 0.00979806)
(38, 0.00896455)
(39, 0.0105466)
(40, 0.0074043)
(41, 0.00411582)
(42, 0.00251828)
(43, 0.00188856)
(44, 0.00178382)
(45, 0.00117665)
(46, 0.000942921)
(47, 0.000787147)
(48, 0.00076319)
(49, 0.00041534)
(50, 0.00020892)
(51, 0.000147921)
(52, 0.000143947)
(53, 6.18496e-05)
(54, 4.25694e-05)
(55, 3.7598e-05)
(56, 2.82802e-05)
(57, 1.4168e-05)
(58, 8.10956e-06)
(59, 5.32542e-06)
(60, 4.77631e-06)
(61, 3.60987e-06)
(62, 3.4152e-06)
(63, 3.233e-06)
(64, 3.22735e-06)
(65, 2.95671e-06)
(66, 3.10064e-06)
(67, 3.04428e-06)
(68, 3.058e-06)
(69, 3.04436e-06)
(70, 3.0417e-06)
(71, 3.03997e-06)
(72, 3.04024e-06)
(73, 3.04057e-06)
(74, 3.04103e-06)
(75, 3.04468e-06)
(76, 3.0456e-06)
(77, 3.03978e-06)
(78, 3.02938e-06)
(79, 3.12892e-06)
(80, 3.13142e-06)
(81, 3.13532e-06)
(82, 3.13596e-06)
(83, 3.13661e-06)
(84, 3.13738e-06)
(85, 3.13975e-06)
(86, 3.1422e-06)
(87, 3.14451e-06)
(88, 3.14514e-06)
(89, 3.1458e-06)
(90, 3.14601e-06)
(91, 3.14601e-06)
(92, 3.14601e-06)
(93, 3.14601e-06)
(94, 3.14601e-06)
(95, 3.14601e-06)
(96, 3.14601e-06)
(97, 3.14601e-06)
(98, 3.14601e-06)
(99, 3.14601e-06)
(100, 3.14601e-06)
}; 
% \label{plot:fp32} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628397)
(2, 0.51252)
(3, 0.410207)
(4, 0.391336)
(5, 0.287662)
(6, 0.303776)
(7, 0.275965)
(8, 0.237449)
(9, 0.241265)
(10, 0.298174)
(11, 0.294539)
(12, 0.217619)
(13, 0.139862)
(14, 0.114704)
(15, 0.102499)
(16, 0.135875)
(17, 0.0942938)
(18, 0.11731)
(19, 0.0928644)
(20, 0.0844364)
(21, 0.101076)
(22, 0.127409)
(23, 0.116054)
(24, 0.148187)
(25, 0.108181)
(26, 0.0956418)
(27, 0.136583)
(28, 0.126938)
(29, 0.102631)
(30, 0.0751676)
(31, 0.0783445)
(32, 0.0648737)
(33, 0.0559177)
(34, 0.0538006)
(35, 0.0405951)
(36, 0.0417984)
(37, 0.0291307)
(38, 0.0295977)
(39, 0.0181756)
(40, 0.0184718)
(41, 0.0143199)
(42, 0.0146642)
(43, 0.0160616)
(44, 0.01318)
(45, 0.013613)
(46, 0.0134299)
(47, 0.0141246)
(48, 0.0145471)
(49, 0.0143572)
(50, 0.0155228)
(51, 0.0156643)
(52, 0.0165569)
(53, 0.0173422)
(54, 0.0175588)
(55, 0.0175846)
(56, 0.0175305)
(57, 0.0175265)
(58, 0.0175306)
(59, 0.0175376)
(60, 0.0175413)
(61, 0.0175504)
(62, 0.0175627)
(63, 0.0175584)
(64, 0.0175594)
(65, 0.0175663)
(66, 0.017581)
(67, 0.0175882)
(68, 0.0176007)
(69, 0.0176094)
(70, 0.0176105)
(71, 0.0176154)
(72, 0.0176203)
(73, 0.0176203)
(74, 0.0176164)
(75, 0.0176076)
(76, 0.0175891)
(77, 0.0175712)
(78, 0.0175575)
(79, 0.0175617)
(80, 0.0175419)
(81, 0.0175234)
(82, 0.0175194)
(83, 0.0175155)
(84, 0.017508)
(85, 0.0175005)
(86, 0.0174969)
(87, 0.0174969)
(88, 0.0174969)
}; 
% \label{plot:fp16} 
\addplot[only marks, mark=star, color=red, mark size=3pt, line width=1.5pt] coordinates { 
(89, 0.0174969)
};
% \label{plot:fp16underflow} 

==> 5.Numerical/data/libp_Res.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(1, 2.726219916163e+00) 
(2, 2.987847620577e+00) 
(3, 3.617379348153e+00) 
(4, 4.902826300959e+00) 
(5, 5.224654223289e+00) 
(6, 4.523822879129e+00) 
(7, 7.074492412171e+00) 
(8, 3.192756147915e+00) 
(9, 3.472048530297e+00) 
(10, 2.659136637581e+00) 
(11, 1.682885674040e+00) 
(12, 1.617317612657e+00) 
(13, 9.915035045131e-01) 
(14, 4.932345056539e-01) 
(15, 2.312315625932e-01) 
(16, 9.934710022024e-02) 
(17, 9.906554301862e-02) 
(18, 7.921248922125e-02) 
(19, 5.898444853309e-02) 
(20, 4.679310641029e-02) 
(21, 3.175214125900e-02) 
(22, 2.278011301696e-02) 
(23, 1.687405589787e-02) 
(24, 9.689973712236e-03) 
(25, 6.231694123189e-03) 
(26, 5.398767802932e-03) 
(27, 3.311258746127e-03) 
(28, 2.213123531217e-03) 
(29, 2.804247438924e-03) 
(30, 2.899380708813e-03) 
(31, 3.453491212513e-03) 
(32, 5.245539500939e-03) 
(33, 4.244984899476e-03) 
(34, 3.452834989201e-03) 
(35, 1.473051371661e-03) 
(36, 1.600423343640e-03) 
(37, 2.092041785327e-03) 
(38, 2.117573722505e-03) 
(39, 2.604180148154e-03) 
(40, 2.031048511680e-03) 
(41, 1.644575703028e-03) 
(42, 1.058680918940e-03) 
(43, 8.830539933366e-04) 
(44, 1.075381858252e-03) 
(45, 1.212310372903e-03) 
(46, 1.161967527389e-03) 
(47, 1.220910292730e-03) 
(48, 1.717762052676e-03) 
(49, 1.165169805328e-03) 
(50, 8.388249785282e-04) 
(51, 6.628179959256e-04) 
(52, 8.043092484399e-04) 
(53, 9.190808255171e-04) 
(54, 8.440779973086e-04) 
(55, 8.704738519166e-04) 
(56, 1.020088029922e-03) 
(57, 5.552273845400e-04) 
(58, 5.216493203916e-04) 
(59, 4.406657953163e-04) 
(60, 4.327761510303e-04) 
(61, 4.743611939221e-04) 
(62, 7.467034221805e-04) 
(63, 6.480387138800e-04) 
(64, 4.350209789351e-04) 
(65, 3.930423310276e-04) 
(66, 4.346933784831e-04) 
(67, 5.457744902591e-04) 
(68, 4.712232507812e-04) 
(69, 3.197252880199e-04) 
(70, 2.948970726017e-04) 
(71, 3.999240399459e-04) 
(72, 4.423486179060e-04) 
(73, 3.571115723428e-04) 
(74, 2.498171332166e-04) 
(75, 1.671489398146e-04) 
(76, 2.422901009006e-04) 
(77, 2.815617013972e-04) 
(78, 3.105830839318e-04) 
(79, 3.016114682511e-04) 
(80, 1.973775866475e-04) 
(81, 1.991508423851e-04) 
(82, 2.171949841195e-04) 
(83, 2.417158556322e-04) 
(84, 2.008439597442e-04) 
(85, 1.824591044546e-04) 
(86, 1.891382174136e-04) 
(87, 1.599586888918e-04) 
(88, 1.834172531258e-04) 
(89, 2.010795645241e-04) 
(90, 1.286211732189e-04) 
(91, 1.004352623267e-04) 
(92, 1.187806474351e-04) 
(93, 1.585543298609e-04) 
(94, 1.166563493707e-04) 
(95, 1.216020529065e-04) 
(96, 1.513661070525e-04) 
(97, 1.201442628190e-04) 
(98, 1.105990281918e-04) 
(99, 8.433934483861e-05) 
(100, 1.028854050730e-04) 
(101, 1.109512874812e-04) 
(102, 1.010419122555e-04) 
(103, 1.068753001096e-04) 
(104, 7.482877639659e-05) 
(105, 6.943273957092e-05) 
(106, 7.797576967276e-05) 
(107, 7.196625121877e-05) 
(108, 6.662552333470e-05) 
(109, 5.773829603226e-05) 
(110, 5.827255132237e-05) 
(111, 6.125581721918e-05) 
(112, 6.571306957901e-05) 
(113, 6.700304148524e-05) 
(114, 5.554947120178e-05) 
(115, 5.325912897782e-05) 
(116, 5.417755396965e-05) 
(117, 4.962255381221e-05) 
(118, 4.672253764926e-05) 
(119, 4.509540883843e-05) 
(120, 4.751553482065e-05) 
(121, 5.173029297641e-05) 
(122, 3.548922747886e-05) 
(123, 3.179001487518e-05) 
(124, 3.104794006072e-05) 
(125, 3.319465920383e-05) 
(126, 3.132780461879e-05) 
(127, 2.924070662750e-05) 
(128, 2.979650740572e-05) 
(129, 2.671547092793e-05) 
(130, 2.813308351803e-05) 
(131, 2.931449773926e-05) 
(132, 2.288742982069e-05) 
(133, 2.762095968037e-05) 
(134, 2.628586707841e-05) 
(135, 2.214113278734e-05) 
(136, 1.838538873752e-05) 
(137, 2.368538033175e-05) 
(138, 2.051687727451e-05) 
(139, 1.987745702450e-05) 
(140, 1.536208076993e-05) 
(141, 1.510514609708e-05) 
(142, 1.553897031700e-05) 
(143, 1.473788842582e-05) 
(144, 1.165999018982e-05) 
(145, 1.310498830419e-05) 
(146, 1.401409686922e-05) 
(147, 1.260426582966e-05) 
(148, 1.227480905725e-05) 
(149, 1.166600013269e-05) 
(150, 1.084909278694e-05) 
(151, 1.052458629935e-05) 
(152, 1.114557502494e-05) 
(153, 9.336177193928e-06) 
(154, 9.254956306815e-06) 
(155, 9.700138981672e-06) 
(156, 7.900020338608e-06) 
(157, 7.494455251215e-06) 
(158, 7.909747807053e-06) 
(159, 6.714336119776e-06) 
(160, 6.333576410510e-06) 
(161, 5.458889902671e-06) 
(162, 5.960313913256e-06) 
(163, 5.561652975238e-06) 
(164, 5.336712572823e-06) 
(165, 5.870157572725e-06) 
(166, 4.988838277787e-06) 
(167, 5.338530009233e-06) 
(168, 4.753642613204e-06) 
(169, 4.478283497032e-06) 
(170, 4.107340409810e-06) 
(171, 4.025883519780e-06) 
(172, 4.006366018961e-06) 
(173, 4.234081664767e-06) 
(174, 3.644402291761e-06) 
(175, 3.113124791997e-06) 
(176, 2.878548232337e-06) 
(177, 2.887673557451e-06) 
(178, 2.634317501719e-06) 
(179, 2.527044264528e-06) 
(180, 2.722193101585e-06) 
(181, 2.181554755317e-06) 
(182, 2.215821695976e-06) 
(183, 2.460671896477e-06) 
(184, 2.114609199059e-06) 
(185, 2.186057164917e-06) 
(186, 2.116124871496e-06) 
(187, 1.809418290758e-06) 
(188, 1.704624771807e-06) 
(189, 1.772086451498e-06) 
(190, 1.692668463056e-06) 
(191, 1.590484462596e-06) 
(192, 1.476746217818e-06) 
(193, 1.458127227690e-06) 
(194, 1.272412237997e-06) 
(195, 1.232174260539e-06) 
(196, 1.062047531685e-06) 
(197, 1.009995464633e-06) 
(198, 1.219922569313e-06) 
(199, 1.019573811472e-06) 
(200, 1.018832168814e-06) 
(201, 9.044550606590e-07) 
(202, 9.069080585206e-07) 
(203, 8.952012057289e-07) 
(204, 8.749726504151e-07) 
(205, 8.153766357187e-07) 
(206, 7.169589120046e-07) 
(207, 7.730619826679e-07) 
(208, 6.592184581002e-07) 
(209, 6.156630859283e-07) 
(210, 6.108296229224e-07) 
(211, 6.691787835912e-07) 
(212, 5.259909626096e-07) 
(213, 4.901064882083e-07) 
(214, 4.808846084867e-07) 
(215, 4.678577567855e-07) 
(216, 4.482673632274e-07) 
(217, 4.479673702440e-07) 
(218, 4.275181249921e-07) 
(219, 3.858913902168e-07) 
(220, 4.271603158174e-07) 
(221, 3.669456274477e-07) 
(222, 3.366640349311e-07) 
(223, 3.245209536399e-07) 
(224, 3.220909749879e-07) 
(225, 3.085124515107e-07) 
(226, 2.943824327318e-07) 
(227, 2.654212941610e-07) 
(228, 2.467077282121e-07) 
(229, 2.581084241795e-07) 
(230, 2.234800955707e-07) 
(231, 2.135552022220e-07) 
(232, 2.128776403929e-07) 
(233, 2.136146261441e-07) 
(234, 1.746596482324e-07) 
(235, 1.863454354572e-07) 
(236, 1.841944107660e-07) 
(237, 1.748599585736e-07) 
(238, 1.718652100282e-07) 
(239, 1.515146018919e-07) 
(240, 1.429456684556e-07) 
(241, 1.407918339194e-07) 
(242, 1.377019064547e-07) 
(243, 1.126332182719e-07) 
(244, 1.214675301304e-07) 
(245, 1.235579376638e-07) 
(246, 1.169905481299e-07) 
(247, 9.669597008663e-08) 
(248, 9.355153398018e-08) 
(249, 9.360501651693e-08) 
(250, 8.656254799980e-08) 
(251, 9.213578691545e-08) 
(252, 7.985802675906e-08) 
(253, 8.435365344940e-08) 
(254, 7.614970413310e-08) 
(255, 7.257186259094e-08) 
(256, 6.636811962786e-08) 
(257, 6.751656440817e-08) 
(258, 6.437599471793e-08) 
(259, 5.687827727549e-08) 
(260, 5.426380352881e-08) 
(261, 5.142246385604e-08) 
(262, 4.978288625459e-08) 
(263, 5.054663524595e-08) 
(264, 4.673795886183e-08) 
(265, 4.134921157358e-08) 
(266, 4.375326823058e-08) 
(267, 4.087179360944e-08) 
(268, 3.650023706019e-08) 
(269, 3.488701629970e-08) 
(270, 3.666170291184e-08) 
(271, 3.563755320041e-08) 
(272, 3.322093080661e-08) 
(273, 3.139862790736e-08) 
(274, 2.784213671971e-08) 
(275, 2.842937266546e-08) 
(276, 2.717122689776e-08) 
(277, 2.395185794323e-08) 
(278, 2.236071448496e-08) 
(279, 2.301843820483e-08) 
(280, 2.099573218151e-08) 
(281, 2.027628320512e-08) 
(282, 1.953696196254e-08) 
(283, 1.864879623884e-08) 
(284, 1.824501683452e-08) 
(285, 1.704780192416e-08) 
(286, 1.598151716200e-08) 
(287, 1.513654036030e-08) 
(288, 1.539594687915e-08) 
(289, 1.447872298676e-08) 
(290, 1.344180115532e-08) 
(291, 1.350259531267e-08) 
(292, 1.254850592804e-08) 
(293, 1.167423182551e-08) 
(294, 1.103499748279e-08) 
(295, 1.023706369505e-08) 
(296, 9.492750501325e-09) 
(297, 9.415196968656e-09) 
(298, 8.977110166484e-09) 
(299, 8.211019445177e-09) 
(300, 8.522276514825e-09) 
(301, 8.229986301914e-09) 
(302, 7.583879332750e-09) 
(303, 6.768707478967e-09) 
(304, 7.004952452202e-09) 
(305, 6.629552643297e-09) 
(306, 6.232257668231e-09) 
(307, 6.062473754930e-09) 
(308, 5.538906761691e-09) 
(309, 5.538776138951e-09) 
(310, 5.316866227724e-09) 
(311, 4.544120031973e-09) 
(312, 4.366736919748e-09) 
(313, 4.435260812071e-09) 
(314, 3.939881043940e-09) 
(315, 3.699689340860e-09) 
(316, 3.549579637699e-09) 
(317, 3.472965705116e-09) 
(318, 3.333976588595e-09) 
(319, 3.232584049526e-09) 
(320, 3.029773943212e-09) 
(321, 2.870617923778e-09) 
(322, 2.827340817859e-09) 
(323, 2.576695943554e-09) 
(324, 2.488045405075e-09) 
(325, 2.395626047308e-09) 
(326, 2.291671056270e-09) 
(327, 2.083316249384e-09) 
(328, 1.985153603259e-09) 
(329, 1.876171675623e-09) 
(330, 1.795223301099e-09) 
(331, 1.627449254339e-09) 
(332, 1.516608501196e-09) 
(333, 1.469617555998e-09) 
(334, 1.383083413434e-09) 
(335, 1.314329934855e-09) 
(336, 1.258835278453e-09) 
(337, 1.188404451580e-09) 
(338, 1.101978151758e-09) 
(339, 1.064394331044e-09) 
(340, 1.015269001872e-09) 
(341, 9.293284873230e-10) 
(342, 8.874818257864e-10) 
(343, 8.450624615677e-10) 
(344, 7.826400402586e-10) 
(345, 6.995539859278e-10) 
(346, 6.785396186429e-10) 
(347, 6.474344676486e-10) 
(348, 5.878160019086e-10) 
(349, 5.561468203461e-10) 
(350, 5.128505452704e-10) 
(351, 4.996057310720e-10) 
(352, 4.763354922968e-10) 
(353, 4.418172332441e-10) 
(354, 4.422123641398e-10) 
(355, 4.548705469115e-10) 
(356, 4.235967438170e-10) 
(357, 4.022432529359e-10) 
(358, 4.042399039955e-10) 
(359, 4.117749624634e-10) 
(360, 4.294654218353e-10) 
(361, 4.147510936965e-10) 
(362, 4.159953258998e-10) 
(363, 4.082354032271e-10) 
(364, 4.293368492101e-10) 
(365, 4.080272294270e-10) 
(366, 3.926661167995e-10) 
(367, 3.834194355962e-10) 
(368, 3.786021294694e-10) 
(369, 3.663102017235e-10) 
(370, 3.306447955364e-10) 
(371, 3.099709660325e-10) 
(372, 2.948220290012e-10) 
(373, 2.837586370447e-10) 
(374, 2.516071366722e-10) 
(375, 2.292808977541e-10) 
(376, 2.063486457726e-10) 
(377, 2.015979297507e-10) 
(378, 1.845023817231e-10) 
(379, 1.667909583781e-10) 
(380, 1.650561191298e-10) 
(381, 1.470955525872e-10) 
(382, 1.350639894404e-10) 
(383, 1.215039602430e-10) 
(384, 1.139313114666e-10) 
(385, 1.083648870138e-10) 
(386, 1.020257715462e-10) 
(387, 9.324812608977e-11) 
}; \label{plot:fp64} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 2.726074126825e+00) 
(1, 2.987269527897e+00) 
(2, 3.618549099271e+00) 
(3, 4.907699807379e+00) 
(4, 5.244395589276e+00) 
(5, 4.629097203931e+00) 
(6, 8.350279481552e+00) 
(7, 5.125382086721e+00) 
(8, 3.393260734717e+00) 
(9, 3.362979112864e+00) 
(10, 2.902437909160e+00) 
(11, 1.685375117226e+00) 
(12, 1.598751542728e+00) 
(13, 1.053859135693e+00) 
(14, 5.184421793928e-01) 
(15, 2.612542725029e-01) 
(16, 1.298743520871e-01) 
(17, 9.938866132022e-02) 
(18, 9.474677946338e-02) 
(19, 6.769006281058e-02) 
(20, 5.653051064754e-02) 
(21, 3.952793186123e-02) 
(22, 2.725168893759e-02) 
(23, 2.183833637820e-02) 
(24, 1.255511517958e-02) 
(25, 8.580500246307e-03) 
(26, 5.972971489727e-03) 
(27, 4.553067289908e-03) 
(28, 3.325273224712e-03) 
(29, 2.131091108975e-03) 
(30, 3.378075819400e-03) 
(31, 2.961007610603e-03) 
(32, 4.146282317351e-03) 
(33, 4.339741138199e-03) 
(34, 4.916084107066e-03) 
(35, 3.265050829870e-03) 
(36, 2.099522277550e-03) 
(37, 1.482904138267e-03) 
(38, 1.995186772435e-03) 
(39, 2.185455286501e-03) 
(40, 2.475924608677e-03) 
(41, 3.097101272010e-03) 
(42, 2.044674128098e-03) 
(43, 1.232247118409e-03) 
(44, 1.121867892924e-03) 
(45, 1.056623933687e-03) 
(46, 1.204937303214e-03) 
(47, 1.480631555674e-03) 
(48, 1.321012178195e-03) 
(49, 1.518684355808e-03) 
(50, 1.728901393158e-03) 
(51, 1.247005295739e-03) 
(52, 8.629476836655e-04) 
(53, 8.487650658807e-04) 
(54, 9.609017415165e-04) 
(55, 1.139423243379e-03) 
(56, 9.716195045365e-04) 
(57, 1.125510604078e-03) 
(58, 9.652214845943e-04) 
(59, 7.200210136916e-04) 
(60, 5.633887514581e-04) 
(61, 5.868938949215e-04) 
(62, 6.014176006272e-04) 
(63, 6.475157465994e-04) 
(64, 8.231788330489e-04) 
(65, 7.702891625947e-04) 
(66, 5.490622191964e-04) 
(67, 4.907703645234e-04) 
(68, 6.303934597504e-04) 
(69, 7.054473335354e-04) 
(70, 5.550758283713e-04) 
(71, 4.630600546846e-04) 
(72, 4.026388168812e-04) 
(73, 4.471201715968e-04) 
(74, 6.006983628151e-04) 
(75, 4.917866497626e-04) 
(76, 3.512720630365e-04) 
(77, 2.666173882009e-04) 
(78, 2.881682301895e-04) 
(79, 3.673517282553e-04) 
(80, 4.247152709711e-04) 
(81, 3.661903636065e-04) 
(82, 2.572554174981e-04) 
(83, 2.894023305290e-04) 
(84, 3.256589406521e-04) 
(85, 3.312680713018e-04) 
(86, 2.813173977169e-04) 
(87, 2.260074640498e-04) 
(88, 2.595457235528e-04) 
(89, 2.493510524857e-04) 
(90, 2.357475324953e-04) 
(91, 2.299113775065e-04) 
(92, 1.860306094265e-04) 
(93, 1.783302109430e-04) 
(94, 1.535272155046e-04) 
(95, 1.801195375713e-04) 
(96, 1.589480797490e-04) 
(97, 1.478923039533e-04) 
(98, 1.835025485389e-04) 
(99, 1.563727209382e-04) 
(100, 1.467628507010e-04) 
(101, 1.365057733412e-04) 
(102, 1.229287043872e-04) 
(103, 1.266328942704e-04) 
(104, 1.400136336121e-04) 
(105, 1.355985636253e-04) 
(106, 1.097185029109e-04) 
(107, 9.519597218259e-05) 
(108, 1.005734688746e-04) 
(109, 9.847748042551e-05) 
(110, 9.053816054366e-05) 
(111, 7.839318926757e-05) 
(112, 7.384420050912e-05) 
(113, 7.140594955728e-05) 
(114, 6.837269653083e-05) 
(115, 6.979735249015e-05) 
(116, 7.652889090901e-05) 
(117, 7.392050410429e-05) 
(118, 6.169194192829e-05) 
(119, 5.620716747267e-05) 
(120, 5.702973044510e-05) 
(121, 5.455419217760e-05) 
(122, 5.765139624222e-05) 
(123, 5.422110042712e-05) 
(124, 4.442865585012e-05) 
(125, 4.409099780215e-05) 
(126, 4.518272986945e-05) 
(127, 4.019181390992e-05) 
(128, 3.423385595583e-05) 
(129, 3.366793177393e-05) 
(130, 3.442710637405e-05) 
(131, 3.093607300115e-05) 
(132, 2.955910469903e-05) 
(133, 2.963449153378e-05) 
(134, 2.795877188383e-05) 
(135, 2.898599117987e-05) 
(136, 2.965842553717e-05) 
(137, 2.670952246351e-05) 
(138, 2.404639896600e-05) 
(139, 2.080284659368e-05) 
(140, 2.314562020022e-05) 
(141, 2.216747632270e-05) 
(142, 1.977909336522e-05) 
(143, 1.950317462809e-05) 
(144, 1.736219908503e-05) 
(145, 1.726040345566e-05) 
(146, 1.563482211779e-05) 
(147, 1.429458679722e-05) 
(148, 1.413736492042e-05) 
(149, 1.245881330211e-05) 
(150, 1.329403482577e-05) 
(151, 1.319047406431e-05) 
(152, 1.197984217291e-05) 
(153, 1.238836569139e-05) 
(154, 1.141212966338e-05) 
(155, 1.113459618683e-05) 
(156, 1.006436940353e-05) 
(157, 9.825231917104e-06) 
(158, 1.050611941950e-05) 
(159, 8.735370615941e-06) 
(160, 7.851072536902e-06) 
(161, 8.172862077794e-06) 
(162, 7.921973457787e-06) 
(163, 7.513136415544e-06) 
(164, 6.779149847707e-06) 
(165, 6.200343036836e-06) 
(166, 6.023068522602e-06) 
(167, 5.890358023820e-06) 
(168, 6.175881245453e-06) 
(169, 5.247678177571e-06) 
(170, 5.080237934057e-06) 
(171, 5.704201368633e-06) 
(172, 5.021346777581e-06) 
(173, 4.687784356072e-06) 
(174, 4.449573893354e-06) 
(175, 4.491153481064e-06) 
(176, 4.380968047377e-06) 
(177, 3.934523157687e-06) 
(178, 3.692664595387e-06) 
(179, 3.570900707603e-06) 
(180, 3.399244953595e-06) 
(181, 3.126819372048e-06) 
(182, 3.108050134479e-06) 
(183, 3.126808152515e-06) 
(184, 2.968096122742e-06) 
(185, 2.605240571353e-06) 
(186, 2.628428340508e-06) 
(187, 2.524629121191e-06) 
(188, 2.450352508920e-06) 
(189, 2.497393189413e-06) 
(190, 2.149698290195e-06) 
(191, 1.931537916141e-06) 
(192, 2.139138205586e-06) 
(193, 2.127646876300e-06) 
(194, 1.805897457598e-06) 
(195, 1.664021352855e-06) 
(196, 1.658753372478e-06) 
(197, 1.567525476170e-06) 
(198, 1.471531563286e-06) 
(199, 1.469997982388e-06) 
(200, 1.412367222013e-06) 
(201, 1.344092589924e-06) 
(202, 1.388739196717e-06) 
(203, 1.210402503213e-06) 
(204, 1.201416963782e-06) 
(205, 1.218875584050e-06) 
(206, 1.145510062950e-06) 
(207, 1.081989525562e-06) 
(208, 1.028607864883e-06) 
(209, 9.883127601488e-07) 
(210, 9.756959249267e-07) 
(211, 9.096336180718e-07) 
(212, 8.525358242676e-07) 
(213, 8.539169360526e-07) 
(214, 8.681348933858e-07) 
(215, 7.734734748238e-07) 
(216, 6.648405900764e-07) 
(217, 6.836105259609e-07) 
(218, 7.124740417590e-07) 
(219, 6.335973152833e-07) 
(220, 6.452959814910e-07) 
(221, 6.006524811521e-07) 
(222, 5.537948527150e-07) 
(223, 5.765999862350e-07) 
(224, 5.612703793139e-07) 
(225, 5.135304729149e-07) 
(226, 4.852791422570e-07) 
(227, 4.887769096479e-07) 
(228, 4.467314578885e-07) 
(229, 4.056673395014e-07) 
(230, 4.156215768027e-07) 
(231, 4.001108289548e-07) 
(232, 3.700304613661e-07) 
(233, 3.548831507760e-07) 
(234, 3.433940863284e-07) 
(235, 3.362373420865e-07) 
(236, 3.360321868813e-07) 
(237, 2.945393929923e-07) 
(238, 2.839454148631e-07) 
(239, 2.882301897872e-07) 
(240, 2.771468715663e-07) 
(241, 2.623189178380e-07) 
(242, 2.433837997408e-07) 
(243, 2.363924550410e-07) 
(244, 2.218331763137e-07) 
(245, 2.228706702905e-07) 
(246, 2.044038197228e-07) 
(247, 1.857129976511e-07) 
(248, 1.888294225636e-07) 
(249, 1.813697090407e-07) 
(250, 1.621323561429e-07) 
(251, 1.598434343969e-07) 
(252, 1.633951879339e-07) 
(253, 1.505628865157e-07) 
(254, 1.501707151305e-07) 
(255, 1.404695260061e-07) 
(256, 1.340461549372e-07) 
(257, 1.244337239240e-07) 
(258, 1.214646494717e-07) 
(259, 1.120672687810e-07) 
(260, 1.067374149161e-07) 
(261, 1.100018844509e-07) 
(262, 1.009152236945e-07) 
(263, 9.417108388937e-08) 
(264, 8.629238365675e-08) 
(265, 8.399814439020e-08) 
(266, 8.260086547014e-08) 
(267, 7.942998835269e-08) 
(268, 7.135173638792e-08) 
(269, 6.839586855568e-08) 
(270, 6.990558217927e-08) 
(271, 6.857673827774e-08) 
(272, 6.423024377609e-08) 
(273, 6.174090589021e-08) 
(274, 5.979525587064e-08) 
(275, 5.359053306553e-08) 
(276, 5.341861697819e-08) 
(277, 4.823069535672e-08) 
(278, 4.575835998728e-08) 
(279, 4.630763289101e-08) 
(280, 4.334055642608e-08) 
(281, 4.088537360252e-08) 
(282, 3.870619440873e-08) 
(283, 3.765127776898e-08) 
(284, 3.442236915388e-08) 
(285, 3.209528280696e-08) 
(286, 3.187846747653e-08) 
(287, 3.015904783398e-08) 
(288, 2.986968540371e-08) 
(289, 2.871639344065e-08) 
(290, 2.666237888653e-08) 
(291, 2.608268501370e-08) 
(292, 2.627031912434e-08) 
(293, 2.347675021869e-08) 
(294, 2.197131982892e-08) 
(295, 2.071176410317e-08) 
(296, 1.968262652933e-08) 
(297, 1.911930073930e-08) 
(298, 1.789253104048e-08) 
(299, 1.702519243461e-08) 
(300, 1.622377877854e-08) 
(301, 1.608995104413e-08) 
(302, 1.481840868374e-08) 
(303, 1.369398071315e-08) 
(304, 1.336641474180e-08) 
(305, 1.295851382976e-08) 
(306, 1.187440289566e-08) 
(307, 1.176923910844e-08) 
(308, 1.152823326760e-08) 
(309, 1.096869531392e-08) 
(310, 1.086069825142e-08) 
(311, 9.577438962140e-09) 
(312, 9.147524094320e-09) 
(313, 8.765911997570e-09) 
(314, 8.365693067342e-09) 
(315, 7.820044528266e-09) 
(316, 7.336992374633e-09) 
(317, 7.362828811357e-09) 
(318, 6.934878210970e-09) 
(319, 6.496610506681e-09) 
(320, 6.150401746067e-09) 
(321, 5.859882830893e-09) 
(322, 5.661664394231e-09) 
(323, 5.475207460057e-09) 
(324, 5.004277054315e-09) 
(325, 4.911584968944e-09) 
(326, 4.830370316806e-09) 
(327, 4.601449172648e-09) 
(328, 4.276329500650e-09) 
(329, 3.892712695011e-09) 
(330, 3.793798312312e-09) 
(331, 3.604584167835e-09) 
(332, 3.427996772416e-09) 
(333, 3.255268431286e-09) 
(334, 3.112754952688e-09) 
(335, 3.040419810113e-09) 
(336, 2.806876910324e-09) 
(337, 2.667868356895e-09) 
(338, 2.575373991879e-09) 
(339, 2.464609409330e-09) 
(340, 2.301504945659e-09) 
(341, 2.209233190614e-09) 
(342, 2.099603311770e-09) 
(343, 2.074614344620e-09) 
(344, 1.985544829159e-09) 
(345, 1.831432529653e-09) 
(346, 1.756919277351e-09) 
(347, 1.624092892041e-09) 
(348, 1.528549038753e-09) 
(349, 1.444142520396e-09) 
(350, 1.416386896058e-09) 
(351, 1.403886976194e-09) 
(352, 1.354348780327e-09) 
(353, 1.253106235808e-09) 
(354, 1.180182990996e-09) 
(355, 1.146059087304e-09) 
(356, 1.132902442454e-09) 
(357, 1.090515470834e-09) 
(358, 1.035926286071e-09) 
(359, 1.051316685518e-09) 
(360, 9.989478690782e-10) 
(361, 9.853303726894e-10) 
(362, 9.781594989398e-10) 
(363, 9.530556739980e-10) 
(364, 9.554333122855e-10) 
(365, 9.130643336817e-10) 
(366, 8.751324257243e-10) 
(367, 8.309584533882e-10) 
(368, 8.396200630711e-10) 
(369, 8.321800297034e-10) 
(370, 7.859083807828e-10) 
(371, 7.466588400490e-10) 
(372, 7.110239012540e-10) 
(373, 6.466308254007e-10) 
(374, 5.739407638514e-10) 
(375, 5.339560443081e-10) 
(376, 4.755713027881e-10) 
(377, 4.627243282128e-10) 
(378, 4.044700431926e-10) 
(379, 3.624038908336e-10) 
(380, 3.344081877718e-10) 
(381, 3.092524817949e-10) 
(382, 2.802680864130e-10) 
(383, 2.437933137343e-10) 
(384, 2.254007027200e-10) 
(385, 2.076907981859e-10) 
(386, 1.926409330424e-10) 
(387, 1.783516727223e-10) 
(388, 1.663294991273e-10) 
(389, 1.572619969224e-10) 
(390, 1.530965620561e-10) 
(391, 1.390950996962e-10) 
(392, 1.292368644809e-10) 
(393, 1.310389257685e-10) 
(394, 1.260871916157e-10) 
(395, 1.248800046394e-10) 
(396, 1.232780316569e-10) 
(397, 1.259905950824e-10) 
(398, 1.281893077094e-10) 
(399, 1.270902513588e-10) 
(400, 1.189207370074e-10) 
(401, 1.079472084500e-10) 
(402, 9.928064713902e-11) 
}; \label{plot:fp64mixed} 
% \addplot[only marks, mark=x, color=red,  mark size=3pt,  line width=1.5pt] coordinates { 
% (35, 5.425621058568e-05) 
% }; \label{plot:fp32tofp16} 
%  \addplot[only marks, mark=x, color=black,  mark size=3pt,  line width=1.5pt] coordinates { 
% (50, 2.297582256186e-09) 
% }; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.0pt] coordinates { 
(165, 6.200343036836e-06) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/limitation1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.35449)
(2, 1.72138)
(3, 1.37459)
(4, 1.56375)
(5, 1.47229)
(6, 1.03221)
(7, 0.796625)
(8, 0.762054)
(9, 0.803988)
(10, 0.855695)
(11, 1.05268)
(12, 0.985007)
(13, 0.791337)
(14, 0.566758)
(15, 0.497666)
(16, 0.583826)
(17, 0.459874)
(18, 0.450717)
(19, 0.360695)
(20, 0.25205)
(21, 0.230945)
(22, 0.19436)
(23, 0.203808)
(24, 0.140429)
(25, 0.256621)
(26, 0.126733)
(27, 0.117124)
(28, 0.20549)
(29, 0.0693786)
(30, 0.0582846)
(31, 0.0516264)
(32, 0.0539919)
(33, 0.052353)
(34, 0.0330245)
(35, 0.0228144)
(36, 0.0379775)
(37, 0.0140154)
(38, 0.0393552)
(39, 0.0101133)
(40, 0.0298352)
(41, 0.00647101)
(42, 0.00405157)
(43, 0.00643594)
(44, 0.00900943)
(45, 0.00442824)
(46, 0.00350172)
(47, 0.00287944)
(48, 0.00820359)
(49, 0.00384942)
(50, 0.00150352)
(51, 0.00459382)
(52, 0.00135997)
(53, 0.00128485)
(54, 0.00201151)
(55, 0.000835952)
(56, 0.00197633)
(57, 0.000486383)
(58, 0.000648875)
(59, 0.00158859)
(60, 0.000283079)
(61, 0.000317173)
(62, 0.000150973)
(63, 0.000201462)
(64, 7.72737e-05)
(65, 7.41552e-05)
(66, 0.000158624)
(67, 0.000127618)
(68, 5.03128e-05)
(69, 4.37537e-05)
(70, 5.56792e-05)
(71, 3.48398e-05)
(72, 1.71817e-05)
(73, 2.0153e-05)
(74, 6.22788e-05)
(75, 1.02538e-05)
(76, 4.64091e-06)
(77, 8.452e-06)
(78, 1.67563e-05)
(79, 2.32751e-05)
(80, 3.06758e-06)
(81, 1.90748e-06)
(82, 7.79952e-06)
(83, 6.51348e-06)
(84, 4.0658e-06)
(85, 2.84012e-07)
(86, 2.62839e-07)
(87, 3.84711e-07)
(88, 2.15075e-07)
(89, 6.03226e-07)
(90, 9.64007e-07)
(91, 1.93346e-07)
(92, 9.83754e-09)
(93, 6.50137e-09)
(94, 2.28695e-09)
(95, 1.78611e-09)
(96, 4.02206e-09)
(97, 4.31894e-09)
(98, 1.80563e-09)
(99, 3.09911e-10)
(100, 7.14384e-11)
(101, 3.28551e-11)
(102, 1.63308e-11)
(103, 4.97867e-12)
(104, 1.74094e-12)
(105, 3.01725e-12)
(106, 1.78903e-12)
(107, 1.95162e-13)
(108, 1.02653e-13)
(109, 5.34389e-14)
(110, 3.28112e-14)
(111, 3.36704e-14)
(112, 3.24749e-14)
(113, 3.21011e-14)
(114, 3.28661e-14)
(115, 3.39168e-14)
(116, 3.46677e-14)
(117, 3.54452e-14)
(118, 3.54292e-14)
(119, 3.57646e-14)
(120, 3.58047e-14)
(121, 3.58047e-14)
(122, 3.58047e-14)
(123, 3.55713e-14)
(124, 3.55713e-14)
(125, 3.55713e-14)
(126, 3.55713e-14)
(127, 3.55713e-14)
(128, 3.55713e-14)
(129, 3.55713e-14)
(130, 3.55713e-14)
(131, 3.55713e-14)
(132, 3.55713e-14)
(133, 3.55713e-14)
(134, 3.55713e-14)
(135, 3.55713e-14)
(136, 3.55713e-14)
(137, 3.55713e-14)
(138, 3.55713e-14)
(139, 3.55713e-14)
(140, 3.55713e-14)
(141, 3.55713e-14)
(142, 3.55713e-14)
(143, 3.55713e-14)
(144, 3.55713e-14)
(145, 3.55713e-14)
(146, 3.55713e-14)
(147, 3.55713e-14)
(148, 3.55713e-14)
(149, 3.55713e-14)
(150, 3.55713e-14)
(151, 3.55713e-14)
(152, 3.55713e-14)
(153, 3.55713e-14)
(154, 3.55713e-14)
(155, 3.55713e-14)
(156, 3.55713e-14)
(157, 3.55713e-14)
(158, 3.55713e-14)
(159, 3.55713e-14)
(160, 3.55713e-14)
(161, 3.55713e-14)
(162, 3.55713e-14)
(163, 3.55713e-14)
(164, 3.55713e-14)
(165, 3.55713e-14)
(166, 3.55713e-14)
(167, 3.55713e-14)
(168, 3.55713e-14)
(169, 3.55713e-14)
(170, 3.55713e-14)
(171, 3.55713e-14)
(172, 3.55713e-14)
(173, 3.55713e-14)
(174, 3.55713e-14)
(175, 3.55713e-14)
(176, 3.55713e-14)
(177, 3.55713e-14)
(178, 3.55713e-14)
(179, 3.55713e-14)
(180, 3.55713e-14)
(181, 3.55713e-14)
(182, 3.55713e-14)
(183, 3.55713e-14)
(184, 3.55713e-14)
(185, 3.55713e-14)
(186, 3.55713e-14)
(187, 3.55713e-14)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.35449)
(2, 1.72138)
(3, 1.37459)
(4, 1.56375)
(5, 1.47229)
(6, 1.03221)
(7, 0.796625)
(8, 0.762054)
(9, 0.803988)
(10, 0.855695)
(11, 1.05268)
(12, 0.985007)
(13, 0.791337)
(14, 0.566758)
(15, 0.497666)
(16, 0.583826)
(17, 0.459874)
(18, 0.450717)
(19, 0.360695)
(20, 0.25205)
(21, 0.230945)
(22, 0.194359)
(23, 0.203782)
(24, 0.130026)
(25, 0.288512)
(26, 0.132423)
(27, 0.11746)
(28, 0.209868)
(29, 0.0691533)
(30, 0.0582799)
(31, 0.0494775)
(32, 0.0562709)
(33, 0.0324766)
(34, 0.0551468)
(35, 0.0216641)
(36, 0.044441)
(37, 0.0139841)
(38, 0.0115288)
(39, 0.0184059)
(40, 0.0184244)
(41, 0.00674768)
(42, 0.00511201)
(43, 0.00458181)
(44, 0.00931207)
(45, 0.00374371)
(46, 0.00405311)
(47, 0.00962204)
(48, 0.00303624)
(49, 0.0053647)
(50, 0.00141257)
(51, 0.00487012)
(52, 0.000991295)
(53, 0.00217434)
(54, 0.00227379)
(55, 0.00127768)
(56, 0.000980735)
(57, 0.000492485)
(58, 0.000619347)
(59, 0.00148901)
(60, 0.000168365)
(61, 0.000211439)
(62, 0.000339816)
(63, 7.34833e-05)
(64, 8.06961e-05)
(65, 0.000172951)
(66, 0.000288883)
(67, 8.05694e-05)
(68, 3.90467e-05)
(69, 4.8776e-05)
(70, 9.02355e-05)
(71, 2.10781e-05)
(72, 2.97082e-05)
(73, 2.29141e-05)
(74, 2.6702e-05)
(75, 8.27021e-05)
(76, 7.7842e-06)
(77, 6.0159e-06)
(78, 8.51996e-06)
(79, 9.42341e-06)
(80, 1.37485e-05)
(81, 1.14685e-05)
(82, 2.83577e-06)
(83, 2.80446e-06)
(84, 2.89948e-06)
(85, 5.88405e-06)
(86, 1.07207e-05)
(87, 3.14554e-06)
(88, 2.11888e-06)
(89, 1.60793e-06)
(90, 4.06415e-07)
(91, 2.43622e-07)
(92, 2.29556e-07)
(93, 4.55172e-07)
(94, 2.99929e-07)
(95, 6.62536e-07)
(96, 2.15274e-07)
(97, 1.36281e-07)
(98, 7.55615e-08)
(99, 2.9833e-08)
(100, 3.09554e-08)
(101, 1.55131e-08)
(102, 8.6221e-09)
(103, 4.26244e-09)
(104, 5.01814e-09)
(105, 2.12554e-09)
(106, 2.12795e-09)
(107, 4.44529e-09)
(108, 2.4941e-09)
(109, 2.33398e-09)
(110, 4.50673e-09)
(111, 1.91066e-09)
(112, 1.63442e-09)
(113, 1.20371e-09)
(114, 1.09904e-09)
(115, 5.59852e-10)
(116, 4.61708e-10)
(117, 6.58494e-10)
(118, 4.19266e-10)
(119, 1.27858e-10)
(120, 7.9355e-11)
(121, 1.2306e-10)
(122, 5.9883e-11)
(123, 4.68052e-11)
(124, 4.53137e-11)
(125, 2.70834e-11)
(126, 1.65124e-11)
(127, 9.75131e-12)
(128, 1.20909e-11)
(129, 2.93022e-12)
(130, 3.87721e-12)
(131, 2.79013e-12)
(132, 2.39247e-12)
(133, 3.51112e-12)
(134, 4.32847e-13)
(135, 8.07536e-13)
(136, 1.05629e-12)
(137, 6.12745e-13)
(138, 3.49457e-13)
(139, 1.93605e-13)
(140, 2.49424e-13)
(141, 1.33826e-13)
(142, 1.61855e-13)
(143, 1.35286e-13)
(144, 7.57125e-14)
(145, 7.23844e-14)
(146, 5.5445e-14)
(147, 3.69873e-14)
(148, 4.76169e-14)
(149, 2.76293e-14)
(150, 4.43507e-14)
(151, 3.78245e-14)
(152, 5.00498e-14)
(153, 4.90019e-14)
(154, 4.20574e-14)
(155, 3.85775e-14)
(156, 3.84851e-14)
(157, 4.24657e-14)
(158, 6.00855e-14)
(159, 3.85242e-14)
(160, 4.54018e-14)
(161, 3.51186e-14)
(162, 4.3419e-14)
(163, 3.691e-14)
(164, 3.56017e-14)
(165, 3.52114e-14)
(166, 3.27276e-14)
(167, 3.49309e-14)
(168, 3.62021e-14)
(169, 3.54672e-14)
(170, 3.62656e-14)
(171, 3.62486e-14)
(172, 3.58535e-14)
(173, 3.6005e-14)
(174, 3.54799e-14)
(175, 3.53256e-14)
(176, 3.53609e-14)
(177, 3.57372e-14)
(178, 3.46548e-14)
(179, 3.46116e-14)
(180, 3.45038e-14)
(181, 3.41881e-14)
(182, 3.48249e-14)
(183, 3.27592e-14)
(184, 3.24027e-14)
(185, 3.06708e-14)
(186, 3.06708e-14)
(187, 3.07063e-14)
(188, 3.07063e-14)
(189, 3.07063e-14)
(190, 3.10225e-14)
(191, 3.23332e-14)
(192, 3.23332e-14)
(193, 3.2687e-14)
(194, 3.2631e-14)
(195, 3.2631e-14)
(196, 3.2631e-14)
(197, 3.26981e-14)
(198, 3.2728e-14)
(199, 3.2728e-14)
(200, 3.27103e-14)
(201, 3.27103e-14)
(202, 3.27103e-14)
(203, 3.27103e-14)
(204, 3.27103e-14)
(205, 3.27694e-14)
(206, 3.27694e-14)
(207, 3.27694e-14)
(208, 3.27694e-14)
(209, 3.27694e-14)
(210, 3.27694e-14)
(211, 3.27694e-14)
(212, 3.27694e-14)
(213, 3.27694e-14)
(214, 3.27694e-14)
(215, 3.27694e-14)
(216, 3.27694e-14)
(217, 3.27694e-14)
(218, 3.27694e-14)
}; \label{plot:fp64mixed} 
\addplot[only marks,   mark=o, color=red, mark size=3pt, line width=1.0pt] coordinates {
(63, 7.34833e-05)
}; \label{plot:limfp64tofp32}


 

==> 5.Numerical/data/limitation2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.35449)
(2, 1.72138)
(3, 1.37459)
(4, 1.56375)
(5, 1.47229)
(6, 1.03221)
(7, 0.796625)
(8, 0.762054)
(9, 0.803988)
(10, 0.855695)
(11, 1.05268)
(12, 0.985007)
(13, 0.791337)
(14, 0.566758)
(15, 0.497666)
(16, 0.583826)
(17, 0.459874)
(18, 0.450717)
(19, 0.360695)
(20, 0.25205)
(21, 0.230945)
(22, 0.19436)
(23, 0.203808)
(24, 0.140429)
(25, 0.256621)
(26, 0.126733)
(27, 0.117124)
(28, 0.20549)
(29, 0.0693786)
(30, 0.0582846)
(31, 0.0516264)
(32, 0.0539919)
(33, 0.052353)
(34, 0.0330245)
(35, 0.0228144)
(36, 0.0379775)
(37, 0.0140154)
(38, 0.0393552)
(39, 0.0101133)
(40, 0.0298352)
(41, 0.00647101)
(42, 0.00405157)
(43, 0.00643594)
(44, 0.00900943)
(45, 0.00442824)
(46, 0.00350172)
(47, 0.00287944)
(48, 0.00820359)
(49, 0.00384942)
(50, 0.00150352)
(51, 0.00459382)
(52, 0.00135997)
(53, 0.00128485)
(54, 0.00201151)
(55, 0.000835952)
(56, 0.00197633)
(57, 0.000486383)
(58, 0.000648875)
(59, 0.00158859)
(60, 0.000283079)
(61, 0.000317173)
(62, 0.000150973)
(63, 0.000201462)
(64, 7.72737e-05)
(65, 7.41552e-05)
(66, 0.000158624)
(67, 0.000127618)
(68, 5.03128e-05)
(69, 4.37537e-05)
(70, 5.56792e-05)
(71, 3.48398e-05)
(72, 1.71817e-05)
(73, 2.0153e-05)
(74, 6.22788e-05)
(75, 1.02538e-05)
(76, 4.64091e-06)
(77, 8.452e-06)
(78, 1.67563e-05)
(79, 2.32751e-05)
(80, 3.06758e-06)
(81, 1.90748e-06)
(82, 7.79952e-06)
(83, 6.51348e-06)
(84, 4.0658e-06)
(85, 2.84012e-07)
(86, 2.62839e-07)
(87, 3.84711e-07)
(88, 2.15075e-07)
(89, 6.03226e-07)
(90, 9.64007e-07)
(91, 1.93346e-07)
(92, 9.83754e-09)
(93, 6.50137e-09)
(94, 2.28695e-09)
(95, 1.78611e-09)
(96, 4.02206e-09)
(97, 4.31894e-09)
(98, 1.80563e-09)
(99, 3.09911e-10)
(100, 7.14384e-11)
(101, 3.28551e-11)
(102, 1.63308e-11)
(103, 4.97867e-12)
(104, 1.74094e-12)
(105, 3.01725e-12)
(106, 1.78903e-12)
(107, 1.95162e-13)
(108, 1.02653e-13)
(109, 5.34389e-14)
(110, 3.28112e-14)
(111, 3.36704e-14)
(112, 3.24749e-14)
(113, 3.21011e-14)
(114, 3.28661e-14)
(115, 3.39168e-14)
(116, 3.46677e-14)
(117, 3.54452e-14)
(118, 3.54292e-14)
(119, 3.57646e-14)
(120, 3.58047e-14)
(121, 3.58047e-14)
(122, 3.58047e-14)
(123, 3.55713e-14)
(124, 3.55713e-14)
(125, 3.55713e-14)
(126, 3.55713e-14)
(127, 3.55713e-14)
(128, 3.55713e-14)
(129, 3.55713e-14)
(130, 3.55713e-14)
(131, 3.55713e-14)
(132, 3.55713e-14)
(133, 3.55713e-14)
(134, 3.55713e-14)
(135, 3.55713e-14)
(136, 3.55713e-14)
(137, 3.55713e-14)
(138, 3.55713e-14)
(139, 3.55713e-14)
(140, 3.55713e-14)
(141, 3.55713e-14)
(142, 3.55713e-14)
(143, 3.55713e-14)
(144, 3.55713e-14)
(145, 3.55713e-14)
(146, 3.55713e-14)
(147, 3.55713e-14)
(148, 3.55713e-14)
(149, 3.55713e-14)
(150, 3.55713e-14)
(151, 3.55713e-14)
(152, 3.55713e-14)
(153, 3.55713e-14)
(154, 3.55713e-14)
(155, 3.55713e-14)
(156, 3.55713e-14)
(157, 3.55713e-14)
(158, 3.55713e-14)
(159, 3.55713e-14)
(160, 3.55713e-14)
(161, 3.55713e-14)
(162, 3.55713e-14)
(163, 3.55713e-14)
(164, 3.55713e-14)
(165, 3.55713e-14)
(166, 3.55713e-14)
(167, 3.55713e-14)
(168, 3.55713e-14)
(169, 3.55713e-14)
(170, 3.55713e-14)
(171, 3.55713e-14)
(172, 3.55713e-14)
(173, 3.55713e-14)
(174, 3.55713e-14)
(175, 3.55713e-14)
(176, 3.55713e-14)
(177, 3.55713e-14)
(178, 3.55713e-14)
(179, 3.55713e-14)
(180, 3.55713e-14)
(181, 3.55713e-14)
(182, 3.55713e-14)
(183, 3.55713e-14)
(184, 3.55713e-14)
(185, 3.55713e-14)
(186, 3.55713e-14)
(187, 3.55713e-14)
}; 
% \label{plot:fp64} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.35449)
(2, 1.72138)
(3, 1.37459)
(4, 1.56375)
(5, 1.47229)
(6, 1.03221)
(7, 0.796625)
(8, 0.762054)
(9, 0.803988)
(10, 0.855695)
(11, 1.05268)
(12, 0.985007)
(13, 0.791337)
(14, 0.566758)
(15, 0.497666)
(16, 0.583826)
(17, 0.459874)
(18, 0.450717)
(19, 0.360695)
(20, 0.25205)
(21, 0.230945)
(22, 0.194359)
(23, 0.203782)
(24, 0.130026)
(25, 0.288512)
(26, 0.132423)
(27, 0.11746)
(28, 0.209868)
(29, 0.0691533)
(30, 0.0582799)
(31, 0.0494775)
(32, 0.0562709)
(33, 0.0324766)
(34, 0.0551468)
(35, 0.0216641)
(36, 0.044441)
(37, 0.0139841)
(38, 0.0115288)
(39, 0.0184059)
(40, 0.0184244)
(41, 0.00674768)
(42, 0.00511201)
(43, 0.00458181)
(44, 0.00931207)
(45, 0.00374371)
(46, 0.00405311)
(47, 0.00962204)
(48, 0.00303624)
(49, 0.0053647)
(50, 0.00141257)
(51, 0.00487012)
(52, 0.000991295)
(53, 0.00217434)
(54, 0.00227379)
(55, 0.00127768)
(56, 0.000980735)
(57, 0.000492485)
(58, 0.000619347)
(59, 0.00148901)
(60, 0.000168365)
(61, 0.000211439)
(62, 0.000339816)
(63, 7.34833e-05)
(64, 8.06961e-05)
(65, 0.000172951)
(66, 0.000288883)
(67, 8.05694e-05)
(68, 3.90467e-05)
(69, 4.8776e-05)
(70, 9.02354e-05)
(71, 2.09028e-05)
(72, 2.19773e-05)
(73, 2.11338e-05)
(74, 8.98807e-05)
(75, 5.56275e-06)
(76, 7.56202e-06)
(77, 8.62569e-06)
(78, 1.01298e-05)
(79, 2.93897e-05)
(80, 3.29454e-06)
(81, 2.95178e-06)
(82, 2.29413e-06)
(83, 1.06316e-05)
(84, 3.0685e-06)
(85, 3.41295e-06)
(86, 8.78508e-07)
(87, 2.22569e-07)
(88, 1.6728e-07)
(89, 2.78453e-07)
(90, 1.17125e-07)
(91, 5.81514e-08)
(92, 3.33495e-09)
(93, 1.52986e-09)
(94, 4.95835e-09)
(95, 7.70039e-09)
(96, 5.80871e-09)
(97, 2.65093e-09)
(98, 1.30906e-10)
(99, 6.50475e-11)
(100, 2.52538e-11)
(101, 2.51143e-11)
(102, 6.54039e-12)
(103, 2.97891e-12)
(104, 6.23167e-12)
(105, 5.22421e-13)
(106, 3.59562e-13)
(107, 5.27669e-13)
(108, 2.90513e-13)
(109, 7.51509e-14)
(110, 4.61889e-14)
(111, 4.12817e-14)
(112, 4.01296e-14)
(113, 4.04875e-14)
(114, 4.13256e-14)
(115, 3.88404e-14)
(116, 4.04102e-14)
(117, 3.51603e-14)
(118, 3.79703e-14)
(119, 3.83583e-14)
(120, 3.83583e-14)
(121, 3.9597e-14)
(122, 4.08449e-14)
(123, 4.24468e-14)
(124, 4.24468e-14)
(125, 4.17328e-14)
(126, 4.1887e-14)
(127, 4.19006e-14)
(128, 4.20964e-14)
(129, 4.21554e-14)
(130, 4.25347e-14)
(131, 4.28866e-14)
(132, 4.28866e-14)
(133, 4.28866e-14)
(134, 4.28866e-14)
(135, 4.28866e-14)
(136, 4.28866e-14)
(137, 4.28866e-14)
(138, 4.28866e-14)
(139, 4.28866e-14)
(140, 4.28866e-14)
(141, 4.28866e-14)
(142, 4.28866e-14)
(143, 4.29763e-14)
(144, 4.29763e-14)
(145, 4.29763e-14)
(146, 4.29763e-14)
(147, 4.29763e-14)
(148, 4.29763e-14)
(149, 4.29763e-14)
(150, 4.29763e-14)
(151, 4.29763e-14)
(152, 4.29763e-14)
(153, 4.29763e-14)
(154, 4.29763e-14)
(155, 4.29763e-14)
(156, 4.29763e-14)
(157, 4.29763e-14)
(158, 4.29763e-14)
(159, 4.29763e-14)
(160, 4.29763e-14)
(161, 4.29763e-14)
(162, 4.29763e-14)
(163, 4.29763e-14)
(164, 4.29763e-14)
(165, 4.29763e-14)
}; 
% \label{plot:fp64mixed} 
\addplot[only marks,   mark=o, color=red, mark size=3pt, line width=1.0pt] coordinates {
(92, 3.33495e-09)
};
% \label{plot:limfp64tofp32}

==> 5.Numerical/data/limitation_small_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 2.3012)
(2, 2.28146)
(3, 1.79871)
(4, 1.01498)
(5, 0.328493)
(6, 0.0535088)
(7, 0.00310962)
(8, 0.0151897)
(9, 3.84665e-05)
(10, 0.000151613)
(11, 6.39881e-08)
(12, 2.01771e-07)
(13, 3.8655e-11)
(14, 1.72785e-11)
(15, 2.26962e-16)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 2.3012)
(2, 2.28146)
(3, 1.79871)
(4, 1.01498)
(5, 0.328493)
(6, 0.0535088)
(7, 0.00310959)
(8, 0.0112055)
(9, 3.84597e-05)
(10, 3.85952e-05)
(11, 6.40507e-08)
(12, 2.09705e-07)
(13, 4.27006e-08)
(14, 6.64492e-10)
(15, 3.51188e-11)
(16, 7.84432e-11)
(17, 1.00014e-11)
(18, 5.52674e-11)
(19, 5.08802e-11)
(20, 1.32178e-11)
(21, 1.09095e-12)
(22, 7.91076e-13)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red,  mark size=3pt,  line width=1.5pt] coordinates { 
 (9, 3.84597e-05) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=x, color=black,  mark size=3pt,  line width=1.5pt] coordinates { 
 (11, 6.40507e-08) 
}; \label{plot:fp32tofp16} 


==> 5.Numerical/data/motivating_after_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911917)
(23, 0.111917)
(24, 0.0972623)
(25, 0.0985228)
(26, 0.0767792)
(27, 0.054774)
(28, 0.0506353)
(29, 0.0446119)
(30, 0.0335346)
(31, 0.0233004)
(32, 0.0218428)
(33, 0.0140061)
(34, 0.0105898)
(35, 0.00887124)
(36, 0.0074252)
(37, 0.00452018)
(38, 0.00272634)
(39, 0.00240203)
(40, 0.00170844)
(41, 0.00119026)
(42, 0.000967278)
(43, 0.000770049)
(44, 0.000490203)
(45, 0.000258088)
(46, 0.000188974)
(47, 0.000125429)
(48, 6.81793e-05)
(49, 7.76862e-05)
(50, 4.28292e-05)
(51, 3.09737e-05)
(52, 1.60936e-05)
(53, 9.28882e-06)
(54, 5.25023e-06)
(55, 2.9662e-06)
(56, 1.68736e-06)
(57, 1.114e-06)
(58, 9.6913e-07)
(59, 3.93912e-07)
(60, 2.31763e-07)
(61, 1.62343e-07)
(62, 9.87949e-08)
(63, 5.41484e-08)
(64, 2.96376e-08)
(65, 1.3717e-08)
(66, 7.2276e-09)
(67, 3.32144e-09)
(68, 1.77159e-09)
(69, 1.21068e-09)
(70, 7.32058e-10)
(71, 5.78379e-10)
(72, 3.67944e-10)
(73, 1.40626e-10)
(74, 6.73056e-11)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911914)
(23, 0.111898)
(24, 0.0961883)
(25, 0.077232)
(26, 0.093925)
(27, 0.0556573)
(28, 0.0506516)
(29, 0.0446138)
(30, 0.0335906)
(31, 0.024682)
(32, 0.0254367)
(33, 0.013146)
(34, 0.010553)
(35, 0.00887031)
(36, 0.00742565)
(37, 0.00452691)
(38, 0.00279612)
(39, 0.00259446)
(40, 0.00164465)
(41, 0.00118679)
(42, 0.000967133)
(43, 0.000769934)
(44, 0.000489129)
(45, 0.000251039)
(46, 0.00014943)
(47, 0.000106202)
(48, 8.51877e-05)
(49, 6.6342e-05)
(50, 4.35853e-05)
(51, 3.10638e-05)
(52, 1.60972e-05)
(53, 9.28897e-06)
(54, 5.25034e-06)
(55, 2.96771e-06)
(56, 1.71639e-06)
(57, 1.47125e-06)
(58, 8.72241e-07)
(59, 3.98799e-07)
(60, 2.87748e-07)
(61, 2.41958e-07)
(62, 1.42723e-07)
(63, 8.70856e-08)
(64, 4.72082e-08)
(65, 2.65919e-08)
(66, 1.68024e-08)
(67, 1.1504e-08)
(68, 7.54571e-09)
(69, 4.89486e-09)
(70, 3.41264e-09)
(71, 1.94167e-09)
(72, 8.69606e-10)
(73, 6.34049e-10)
(74, 3.58186e-10)
(75, 1.62855e-10)
(76, 8.8063e-11)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red,  mark size=3pt,  line width=1.5pt] coordinates { 
 (48, 8.51877e-05) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=x, color=black,  mark size=3pt,  line width=1.5pt] coordinates { 
 (58, 8.72241e-07) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.0pt] coordinates { 
 (61, 2.41958e-07) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/motivating_after_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911917)
(23, 0.111917)
(24, 0.0972623)
(25, 0.0985228)
(26, 0.0767792)
(27, 0.054774)
(28, 0.0506353)
(29, 0.0446119)
(30, 0.0335346)
(31, 0.0233004)
(32, 0.0218428)
(33, 0.0140061)
(34, 0.0105898)
(35, 0.00887124)
(36, 0.0074252)
(37, 0.00452018)
(38, 0.00272634)
(39, 0.00240203)
(40, 0.00170844)
(41, 0.00119026)
(42, 0.000967278)
(43, 0.000770049)
(44, 0.000490203)
(45, 0.000258088)
(46, 0.000188974)
(47, 0.000125429)
(48, 6.81793e-05)
(49, 7.76862e-05)
(50, 4.28292e-05)
(51, 3.09737e-05)
(52, 1.60936e-05)
(53, 9.28882e-06)
(54, 5.25023e-06)
(55, 2.9662e-06)
(56, 1.68736e-06)
(57, 1.114e-06)
(58, 9.6913e-07)
(59, 3.93912e-07)
(60, 2.31763e-07)
(61, 1.62343e-07)
(62, 9.87949e-08)
(63, 5.41484e-08)
(64, 2.96376e-08)
(65, 1.3717e-08)
(66, 7.2276e-09)
(67, 3.32144e-09)
(68, 1.77159e-09)
(69, 1.21068e-09)
(70, 7.32058e-10)
(71, 5.7838e-10)
(72, 3.67943e-10)
(73, 1.40626e-10)
(74, 6.73053e-11)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628567)
(2, 0.512531)
(3, 0.410301)
(4, 0.391198)
(5, 0.287743)
(6, 0.303196)
(7, 0.275481)
(8, 0.236662)
(9, 0.240285)
(10, 0.277612)
(11, 0.228066)
(12, 0.149004)
(13, 0.11538)
(14, 0.0988413)
(15, 0.0929517)
(16, 0.0868861)
(17, 0.080735)
(18, 0.0796328)
(19, 0.0957532)
(20, 0.110752)
(21, 0.10009)
(22, 0.0911914)
(23, 0.111898)
(24, 0.0961883)
(25, 0.077232)
(26, 0.093925)
(27, 0.0556573)
(28, 0.0506516)
(29, 0.0446138)
(30, 0.0335906)
(31, 0.024682)
(32, 0.0254367)
(33, 0.013146)
(34, 0.010553)
(35, 0.00887031)
(36, 0.00742565)
(37, 0.00452691)
(38, 0.00279612)
(39, 0.00259446)
(40, 0.00164465)
(41, 0.00118679)
(42, 0.000967133)
(43, 0.000769934)
(44, 0.000489129)
(45, 0.000251039)
(46, 0.00014943)
(47, 0.000106202)
(48, 8.51877e-05)
(49, 6.6342e-05)
(50, 4.35853e-05)
(51, 3.10638e-05)
(52, 1.60972e-05)
(53, 9.28897e-06)
(54, 5.25034e-06)
(55, 2.96771e-06)
(56, 1.71639e-06)
(57, 1.47125e-06)
(58, 8.72241e-07)
(59, 3.98799e-07)
(60, 2.87748e-07)
(61, 2.41958e-07)
(62, 1.42723e-07)
(63, 8.70856e-08)
(64, 4.72081e-08)
(65, 2.65919e-08)
(66, 1.68023e-08)
(67, 1.1504e-08)
(68, 7.5457e-09)
(69, 4.89488e-09)
(70, 3.41264e-09)
(71, 1.94168e-09)
(72, 8.69608e-10)
(73, 6.3404e-10)
(74, 3.58184e-10)
(75, 1.62852e-10)
(76, 8.80676e-11)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red,  mark size=3pt,  line width=1.5pt] coordinates { 
 (48, 8.51877e-05) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=x, color=black,  mark size=3pt,  line width=1.5pt] coordinates { 
 (58, 8.72241e-07) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.0pt] coordinates { 
 (61, 2.41958e-07) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/okCond_1_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.578831)
(2, 0.50634)
(3, 0.410129)
(4, 0.360266)
(5, 0.319914)
(6, 0.381359)
(7, 0.389694)
(8, 0.308892)
(9, 0.21443)
(10, 0.177037)
(11, 0.155922)
(12, 0.145361)
(13, 0.141718)
(14, 0.157665)
(15, 0.188392)
(16, 0.183851)
(17, 0.203001)
(18, 0.202857)
(19, 0.204323)
(20, 0.234636)
(21, 0.245055)
(22, 0.258273)
(23, 0.241938)
(24, 0.20003)
(25, 0.204133)
(26, 0.165053)
(27, 0.136059)
(28, 0.0987085)
(29, 0.0631297)
(30, 0.0392712)
(31, 0.027853)
(32, 0.0163153)
(33, 0.0115558)
(34, 0.0101482)
(35, 0.00665214)
(36, 0.00359977)
(37, 0.00182708)
(38, 0.00102089)
(39, 0.000727522)
(40, 0.000481351)
(41, 0.000347345)
(42, 0.000212267)
(43, 0.00016374)
(44, 0.000113946)
(45, 8.9003e-05)
(46, 6.87687e-05)
(47, 5.25644e-05)
(48, 3.57774e-05)
(49, 2.59321e-05)
(50, 1.44406e-05)
(51, 9.63507e-06)
(52, 6.37068e-06)
(53, 3.77245e-06)
(54, 1.89557e-06)
(55, 1.03611e-06)
(56, 5.66676e-07)
(57, 3.33206e-07)
(58, 1.81069e-07)
(59, 7.66261e-08)
(60, 3.29003e-08)
(61, 1.67784e-08)
(62, 8.2641e-09)
(63, 4.50631e-09)
(64, 1.96557e-09)
(65, 9.56384e-10)
(66, 3.93376e-10)
(67, 1.87935e-10)
(68, 8.05767e-11)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.578831)
(2, 0.50634)
(3, 0.410129)
(4, 0.360266)
(5, 0.319914)
(6, 0.381359)
(7, 0.389694)
(8, 0.308892)
(9, 0.21443)
(10, 0.177037)
(11, 0.155922)
(12, 0.145361)
(13, 0.141718)
(14, 0.157665)
(15, 0.188392)
(16, 0.183851)
(17, 0.203001)
(18, 0.202857)
(19, 0.204323)
(20, 0.234636)
(21, 0.245055)
(22, 0.258273)
(23, 0.241938)
(24, 0.20003)
(25, 0.204133)
(26, 0.165053)
(27, 0.136059)
(28, 0.0987085)
(29, 0.0631297)
(30, 0.0392712)
(31, 0.027853)
(32, 0.0163153)
(33, 0.0115558)
(34, 0.0101482)
(35, 0.00665214)
(36, 0.00359977)
(37, 0.00182708)
(38, 0.00102089)
(39, 0.000727522)
(40, 0.000481351)
(41, 0.000347345)
(42, 0.000212267)
(43, 0.00016374)
(44, 0.000113946)
(45, 8.9003e-05)
(46, 6.87687e-05)
(47, 5.25644e-05)
(48, 3.57774e-05)
(49, 2.59321e-05)
(50, 1.44406e-05)
(51, 9.63507e-06)
(52, 6.37068e-06)
(53, 3.77245e-06)
(54, 1.89557e-06)
(55, 1.03611e-06)
(56, 5.66676e-07)
(57, 3.33193e-07)
(58, 1.81054e-07)
(59, 7.6636e-08)
(60, 3.29015e-08)
(61, 1.67747e-08)
(62, 8.26148e-09)
(63, 4.5061e-09)
(64, 1.96958e-09)
(65, 9.70378e-10)
(66, 4.1002e-10)
(67, 2.0404e-10)
(68, 1.00854e-10)
(69, 4.73295e-11)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red,  mark size=3pt,  line width=1.5pt] coordinates { 
 (45, 8.9003e-05) 
}; \label{plot:fp32tofp16} 
 \addplot[only marks, mark=x, color=black,  mark size=3pt,  line width=1.5pt] coordinates { 
 (56, 5.66676e-07) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.0pt] coordinates { 
 (59, 7.6636e-08) 
}; \label{plot:residualfp64tofp32} 
\addplot[ color=mygreen, line width=1.0pt, dotted] coordinates { 
(0, 1)
(1, 0.578831)
(2, 0.506314)
(3, 0.410065)
(4, 0.360273)
(5, 0.319903)
(6, 0.381271)
(7, 0.389709)
(8, 0.308798)
(9, 0.214305)
(10, 0.177018)
(11, 0.155936)
(12, 0.145318)
(13, 0.141708)
(14, 0.157609)
(15, 0.188351)
(16, 0.18378)
(17, 0.203042)
(18, 0.202724)
(19, 0.204424)
(20, 0.23462)
(21, 0.244811)
(22, 0.258191)
(23, 0.241799)
(24, 0.200001)
(25, 0.204066)
(26, 0.165134)
(27, 0.1361)
(28, 0.09864)
(29, 0.0630854)
(30, 0.0392978)
(31, 0.0278758)
(32, 0.0163437)
(33, 0.0115908)
(34, 0.0101765)
(35, 0.00667779)
(36, 0.00363161)
(37, 0.00184276)
(38, 0.00103913)
(39, 0.000753851)
(40, 0.000524093)
(41, 0.000373961)
(42, 0.000229199)
(43, 0.000172929)
(44, 0.000131929)
(45, 9.49422e-05)
(46, 7.79597e-05)
(47, 5.97198e-05)
(48, 4.47993e-05)
(49, 3.29279e-05)
(50, 2.431e-05)
(51, 1.915e-05)
(52, 1.76392e-05)
(53, 1.98895e-05)
(54, 2.22736e-05)
(55, 3.03771e-05)
(56, 4.87336e-05)
(57, 5.83214e-05)
(58, 4.71888e-05)
(59, 3.78306e-05)
(60, 2.98797e-05)
(61, 2.43935e-05)
(62, 1.9799e-05)
(63, 2.3179e-05)
(64, 2.21812e-05)
(65, 1.63401e-05)
(66, 8.43016e-06)
(67, 4.53453e-06)
(68, 2.34575e-06)
(69, 1.59128e-06)
(70, 1.15564e-06)
(71, 1.03666e-06)
(72, 1.36506e-06)
(73, 1.53483e-06)
(74, 1.24273e-06)
(75, 7.56284e-07)
(76, 3.73732e-07)
(77, 2.02052e-07)
(78, 1.37239e-07)
(79, 1.06205e-07)
(80, 9.39231e-08)
(81, 7.14327e-08)
(82, 4.46828e-08)
(83, 1.91709e-08)
(84, 9.31646e-09)
(85, 6.00925e-09)
(86, 5.50849e-09)
(87, 4.3065e-09)
(88, 2.60976e-09)
(89, 1.40181e-09)
(90, 1.09445e-09)
(91, 1.07143e-09)
(92, 1.03007e-09)
(93, 6.76236e-10)
(94, 5.40612e-10)
(95, 4.82639e-10)
(96, 4.83908e-10)
(97, 3.37324e-10)
(98, 2.71377e-10)
(99, 2.75862e-10)
(100, 4.20994e-10)
(101, 5.90576e-10)
(102, 5.77329e-10)
(103, 6.75034e-10)
(104, 7.19556e-10)
(105, 6.68086e-10)
(106, 5.95824e-10)
(107, 5.64615e-10)
(108, 4.56826e-10)
(109, 4.1298e-10)
(110, 3.57805e-10)
(111, 2.00077e-10)
(112, 1.09074e-10)
(113, 1.18163e-10)
(114, 9.62004e-11)
}; \label{plot:fp16} 


==> 5.Numerical/data/okCond_1_eig.tex <==
\addplot[only marks, mark=o, mark size=1pt, color=black, line width=0.5pt] coordinates {
(1, 0.001)
(2, 0.0110909)
(3, 0.0211818)
(4, 0.0312727)
(5, 0.0413636)
(6, 0.0514545)
(7, 0.0615455)
(8, 0.0716364)
(9, 0.0817273)
(10, 0.0918182)
(11, 0.101909)
(12, 0.112)
(13, 0.122091)
(14, 0.132182)
(15, 0.142273)
(16, 0.152364)
(17, 0.162455)
(18, 0.172545)
(19, 0.182636)
(20, 0.192727)
(21, 0.202818)
(22, 0.212909)
(23, 0.223)
(24, 0.233091)
(25, 0.243182)
(26, 0.253273)
(27, 0.263364)
(28, 0.273455)
(29, 0.283545)
(30, 0.293636)
(31, 0.303727)
(32, 0.313818)
(33, 0.323909)
(34, 0.334)
(35, 0.344091)
(36, 0.354182)
(37, 0.364273)
(38, 0.374364)
(39, 0.384455)
(40, 0.394545)
(41, 0.404636)
(42, 0.414727)
(43, 0.424818)
(44, 0.434909)
(45, 0.445)
(46, 0.455091)
(47, 0.465182)
(48, 0.475273)
(49, 0.485364)
(50, 0.495455)
(51, 0.505545)
(52, 0.515636)
(53, 0.525727)
(54, 0.535818)
(55, 0.545909)
(56, 0.556)
(57, 0.566091)
(58, 0.576182)
(59, 0.586273)
(60, 0.596364)
(61, 0.606455)
(62, 0.616545)
(63, 0.626636)
(64, 0.636727)
(65, 0.646818)
(66, 0.656909)
(67, 0.667)
(68, 0.677091)
(69, 0.687182)
(70, 0.697273)
(71, 0.707364)
(72, 0.717455)
(73, 0.727545)
(74, 0.737636)
(75, 0.747727)
(76, 0.757818)
(77, 0.767909)
(78, 0.778)
(79, 0.788091)
(80, 0.798182)
(81, 0.808273)
(82, 0.818364)
(83, 0.828455)
(84, 0.838545)
(85, 0.848636)
(86, 0.858727)
(87, 0.868818)
(88, 0.878909)
(89, 0.889)
(90, 0.899091)
(91, 0.909182)
(92, 0.919273)
(93, 0.929364)
(94, 0.939455)
(95, 0.949545)
(96, 0.959636)
(97, 0.969727)
(98, 0.979818)
(99, 0.989909)
(100, 1)
}; \label{plot:eig}

==> 5.Numerical/data/okCond_2_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.681568)
(2, 0.6116)
(3, 0.521932)
(4, 0.527948)
(5, 0.503438)
(6, 0.325529)
(7, 0.210832)
(8, 0.190517)
(9, 0.177036)
(10, 0.159594)
(11, 0.167152)
(12, 0.17431)
(13, 0.139829)
(14, 0.128789)
(15, 0.125414)
(16, 0.113435)
(17, 0.0999879)
(18, 0.092236)
(19, 0.0704062)
(20, 0.0580627)
(21, 0.058013)
(22, 0.045871)
(23, 0.0382201)
(24, 0.0387893)
(25, 0.0431711)
(26, 0.0370462)
(27, 0.0345881)
(28, 0.0313396)
(29, 0.0312144)
(30, 0.0319794)
(31, 0.0335025)
(32, 0.0321677)
(33, 0.0362448)
(34, 0.0385604)
(35, 0.0353065)
(36, 0.0384504)
(37, 0.0424632)
(38, 0.0408398)
(39, 0.0384249)
(40, 0.0406182)
(41, 0.0499357)
(42, 0.0513765)
(43, 0.041487)
(44, 0.0435903)
(45, 0.0422826)
(46, 0.0430387)
(47, 0.0454391)
(48, 0.0402987)
(49, 0.0285398)
(50, 0.0281085)
(51, 0.0305228)
(52, 0.0324275)
(53, 0.0332092)
(54, 0.0304166)
(55, 0.0286448)
(56, 0.0326135)
(57, 0.0361308)
(58, 0.0331682)
(59, 0.0272824)
(60, 0.025733)
(61, 0.020249)
(62, 0.0170552)
(63, 0.0172962)
(64, 0.0146849)
(65, 0.0112239)
(66, 0.0101619)
(67, 0.0097784)
(68, 0.00872151)
(69, 0.00645569)
(70, 0.00510935)
(71, 0.00466583)
(72, 0.00453858)
(73, 0.00440182)
(74, 0.00405334)
(75, 0.00364219)
(76, 0.00335539)
(77, 0.00353573)
(78, 0.00346986)
(79, 0.00300718)
(80, 0.0027545)
(81, 0.00224157)
(82, 0.00181056)
(83, 0.0013852)
(84, 0.00120047)
(85, 0.0011174)
(86, 0.000948172)
(87, 0.000796206)
(88, 0.000700024)
(89, 0.000544359)
(90, 0.000411195)
(91, 0.000294258)
(92, 0.000240449)
(93, 0.000187907)
(94, 0.000157868)
(95, 0.000137723)
(96, 0.000104924)
(97, 8.15283e-05)
(98, 7.58698e-05)
(99, 7.10544e-05)
(100, 6.10853e-05)
(101, 5.63456e-05)
(102, 5.08166e-05)
(103, 5.00438e-05)
(104, 4.96376e-05)
(105, 4.37422e-05)
(106, 3.39283e-05)
(107, 3.19694e-05)
(108, 3.20036e-05)
(109, 2.35297e-05)
(110, 1.83877e-05)
(111, 1.38536e-05)
(112, 1.04085e-05)
(113, 8.97587e-06)
(114, 8.12891e-06)
(115, 6.90245e-06)
(116, 5.68196e-06)
(117, 4.52655e-06)
(118, 3.2706e-06)
(119, 2.49739e-06)
(120, 2.31156e-06)
(121, 2.42444e-06)
(122, 2.45024e-06)
(123, 2.31458e-06)
(124, 2.02281e-06)
(125, 1.92237e-06)
(126, 1.84812e-06)
(127, 1.80263e-06)
(128, 1.74287e-06)
(129, 1.566e-06)
(130, 1.31267e-06)
(131, 1.12574e-06)
(132, 1.02863e-06)
(133, 9.43943e-07)
(134, 8.15228e-07)
(135, 6.50087e-07)
(136, 5.2092e-07)
(137, 4.55738e-07)
(138, 3.73483e-07)
(139, 2.85252e-07)
(140, 2.46108e-07)
(141, 2.06638e-07)
(142, 1.6108e-07)
(143, 1.34777e-07)
(144, 1.32837e-07)
(145, 1.22626e-07)
(146, 9.94415e-08)
(147, 9.55179e-08)
(148, 8.68929e-08)
(149, 7.1121e-08)
(150, 6.85154e-08)
(151, 6.9839e-08)
(152, 5.88546e-08)
(153, 4.69494e-08)
(154, 4.14622e-08)
(155, 3.8003e-08)
(156, 3.15766e-08)
(157, 2.96831e-08)
(158, 2.65674e-08)
(159, 2.1999e-08)
(160, 1.64667e-08)
(161, 1.38051e-08)
(162, 1.17904e-08)
(163, 1.02705e-08)
(164, 8.42101e-09)
(165, 7.35195e-09)
(166, 6.22901e-09)
(167, 4.75387e-09)
(168, 3.82605e-09)
(169, 3.72588e-09)
(170, 3.59672e-09)
(171, 2.81256e-09)
(172, 2.1866e-09)
(173, 1.74983e-09)
(174, 1.36671e-09)
(175, 1.05666e-09)
(176, 9.72619e-10)
(177, 9.48515e-10)
(178, 8.11829e-10)
(179, 6.04381e-10)
(180, 4.63354e-10)
(181, 3.35548e-10)
(182, 2.77482e-10)
(183, 2.74416e-10)
(184, 2.73202e-10)
(185, 2.35251e-10)
(186, 1.92645e-10)
(187, 1.74083e-10)
(188, 1.82796e-10)
(189, 1.97584e-10)
(190, 2.14016e-10)
(191, 2.07123e-10)
(192, 1.88558e-10)
(193, 1.61743e-10)
(194, 1.32163e-10)
(195, 1.17767e-10)
(196, 9.48511e-11)
}; \label{plot:fp64} 
\addplot[ color=mygreen, line width=1.0pt, dotted] coordinates { 
(0, 1)
(1, 0.681568)
(2, 0.61159)
(3, 0.521931)
(4, 0.527971)
(5, 0.503432)
(6, 0.325577)
(7, 0.210899)
(8, 0.190549)
(9, 0.177021)
(10, 0.159581)
(11, 0.167148)
(12, 0.17451)
(13, 0.140482)
(14, 0.130824)
(15, 0.135987)
(16, 0.130005)
(17, 0.109079)
(18, 0.0933794)
(19, 0.0750098)
(20, 0.0626601)
(21, 0.0614663)
(22, 0.0552618)
(23, 0.040074)
(24, 0.0384704)
(25, 0.0417574)
(26, 0.0458347)
(27, 0.0391185)
(28, 0.03441)
(29, 0.0323887)
(30, 0.032262)
(31, 0.0325897)
(32, 0.0326604)
(33, 0.0330966)
(34, 0.036279)
(35, 0.0395868)
(36, 0.0407822)
(37, 0.0391233)
(38, 0.0451208)
(39, 0.0449533)
(40, 0.0426389)
(41, 0.0388936)
(42, 0.0414605)
(43, 0.0458215)
(44, 0.0460197)
(45, 0.0444062)
(46, 0.0440536)
(47, 0.0422676)
(48, 0.0503502)
(49, 0.0482798)
(50, 0.0481631)
(51, 0.0372749)
(52, 0.0286519)
(53, 0.0285609)
(54, 0.0315481)
(55, 0.0330484)
(56, 0.0322109)
(57, 0.0306979)
(58, 0.0290366)
(59, 0.0341703)
(60, 0.0420796)
(61, 0.0383463)
(62, 0.0308352)
(63, 0.0269162)
(64, 0.0249819)
(65, 0.0191882)
(66, 0.0173433)
(67, 0.017394)
(68, 0.015154)
(69, 0.0112603)
(70, 0.0098073)
(71, 0.0102378)
(72, 0.00956725)
(73, 0.00778699)
(74, 0.00576321)
(75, 0.00484956)
(76, 0.0046053)
(77, 0.0045186)
(78, 0.00431782)
(79, 0.0036049)
(80, 0.00327643)
(81, 0.00342723)
(82, 0.00376623)
(83, 0.00344068)
(84, 0.00281883)
(85, 0.00257956)
(86, 0.00203942)
(87, 0.00158306)
(88, 0.00127671)
(89, 0.00123008)
(90, 0.00117237)
(91, 0.000940265)
(92, 0.00082199)
(93, 0.000718063)
(94, 0.000579854)
(95, 0.000440098)
(96, 0.00035398)
(97, 0.000268262)
(98, 0.000216428)
(99, 0.000180616)
(100, 0.000154714)
(101, 0.000147957)
(102, 0.000121494)
(103, 8.87788e-05)
(104, 7.44025e-05)
(105, 7.4163e-05)
(106, 6.87887e-05)
(107, 6.22304e-05)
(108, 5.45915e-05)
(109, 5.24004e-05)
(110, 5.06181e-05)
(111, 5.0865e-05)
(112, 4.82505e-05)
(113, 4.17131e-05)
(114, 3.17311e-05)
(115, 2.65851e-05)
(116, 2.42431e-05)
(117, 1.89389e-05)
(118, 1.54488e-05)
(119, 1.26862e-05)
(120, 9.94807e-06)
(121, 9.0517e-06)
(122, 8.22506e-06)
(123, 7.66058e-06)
(124, 6.83064e-06)
(125, 6.30049e-06)
(126, 5.56568e-06)
(127, 4.98528e-06)
(128, 5.2535e-06)
(129, 6.4124e-06)
(130, 7.49007e-06)
(131, 7.79864e-06)
(132, 8.24173e-06)
(133, 9.0801e-06)
(134, 1.01495e-05)
(135, 1.0031e-05)
(136, 1.06083e-05)
(137, 1.17034e-05)
(138, 1.00541e-05)
(139, 8.78177e-06)
(140, 8.18822e-06)
(141, 8.48671e-06)
(142, 8.8868e-06)
(143, 8.62258e-06)
(144, 8.25532e-06)
(145, 7.69994e-06)
(146, 8.02174e-06)
(147, 8.7615e-06)
(148, 8.96675e-06)
(149, 8.56282e-06)
(150, 8.80943e-06)
(151, 8.7132e-06)
(152, 8.19705e-06)
(153, 7.71588e-06)
(154, 7.76815e-06)
(155, 7.15334e-06)
(156, 6.29553e-06)
(157, 6.06205e-06)
(158, 5.18556e-06)
(159, 4.03469e-06)
(160, 3.38673e-06)
(161, 3.20108e-06)
(162, 2.71676e-06)
(163, 1.87793e-06)
(164, 1.57192e-06)
(165, 1.60813e-06)
(166, 1.55491e-06)
(167, 1.46431e-06)
(168, 1.24942e-06)
(169, 1.06817e-06)
(170, 8.99543e-07)
(171, 7.54793e-07)
(172, 6.72942e-07)
(173, 6.51472e-07)
(174, 6.01326e-07)
(175, 5.07876e-07)
(176, 4.96079e-07)
(177, 4.74609e-07)
(178, 3.89159e-07)
(179, 3.36338e-07)
(180, 2.99407e-07)
(181, 2.91866e-07)
(182, 2.50757e-07)
(183, 1.97974e-07)
(184, 1.54188e-07)
(185, 1.34209e-07)
(186, 1.35845e-07)
(187, 1.27629e-07)
(188, 1.08157e-07)
(189, 9.59945e-08)
(190, 7.88218e-08)
(191, 6.03743e-08)
(192, 4.81897e-08)
(193, 4.37943e-08)
(194, 4.02937e-08)
(195, 4.22539e-08)
(196, 3.38717e-08)
(197, 2.26212e-08)
(198, 1.59534e-08)
(199, 1.28838e-08)
(200, 1.15157e-08)
(201, 1.02202e-08)
(202, 9.10227e-09)
(203, 7.72375e-09)
(204, 6.41762e-09)
(205, 5.61408e-09)
(206, 4.53792e-09)
(207, 4.23427e-09)
(208, 4.55952e-09)
(209, 4.57363e-09)
(210, 4.40251e-09)
(211, 4.14278e-09)
(212, 4.43403e-09)
(213, 5.18025e-09)
(214, 5.08488e-09)
(215, 4.59328e-09)
(216, 3.80118e-09)
(217, 3.15349e-09)
(218, 2.96221e-09)
(219, 2.48266e-09)
(220, 1.87581e-09)
(221, 1.4736e-09)
(222, 1.34332e-09)
(223, 1.3654e-09)
(224, 1.32712e-09)
(225, 1.3603e-09)
(226, 1.292e-09)
(227, 1.3133e-09)
(228, 1.51089e-09)
(229, 1.77347e-09)
(230, 2.23261e-09)
(231, 2.6422e-09)
(232, 2.72732e-09)
(233, 2.64339e-09)
(234, 2.58077e-09)
(235, 2.6466e-09)
(236, 2.80337e-09)
(237, 2.64228e-09)
(238, 2.38518e-09)
(239, 2.29568e-09)
(240, 2.12464e-09)
(241, 1.79821e-09)
(242, 1.47062e-09)
(243, 1.19764e-09)
(244, 1.24285e-09)
(245, 1.46147e-09)
(246, 1.59945e-09)
(247, 1.82685e-09)
(248, 1.89061e-09)
(249, 1.75224e-09)
(250, 1.71264e-09)
(251, 1.67223e-09)
(252, 1.50274e-09)
(253, 1.53349e-09)
(254, 1.34528e-09)
(255, 9.79212e-10)
(256, 6.53131e-10)
(257, 5.40666e-10)
(258, 5.59554e-10)
(259, 5.72981e-10)
(260, 4.84431e-10)
(261, 3.34433e-10)
(262, 2.27001e-10)
(263, 1.92571e-10)
(264, 1.7842e-10)
(265, 1.85735e-10)
(266, 1.98739e-10)
(267, 1.7218e-10)
(268, 1.50575e-10)
(269, 1.28971e-10)
(270, 1.09896e-10)
(271, 1.14669e-10)
(272, 1.32695e-10)
(273, 1.25251e-10)
(274, 8.86137e-11)
}; \label{plot:fp16} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.681568)
(2, 0.6116)
(3, 0.521932)
(4, 0.527948)
(5, 0.503438)
(6, 0.325529)
(7, 0.210832)
(8, 0.190517)
(9, 0.177036)
(10, 0.159594)
(11, 0.167152)
(12, 0.17431)
(13, 0.139829)
(14, 0.128789)
(15, 0.125414)
(16, 0.113435)
(17, 0.0999879)
(18, 0.092236)
(19, 0.0704062)
(20, 0.0580627)
(21, 0.058013)
(22, 0.045871)
(23, 0.0382201)
(24, 0.0387893)
(25, 0.0431711)
(26, 0.0370462)
(27, 0.0345881)
(28, 0.0313396)
(29, 0.0312144)
(30, 0.0319794)
(31, 0.0335025)
(32, 0.0321677)
(33, 0.0362448)
(34, 0.0385604)
(35, 0.0353065)
(36, 0.0384504)
(37, 0.0424631)
(38, 0.0408381)
(39, 0.0384103)
(40, 0.040525)
(41, 0.0495543)
(42, 0.0518671)
(43, 0.0415673)
(44, 0.0435966)
(45, 0.0422835)
(46, 0.0430388)
(47, 0.0454391)
(48, 0.0402987)
(49, 0.0285398)
(50, 0.0281085)
(51, 0.0305228)
(52, 0.0324275)
(53, 0.0332092)
(54, 0.0304166)
(55, 0.0286448)
(56, 0.0326135)
(57, 0.0361308)
(58, 0.0331682)
(59, 0.0272825)
(60, 0.0257337)
(61, 0.0202522)
(62, 0.0170672)
(63, 0.0173657)
(64, 0.0151872)
(65, 0.011924)
(66, 0.0100806)
(67, 0.00944218)
(68, 0.00864265)
(69, 0.00644889)
(70, 0.00511088)
(71, 0.00467774)
(72, 0.00460743)
(73, 0.00473735)
(74, 0.00415117)
(75, 0.00360447)
(76, 0.00342526)
(77, 0.00335851)
(78, 0.00339737)
(79, 0.0029931)
(80, 0.00275387)
(81, 0.00224785)
(82, 0.00183232)
(83, 0.00142705)
(84, 0.00125449)
(85, 0.00113521)
(86, 0.000926294)
(87, 0.000784948)
(88, 0.000697735)
(89, 0.000543852)
(90, 0.00041112)
(91, 0.000294246)
(92, 0.000240446)
(93, 0.000187907)
(94, 0.000157868)
(95, 0.000137723)
(96, 0.000104924)
(97, 8.15283e-05)
(98, 7.58698e-05)
(99, 7.10544e-05)
(100, 6.10853e-05)
(101, 5.63456e-05)
(102, 5.08167e-05)
(103, 5.0045e-05)
(104, 4.96523e-05)
(105, 4.3908e-05)
(106, 3.54377e-05)
(107, 3.47917e-05)
(108, 2.95674e-05)
(109, 2.31862e-05)
(110, 1.83544e-05)
(111, 1.3829e-05)
(112, 1.03529e-05)
(113, 8.85608e-06)
(114, 8.01579e-06)
(115, 6.82358e-06)
(116, 5.68122e-06)
(117, 4.55402e-06)
(118, 3.28711e-06)
(119, 2.53823e-06)
(120, 2.44336e-06)
(121, 2.55352e-06)
(122, 2.45592e-06)
(123, 2.21446e-06)
(124, 1.97574e-06)
(125, 2.16824e-06)
(126, 2.20088e-06)
(127, 1.80979e-06)
(128, 1.83014e-06)
(129, 1.80762e-06)
(130, 1.62923e-06)
(131, 1.33883e-06)
(132, 1.1022e-06)
(133, 9.49264e-07)
(134, 8.41296e-07)
(135, 7.33056e-07)
(136, 5.78962e-07)
(137, 4.93567e-07)
(138, 4.35779e-07)
(139, 3.5822e-07)
(140, 2.95875e-07)
(141, 2.60638e-07)
(142, 2.47164e-07)
(143, 1.88905e-07)
(144, 1.44561e-07)
(145, 1.23401e-07)
(146, 1.08713e-07)
(147, 9.48622e-08)
(148, 9.30449e-08)
(149, 9.14466e-08)
(150, 7.94371e-08)
(151, 7.19495e-08)
(152, 7.82369e-08)
(153, 7.03606e-08)
(154, 5.334e-08)
(155, 4.18334e-08)
(156, 3.85859e-08)
(157, 3.62662e-08)
(158, 3.20634e-08)
(159, 3.11932e-08)
(160, 2.78523e-08)
(161, 2.50054e-08)
(162, 2.00255e-08)
(163, 1.48577e-08)
(164, 1.28643e-08)
(165, 1.12108e-08)
(166, 9.59924e-09)
(167, 8.08352e-09)
(168, 7.52044e-09)
(169, 6.09836e-09)
(170, 5.15457e-09)
(171, 4.41106e-09)
(172, 3.64e-09)
(173, 3.64391e-09)
(174, 3.03077e-09)
(175, 2.28042e-09)
(176, 1.89506e-09)
(177, 1.63022e-09)
(178, 1.26345e-09)
(179, 1.01378e-09)
(180, 9.64831e-10)
(181, 8.32897e-10)
(182, 7.15247e-10)
(183, 5.84331e-10)
(184, 4.00411e-10)
(185, 2.82921e-10)
(186, 2.73811e-10)
(187, 2.94901e-10)
(188, 2.83519e-10)
(189, 2.35388e-10)
(190, 1.9211e-10)
(191, 1.74072e-10)
(192, 1.84029e-10)
(193, 2.00101e-10)
(194, 2.1699e-10)
(195, 2.12456e-10)
(196, 1.85976e-10)
(197, 1.64745e-10)
(198, 1.47768e-10)
(199, 1.34796e-10)
(200, 1.10182e-10)
(201, 8.34467e-11)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red, mark size=3pt, line width=1.5pt] coordinates { 
 (97, 0.000104924) 
}; \label{plot:fp32tofp16} 
 \addplot[only marks, mark=x, color=black, mark size=3pt, line width=1.5pt] coordinates { 
 (133, 1.1022e-06) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, mark size=3pt, color=blue, line width=1.0pt] coordinates { 
 (120, 2.53823e-06) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/okCond_2_eig.tex <==
 \addplot[only marks, mark=o, mark size=1pt, color=black, line width=0.5pt] coordinates { 
(1, 0.000751877)
(2, 0.00625477)
(3, 0.0080344)
(4, 0.00824184)
(5, 0.0104921)
(6, 0.012116)
(7, 0.0123902)
(8, 0.0133495)
(9, 0.020317)
(10, 0.0217485)
(11, 0.0291023)
(12, 0.03014)
(13, 0.0346525)
(14, 0.0355114)
(15, 0.03687)
(16, 0.0397846)
(17, 0.0407988)
(18, 0.0409879)
(19, 0.0427075)
(20, 0.0435871)
(21, 0.0439455)
(22, 0.0440737)
(23, 0.0460276)
(24, 0.0464203)
(25, 0.0469877)
(26, 0.0485401)
(27, 0.0521367)
(28, 0.054073)
(29, 0.0548325)
(30, 0.0560603)
(31, 0.0569739)
(32, 0.0573764)
(33, 0.0589584)
(34, 0.0591016)
(35, 0.0603715)
(36, 0.0606323)
(37, 0.0611278)
(38, 0.0628809)
(39, 0.0629453)
(40, 0.0643754)
(41, 0.0654673)
(42, 0.0667827)
(43, 0.0690004)
(44, 0.0694991)
(45, 0.0703132)
(46, 0.0708659)
(47, 0.071396)
(48, 0.0717622)
(49, 0.0719429)
(50, 0.0733676)
(51, 0.0744247)
(52, 0.0757326)
(53, 0.0777301)
(54, 0.0779797)
(55, 0.0838859)
(56, 0.0865666)
(57, 0.0882746)
(58, 0.0883516)
(59, 0.089987)
(60, 0.0913872)
(61, 0.0928175)
(62, 0.0934331)
(63, 0.0944236)
(64, 0.097273)
(65, 0.101765)
(66, 0.102681)
(67, 0.104645)
(68, 0.106644)
(69, 0.10831)
(70, 0.111859)
(71, 0.12594)
(72, 0.131154)
(73, 0.13137)
(74, 0.137035)
(75, 0.13705)
(76, 0.139935)
(77, 0.147052)
(78, 0.165323)
(79, 0.166338)
(80, 0.16697)
(81, 0.170061)
(82, 0.175668)
(83, 0.176766)
(84, 0.189039)
(85, 0.211528)
(86, 0.217405)
(87, 0.218657)
(88, 0.223842)
(89, 0.224474)
(90, 0.227669)
(91, 0.233458)
(92, 0.246034)
(93, 0.246419)
(94, 0.246529)
(95, 0.247205)
(96, 0.250362)
(97, 0.254112)
(98, 0.258391)
(99, 0.26365)
(100, 0.266077)
(101, 0.268188)
(102, 0.269355)
(103, 0.271011)
(104, 0.280244)
(105, 0.282)
(106, 0.288765)
(107, 0.293605)
(108, 0.298449)
(109, 0.30236)
(110, 0.306189)
(111, 0.326727)
(112, 0.328403)
(113, 0.333177)
(114, 0.333669)
(115, 0.342446)
(116, 0.343808)
(117, 0.345055)
(118, 0.345518)
(119, 0.348137)
(120, 0.348495)
(121, 0.354559)
(122, 0.355658)
(123, 0.367366)
(124, 0.367914)
(125, 0.367914)
(126, 0.367919)
(127, 0.369152)
(128, 0.37761)
(129, 0.378941)
(130, 0.379363)
(131, 0.380958)
(132, 0.382072)
(133, 0.38455)
(134, 0.398933)
(135, 0.406281)
(136, 0.409349)
(137, 0.410761)
(138, 0.416489)
(139, 0.418907)
(140, 0.422041)
(141, 0.428855)
(142, 0.432019)
(143, 0.434196)
(144, 0.434969)
(145, 0.435184)
(146, 0.436969)
(147, 0.438289)
(148, 0.439606)
(149, 0.44508)
(150, 0.445783)
(151, 0.446241)
(152, 0.449295)
(153, 0.459571)
(154, 0.467854)
(155, 0.470749)
(156, 0.474244)
(157, 0.497748)
(158, 0.503142)
(159, 0.509582)
(160, 0.510986)
(161, 0.512198)
(162, 0.512731)
(163, 0.516176)
(164, 0.522069)
(165, 0.525733)
(166, 0.526823)
(167, 0.527558)
(168, 0.528424)
(169, 0.533227)
(170, 0.53426)
(171, 0.535969)
(172, 0.541831)
(173, 0.542793)
(174, 0.543004)
(175, 0.547789)
(176, 0.554537)
(177, 0.555132)
(178, 0.555279)
(179, 0.560408)
(180, 0.561013)
(181, 0.562368)
(182, 0.566537)
(183, 0.568201)
(184, 0.569775)
(185, 0.571713)
(186, 0.572165)
(187, 0.572453)
(188, 0.576021)
(189, 0.577311)
(190, 0.578103)
(191, 0.578812)
(192, 0.579704)
(193, 0.583884)
(194, 0.584603)
(195, 0.588047)
(196, 0.590165)
(197, 0.590591)
(198, 0.591686)
(199, 0.5918)
(200, 0.593516)
(201, 0.5969)
(202, 0.59927)
(203, 0.601482)
(204, 0.60282)
(205, 0.603691)
(206, 0.605256)
(207, 0.608978)
(208, 0.612182)
(209, 0.613334)
(210, 0.616389)
(211, 0.617311)
(212, 0.618716)
(213, 0.619508)
(214, 0.620587)
(215, 0.621593)
(216, 0.622323)
(217, 0.624979)
(218, 0.625424)
(219, 0.627963)
(220, 0.629127)
(221, 0.629848)
(222, 0.630658)
(223, 0.631656)
(224, 0.632324)
(225, 0.633635)
(226, 0.634742)
(227, 0.636324)
(228, 0.636917)
(229, 0.637395)
(230, 0.638763)
(231, 0.639179)
(232, 0.639946)
(233, 0.641321)
(234, 0.642087)
(235, 0.643704)
(236, 0.643863)
(237, 0.646232)
(238, 0.647187)
(239, 0.647918)
(240, 0.648392)
(241, 0.648957)
(242, 0.650282)
(243, 0.650604)
(244, 0.652751)
(245, 0.65373)
(246, 0.654748)
(247, 0.656924)
(248, 0.658539)
(249, 0.66056)
(250, 0.660756)
(251, 0.662115)
(252, 0.664509)
(253, 0.666983)
(254, 0.667738)
(255, 0.668816)
(256, 0.670163)
(257, 0.671122)
(258, 0.672114)
(259, 0.673805)
(260, 0.675675)
(261, 0.677539)
(262, 0.677733)
(263, 0.681729)
(264, 0.683077)
(265, 0.685468)
(266, 0.685793)
(267, 0.690095)
(268, 0.690648)
(269, 0.690671)
(270, 0.693831)
(271, 0.695746)
(272, 0.69594)
(273, 0.69788)
(274, 0.69912)
(275, 0.701135)
(276, 0.702217)
(277, 0.703787)
(278, 0.705842)
(279, 0.706854)
(280, 0.708174)
(281, 0.708723)
(282, 0.709173)
(283, 0.709342)
(284, 0.710873)
(285, 0.711374)
(286, 0.711963)
(287, 0.712444)
(288, 0.712504)
(289, 0.712735)
(290, 0.714086)
(291, 0.715409)
(292, 0.716406)
(293, 0.71773)
(294, 0.719002)
(295, 0.721252)
(296, 0.721615)
(297, 0.722277)
(298, 0.726916)
(299, 0.727509)
(300, 0.727893)
(301, 0.729079)
(302, 0.729434)
(303, 0.729662)
(304, 0.730623)
(305, 0.731418)
(306, 0.732184)
(307, 0.733385)
(308, 0.734305)
(309, 0.734586)
(310, 0.736924)
(311, 0.737396)
(312, 0.738342)
(313, 0.739056)
(314, 0.740257)
(315, 0.740853)
(316, 0.74301)
(317, 0.744232)
(318, 0.744927)
(319, 0.745246)
(320, 0.746601)
(321, 0.749129)
(322, 0.752806)
(323, 0.75341)
(324, 0.754145)
(325, 0.754489)
(326, 0.754708)
(327, 0.755153)
(328, 0.757417)
(329, 0.757666)
(330, 0.76044)
(331, 0.763181)
(332, 0.763719)
(333, 0.766495)
(334, 0.767159)
(335, 0.768932)
(336, 0.769732)
(337, 0.771365)
(338, 0.771891)
(339, 0.772918)
(340, 0.773625)
(341, 0.774098)
(342, 0.774536)
(343, 0.775753)
(344, 0.77722)
(345, 0.779921)
(346, 0.780639)
(347, 0.781399)
(348, 0.781826)
(349, 0.782225)
(350, 0.783726)
(351, 0.785245)
(352, 0.786147)
(353, 0.787282)
(354, 0.788353)
(355, 0.79025)
(356, 0.79156)
(357, 0.793403)
(358, 0.794485)
(359, 0.795665)
(360, 0.796851)
(361, 0.797119)
(362, 0.799153)
(363, 0.799633)
(364, 0.800081)
(365, 0.800919)
(366, 0.806447)
(367, 0.809129)
(368, 0.810203)
(369, 0.811588)
(370, 0.812241)
(371, 0.813051)
(372, 0.813591)
(373, 0.814894)
(374, 0.816424)
(375, 0.816972)
(376, 0.817712)
(377, 0.819047)
(378, 0.819311)
(379, 0.820802)
(380, 0.822268)
(381, 0.822482)
(382, 0.824431)
(383, 0.825488)
(384, 0.826387)
(385, 0.82667)
(386, 0.828218)
(387, 0.829494)
(388, 0.831649)
(389, 0.83672)
(390, 0.837715)
(391, 0.838426)
(392, 0.841308)
(393, 0.843296)
(394, 0.844709)
(395, 0.845387)
(396, 0.845777)
(397, 0.846244)
(398, 0.849618)
(399, 0.850916)
(400, 0.853644)
(401, 0.854035)
(402, 0.85466)
(403, 0.855171)
(404, 0.858569)
(405, 0.85877)
(406, 0.86101)
(407, 0.863176)
(408, 0.864588)
(409, 0.867082)
(410, 0.867502)
(411, 0.870929)
(412, 0.872267)
(413, 0.874288)
(414, 0.875096)
(415, 0.876387)
(416, 0.876987)
(417, 0.880762)
(418, 0.880978)
(419, 0.881059)
(420, 0.881791)
(421, 0.883388)
(422, 0.884166)
(423, 0.886933)
(424, 0.888471)
(425, 0.889593)
(426, 0.891088)
(427, 0.892694)
(428, 0.893407)
(429, 0.895665)
(430, 0.896615)
(431, 0.897581)
(432, 0.900995)
(433, 0.902233)
(434, 0.902605)
(435, 0.903099)
(436, 0.908821)
(437, 0.911007)
(438, 0.914825)
(439, 0.916842)
(440, 0.918067)
(441, 0.918492)
(442, 0.9202)
(443, 0.920811)
(444, 0.921183)
(445, 0.922943)
(446, 0.924321)
(447, 0.925291)
(448, 0.92712)
(449, 0.927886)
(450, 0.930637)
(451, 0.933803)
(452, 0.935328)
(453, 0.937431)
(454, 0.938646)
(455, 0.93963)
(456, 0.940282)
(457, 0.9412)
(458, 0.942412)
(459, 0.943404)
(460, 0.944879)
(461, 0.945784)
(462, 0.945997)
(463, 0.947086)
(464, 0.950519)
(465, 0.951409)
(466, 0.952357)
(467, 0.954296)
(468, 0.956453)
(469, 0.958786)
(470, 0.9597)
(471, 0.960536)
(472, 0.961673)
(473, 0.96275)
(474, 0.963781)
(475, 0.965193)
(476, 0.966323)
(477, 0.966829)
(478, 0.969257)
(479, 0.969816)
(480, 0.97023)
(481, 0.971509)
(482, 0.97441)
(483, 0.974868)
(484, 0.975494)
(485, 0.976235)
(486, 0.976716)
(487, 0.978175)
(488, 0.979473)
(489, 0.980205)
(490, 0.980387)
(491, 0.981374)
(492, 0.98198)
(493, 0.983727)
(494, 0.984882)
(495, 0.985869)
(496, 0.986354)
(497, 0.986964)
(498, 0.987313)
(499, 0.987823)
(500, 0.989815)
(501, 0.990746)
(502, 0.990881)
(503, 0.991494)
(504, 0.991622)
(505, 0.991695)
(506, 0.992354)
(507, 0.992897)
(508, 0.993444)
(509, 0.994469)
(510, 0.994861)
(511, 0.994953)
(512, 0.995827)
(513, 0.996106)
(514, 0.996476)
(515, 0.996699)
(516, 0.997109)
(517, 0.997222)
(518, 0.997605)
(519, 0.997839)
(520, 0.998268)
(521, 0.998391)
(522, 0.998632)
(523, 0.998873)
(524, 0.99905)
(525, 0.999299)
(526, 0.999475)
(527, 0.999508)
(528, 0.999578)
(529, 0.999793)
(530, 0.999813)
(531, 0.999871)
(532, 0.999879)
(533, 0.99991)
(534, 0.999928)
(535, 0.999953)
(536, 0.999968)
(537, 0.999969)
(538, 0.999982)
(539, 0.999984)
(540, 0.999993)
(541, 0.999995)
(542, 1)
(543, 1)
(544, 1)
(545, 1)
(546, 1)
(547, 1)
(548, 1)
(549, 1)
(550, 1)
(551, 1.00001)
(552, 1.00002)
(553, 1.00002)
(554, 1.00003)
(555, 1.00004)
(556, 1.00005)
(557, 1.00005)
(558, 1.00012)
(559, 1.00017)
(560, 1.00023)
(561, 1.00025)
(562, 1.00034)
(563, 1.00049)
(564, 1.00054)
(565, 1.00083)
(566, 1.00089)
(567, 1.00138)
(568, 1.00161)
(569, 1.00189)
(570, 1.00215)
(571, 1.00227)
(572, 1.00273)
(573, 1.00307)
(574, 1.00337)
(575, 1.0039)
(576, 1.0042)
(577, 1.00446)
(578, 1.0052)
(579, 1.00621)
(580, 1.00678)
(581, 1.00713)
(582, 1.00743)
(583, 1.00784)
(584, 1.00794)
(585, 1.00882)
(586, 1.00963)
(587, 1.00989)
(588, 1.01082)
(589, 1.01103)
(590, 1.01178)
(591, 1.01254)
(592, 1.01283)
(593, 1.01409)
(594, 1.01646)
(595, 1.01675)
(596, 1.01733)
(597, 1.01764)
(598, 1.01876)
(599, 1.0197)
(600, 1.02022)
(601, 1.02118)
(602, 1.02347)
(603, 1.02482)
(604, 1.02544)
(605, 1.02573)
(606, 1.02635)
(607, 1.02816)
(608, 1.02927)
(609, 1.02936)
(610, 1.03203)
(611, 1.03363)
(612, 1.03393)
(613, 1.03623)
(614, 1.03838)
(615, 1.03915)
(616, 1.0417)
(617, 1.04402)
(618, 1.04486)
(619, 1.04737)
(620, 1.04904)
(621, 1.0507)
(622, 1.0519)
(623, 1.05311)
(624, 1.05422)
(625, 1.05558)
(626, 1.05741)
(627, 1.05981)
(628, 1.06023)
(629, 1.06136)
(630, 1.06345)
(631, 1.06486)
(632, 1.06633)
(633, 1.06704)
(634, 1.07041)
(635, 1.07159)
(636, 1.07172)
(637, 1.07375)
(638, 1.0746)
(639, 1.07604)
(640, 1.07719)
(641, 1.07806)
(642, 1.08054)
(643, 1.08127)
(644, 1.08455)
(645, 1.08481)
(646, 1.08777)
(647, 1.08905)
(648, 1.09155)
(649, 1.09265)
(650, 1.09615)
(651, 1.09881)
(652, 1.09954)
(653, 1.10085)
(654, 1.10094)
(655, 1.10194)
(656, 1.10336)
(657, 1.10362)
(658, 1.10814)
(659, 1.10844)
(660, 1.11199)
(661, 1.1134)
(662, 1.11391)
(663, 1.11634)
(664, 1.11727)
(665, 1.11851)
(666, 1.11893)
(667, 1.11936)
(668, 1.1222)
(669, 1.12296)
(670, 1.12369)
(671, 1.12432)
(672, 1.12917)
(673, 1.13025)
(674, 1.1321)
(675, 1.13286)
(676, 1.13351)
(677, 1.13591)
(678, 1.1372)
(679, 1.1417)
(680, 1.14268)
(681, 1.14333)
(682, 1.14491)
(683, 1.14654)
(684, 1.14969)
(685, 1.15062)
(686, 1.15251)
(687, 1.15368)
(688, 1.1556)
(689, 1.15568)
(690, 1.15714)
(691, 1.15805)
(692, 1.15949)
(693, 1.16056)
(694, 1.16092)
(695, 1.16207)
(696, 1.16332)
(697, 1.16496)
(698, 1.16736)
(699, 1.16929)
(700, 1.16976)
(701, 1.17107)
(702, 1.17175)
(703, 1.17186)
(704, 1.17405)
(705, 1.17519)
(706, 1.17599)
(707, 1.17671)
(708, 1.17859)
(709, 1.17969)
(710, 1.18197)
(711, 1.18249)
(712, 1.18608)
(713, 1.18726)
(714, 1.18933)
(715, 1.19227)
(716, 1.19403)
(717, 1.19457)
(718, 1.19825)
(719, 1.20001)
(720, 1.20048)
(721, 1.20123)
(722, 1.20327)
(723, 1.20522)
(724, 1.20574)
(725, 1.20652)
(726, 1.20804)
(727, 1.21021)
(728, 1.2108)
(729, 1.21255)
(730, 1.21308)
(731, 1.21381)
(732, 1.2151)
(733, 1.21533)
(734, 1.21677)
(735, 1.21811)
(736, 1.21947)
(737, 1.22167)
(738, 1.22295)
(739, 1.22353)
(740, 1.22453)
(741, 1.2258)
(742, 1.2267)
(743, 1.22737)
(744, 1.22844)
(745, 1.22904)
(746, 1.23029)
(747, 1.23159)
(748, 1.23327)
(749, 1.23446)
(750, 1.23572)
(751, 1.23692)
(752, 1.23773)
(753, 1.23814)
(754, 1.24128)
(755, 1.24287)
(756, 1.2435)
(757, 1.24383)
(758, 1.24546)
(759, 1.24558)
(760, 1.24705)
(761, 1.24836)
(762, 1.24871)
(763, 1.24932)
(764, 1.25078)
(765, 1.25192)
(766, 1.25324)
(767, 1.255)
(768, 1.2561)
(769, 1.25887)
(770, 1.26036)
(771, 1.26124)
(772, 1.26263)
(773, 1.26302)
(774, 1.26431)
(775, 1.265)
(776, 1.26594)
(777, 1.26617)
(778, 1.26774)
(779, 1.26821)
(780, 1.26855)
(781, 1.26992)
(782, 1.27054)
(783, 1.27154)
(784, 1.27243)
(785, 1.27411)
(786, 1.27769)
(787, 1.27949)
(788, 1.27957)
(789, 1.28092)
(790, 1.28116)
(791, 1.28236)
(792, 1.2829)
(793, 1.28417)
(794, 1.28538)
(795, 1.28544)
(796, 1.28644)
(797, 1.2868)
(798, 1.28825)
(799, 1.29019)
(800, 1.2922)
(801, 1.29294)
(802, 1.29427)
(803, 1.29523)
(804, 1.29623)
(805, 1.29745)
(806, 1.29878)
(807, 1.30113)
(808, 1.30302)
(809, 1.30322)
(810, 1.30513)
(811, 1.30538)
(812, 1.30918)
(813, 1.30946)
(814, 1.31113)
(815, 1.31221)
(816, 1.31323)
(817, 1.31538)
(818, 1.31861)
(819, 1.31903)
(820, 1.32115)
(821, 1.32173)
(822, 1.3229)
(823, 1.32341)
(824, 1.32538)
(825, 1.3274)
(826, 1.32916)
(827, 1.3303)
(828, 1.33064)
(829, 1.33137)
(830, 1.33227)
(831, 1.333)
(832, 1.33596)
(833, 1.3381)
(834, 1.33882)
(835, 1.34007)
(836, 1.34129)
(837, 1.34196)
(838, 1.34304)
(839, 1.3458)
(840, 1.34685)
(841, 1.34702)
(842, 1.35001)
(843, 1.35038)
(844, 1.35225)
(845, 1.35294)
(846, 1.35313)
(847, 1.35409)
(848, 1.35528)
(849, 1.35602)
(850, 1.35715)
(851, 1.36034)
(852, 1.36118)
(853, 1.36399)
(854, 1.36626)
(855, 1.36745)
(856, 1.36957)
(857, 1.37121)
(858, 1.37151)
(859, 1.372)
(860, 1.37249)
(861, 1.37304)
(862, 1.37581)
(863, 1.3783)
(864, 1.37985)
(865, 1.38173)
(866, 1.38411)
(867, 1.38525)
(868, 1.38783)
(869, 1.38926)
(870, 1.39009)
(871, 1.39054)
(872, 1.39364)
(873, 1.39645)
(874, 1.39675)
(875, 1.39914)
(876, 1.40063)
(877, 1.40187)
(878, 1.40338)
(879, 1.40472)
(880, 1.40523)
(881, 1.40927)
(882, 1.41021)
(883, 1.41095)
(884, 1.41504)
(885, 1.4164)
(886, 1.42172)
(887, 1.42245)
(888, 1.42313)
(889, 1.42343)
(890, 1.42601)
(891, 1.42753)
(892, 1.42801)
(893, 1.42948)
(894, 1.42983)
(895, 1.43086)
(896, 1.43286)
(897, 1.43418)
(898, 1.43673)
(899, 1.43904)
(900, 1.44)
(901, 1.44248)
(902, 1.44492)
(903, 1.44793)
(904, 1.44979)
(905, 1.45094)
(906, 1.45348)
(907, 1.45419)
(908, 1.45809)
(909, 1.46009)
(910, 1.46034)
(911, 1.46516)
(912, 1.47083)
(913, 1.47293)
(914, 1.47527)
(915, 1.47932)
(916, 1.48318)
(917, 1.48744)
(918, 1.49037)
(919, 1.49311)
(920, 1.49686)
(921, 1.507)
(922, 1.50745)
(923, 1.5322)
(924, 1.53579)
(925, 1.54366)
(926, 1.54879)
(927, 1.55789)
(928, 1.56047)
(929, 1.56425)
(930, 1.56663)
(931, 1.56741)
(932, 1.56777)
(933, 1.56853)
(934, 1.57133)
(935, 1.57919)
(936, 1.58501)
(937, 1.58524)
(938, 1.5906)
(939, 1.59696)
(940, 1.60772)
(941, 1.6179)
(942, 1.61941)
(943, 1.62033)
(944, 1.62087)
(945, 1.62211)
(946, 1.62299)
(947, 1.62552)
(948, 1.63209)
(949, 1.63209)
(950, 1.63209)
(951, 1.63362)
(952, 1.64149)
(953, 1.64564)
(954, 1.64892)
(955, 1.65122)
(956, 1.6589)
(957, 1.66702)
(958, 1.67706)
(959, 1.68024)
(960, 1.68234)
(961, 1.70822)
(962, 1.71413)
(963, 1.71888)
(964, 1.72029)
(965, 1.72081)
(966, 1.73052)
(967, 1.73094)
(968, 1.73339)
(969, 1.73779)
(970, 1.73937)
(971, 1.74068)
(972, 1.74219)
(973, 1.74302)
(974, 1.74708)
(975, 1.75278)
(976, 1.75286)
(977, 1.75351)
(978, 1.75395)
(979, 1.76175)
(980, 1.77556)
(981, 1.7771)
(982, 1.7835)
(983, 1.78427)
(984, 1.79283)
(985, 1.80271)
(986, 1.80485)
(987, 1.80625)
(988, 1.80922)
(989, 1.81507)
(990, 1.81701)
(991, 1.81804)
(992, 1.82394)
(993, 1.83306)
(994, 1.85274)
(995, 1.85535)
(996, 1.86296)
(997, 1.86298)
(998, 1.86864)
(999, 1.86885)
(1000, 1.87327)
(1001, 1.87629)
(1002, 1.8871)
(1003, 1.88791)
(1004, 1.89183)
(1005, 1.89381)
(1006, 1.89737)
(1007, 1.89823)
(1008, 1.9002)
(1009, 1.90557)
(1010, 1.90676)
(1011, 1.90693)
(1012, 1.9086)
(1013, 1.9099)
(1014, 1.91051)
(1015, 1.91407)
(1016, 1.92107)
(1017, 1.92248)
(1018, 1.92413)
(1019, 1.92652)
(1020, 1.92678)
(1021, 1.92789)
(1022, 1.92841)
(1023, 1.9286)
(1024, 1.93011)
(1025, 1.93072)
(1026, 1.93164)
(1027, 1.9339)
(1028, 1.93618)
(1029, 1.93741)
(1030, 1.93793)
(1031, 1.93903)
(1032, 1.93959)
(1033, 1.94075)
(1034, 1.94096)
(1035, 1.94121)
(1036, 1.94305)
(1037, 1.94351)
(1038, 1.94369)
(1039, 1.9442)
(1040, 1.94511)
(1041, 1.94666)
(1042, 1.95134)
(1043, 1.95176)
(1044, 1.95312)
(1045, 1.95323)
(1046, 1.95348)
(1047, 1.95376)
(1048, 1.95603)
(1049, 1.95607)
(1050, 1.95617)
(1051, 1.95726)
(1052, 1.9589)
(1053, 1.9592)
(1054, 1.9598)
(1055, 1.96024)
(1056, 1.96798)
(1057, 1.97036)
(1058, 1.97089)
(1059, 1.98358)
(1060, 1.98627)
(1061, 1.99069)
(1062, 1.99174)
(1063, 1.9918)
(1064, 1.9923)
(1065, 1.99373)
(1066, 2.00424)
(1067, 2.02682)
(1068, 2.07309)
(1069, 2.07727)
(1070, 2.14399)
(1071, 2.26059)
(1072, 2.37057)
(1073, 2.39715)
(1074, 2.83609)
}; 

==> 5.Numerical/data/okCond_3_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.33556)
(2, 2.34271)
(3, 2.00356)
(4, 1.88812)
(5, 1.52919)
(6, 1.80888)
(7, 1.74588)
(8, 2.03366)
(9, 1.98919)
(10, 1.99434)
(11, 2.08282)
(12, 2.08405)
(13, 2.16367)
(14, 2.26627)
(15, 2.53868)
(16, 2.70097)
(17, 3.23814)
(18, 3.69585)
(19, 3.68005)
(20, 3.71119)
(21, 4.05793)
(22, 4.772)
(23, 5.16491)
(24, 6.08244)
(25, 7.00913)
(26, 7.19744)
(27, 6.95715)
(28, 7.01886)
(29, 6.87139)
(30, 6.63115)
(31, 6.24729)
(32, 6.7499)
(33, 6.81362)
(34, 6.8042)
(35, 6.34767)
(36, 6.35304)
(37, 7.03258)
(38, 7.30091)
(39, 7.28864)
(40, 7.65178)
(41, 6.93239)
(42, 7.34389)
(43, 6.56486)
(44, 6.58119)
(45, 6.01171)
(46, 5.85005)
(47, 5.86606)
(48, 5.56246)
(49, 4.91215)
(50, 5.29456)
(51, 5.51394)
(52, 5.80018)
(53, 5.17596)
(54, 4.76071)
(55, 4.59519)
(56, 4.53007)
(57, 4.81523)
(58, 4.36954)
(59, 3.9574)
(60, 3.94644)
(61, 3.94101)
(62, 3.8707)
(63, 3.7478)
(64, 3.54673)
(65, 3.21534)
(66, 3.41732)
(67, 3.48488)
(68, 2.96929)
(69, 2.87137)
(70, 2.89663)
(71, 2.86473)
(72, 2.90224)
(73, 2.95552)
(74, 3.11219)
(75, 2.91314)
(76, 2.52656)
(77, 2.40835)
(78, 2.30936)
(79, 2.24853)
(80, 2.3737)
(81, 2.48118)
(82, 2.40924)
(83, 2.46638)
(84, 2.52448)
(85, 2.35455)
(86, 2.47586)
(87, 2.21742)
(88, 2.17286)
(89, 2.3174)
(90, 2.40726)
(91, 2.42197)
(92, 2.32482)
(93, 2.23515)
(94, 2.08309)
(95, 1.95269)
(96, 1.83474)
(97, 1.77061)
(98, 1.82235)
(99, 1.84877)
(100, 1.82369)
(101, 1.66133)
(102, 1.60346)
(103, 1.46135)
(104, 1.30608)
(105, 1.16408)
(106, 1.13154)
(107, 1.01079)
(108, 1.00375)
(109, 0.997137)
(110, 0.91872)
(111, 0.848205)
(112, 0.837909)
(113, 0.746271)
(114, 0.658014)
(115, 0.609168)
(116, 0.58198)
(117, 0.517678)
(118, 0.479006)
(119, 0.391947)
(120, 0.313403)
(121, 0.303015)
(122, 0.250355)
(123, 0.21115)
(124, 0.182425)
(125, 0.158178)
(126, 0.1542)
(127, 0.132414)
(128, 0.104561)
(129, 0.0916794)
(130, 0.0793385)
(131, 0.0672901)
(132, 0.0602747)
(133, 0.0504348)
(134, 0.0424119)
(135, 0.0380302)
(136, 0.0347312)
(137, 0.0312654)
(138, 0.0265289)
(139, 0.02499)
(140, 0.0216186)
(141, 0.0180809)
(142, 0.0141602)
(143, 0.0127788)
(144, 0.0101788)
(145, 0.00896668)
(146, 0.00874611)
(147, 0.00836246)
(148, 0.00748573)
(149, 0.00634869)
(150, 0.00549501)
(151, 0.00526751)
(152, 0.00498922)
(153, 0.00415059)
(154, 0.00335096)
(155, 0.00295825)
(156, 0.00246074)
(157, 0.00227625)
(158, 0.00209191)
(159, 0.00195571)
(160, 0.00173612)
(161, 0.00162263)
(162, 0.00150957)
(163, 0.00130222)
(164, 0.00119023)
(165, 0.0010539)
(166, 0.00101806)
(167, 0.000855919)
(168, 0.000643459)
(169, 0.000560059)
(170, 0.000496871)
(171, 0.00042989)
(172, 0.000396182)
(173, 0.000372)
(174, 0.000333789)
(175, 0.000279515)
(176, 0.000224673)
(177, 0.00019988)
(178, 0.00017459)
(179, 0.000152264)
(180, 0.000132406)
(181, 0.000102008)
(182, 9.01878e-05)
(183, 7.20084e-05)
(184, 5.7468e-05)
(185, 4.93948e-05)
(186, 4.02305e-05)
(187, 3.344e-05)
(188, 2.81604e-05)
(189, 2.27249e-05)
(190, 1.82924e-05)
(191, 1.50869e-05)
(192, 1.11803e-05)
(193, 8.97999e-06)
(194, 7.54722e-06)
(195, 5.70391e-06)
(196, 4.30989e-06)
(197, 3.64073e-06)
(198, 3.24024e-06)
(199, 2.33478e-06)
(200, 1.80205e-06)
(201, 1.48176e-06)
(202, 1.23493e-06)
(203, 1.14556e-06)
(204, 9.60005e-07)
(205, 7.2657e-07)
(206, 6.29282e-07)
(207, 4.98707e-07)
(208, 4.28333e-07)
(209, 3.89713e-07)
(210, 2.91423e-07)
(211, 2.34614e-07)
(212, 1.99646e-07)
(213, 1.68413e-07)
(214, 1.45034e-07)
(215, 1.22317e-07)
(216, 9.22423e-08)
(217, 7.31064e-08)
(218, 6.32714e-08)
(219, 5.38597e-08)
(220, 4.77318e-08)
(221, 3.84852e-08)
(222, 3.30647e-08)
(223, 2.48293e-08)
(224, 2.2612e-08)
(225, 2.1243e-08)
(226, 1.49028e-08)
(227, 1.41169e-08)
(228, 1.16121e-08)
(229, 8.80155e-09)
(230, 7.79958e-09)
(231, 6.88424e-09)
(232, 5.64567e-09)
(233, 4.70105e-09)
(234, 3.64543e-09)
(235, 2.7565e-09)
(236, 2.17453e-09)
(237, 1.76106e-09)
(238, 1.41454e-09)
(239, 1.12688e-09)
(240, 8.64129e-10)
(241, 7.04832e-10)
(242, 5.67605e-10)
(243, 5.27185e-10)
(244, 4.20218e-10)
(245, 3.42947e-10)
(246, 2.64831e-10)
(247, 2.24142e-10)
(248, 1.93146e-10)
(249, 1.5311e-10)
(250, 1.34101e-10)
(251, 1.10681e-10)
(252, 9.02359e-11)
}; \label{plot:fp64} 
\addplot[ color=mygreen, line width=1.0pt, dotted] coordinates { 
(0, 1)
(1, 1.33556)
(2, 2.34272)
(3, 2.00382)
(4, 1.88827)
(5, 1.52901)
(6, 1.80911)
(7, 1.74578)
(8, 2.0339)
(9, 1.98969)
(10, 1.99463)
(11, 2.08339)
(12, 2.0847)
(13, 2.16529)
(14, 2.26736)
(15, 2.53937)
(16, 2.70113)
(17, 3.23899)
(18, 3.69746)
(19, 3.68063)
(20, 3.71223)
(21, 4.05735)
(22, 4.77433)
(23, 5.16619)
(24, 6.08367)
(25, 7.01004)
(26, 7.19238)
(27, 6.95416)
(28, 7.02404)
(29, 6.87115)
(30, 6.63819)
(31, 6.25327)
(32, 6.75099)
(33, 6.81657)
(34, 6.80322)
(35, 6.35648)
(36, 6.35539)
(37, 7.03742)
(38, 7.32339)
(39, 7.2946)
(40, 7.66217)
(41, 6.94912)
(42, 7.35795)
(43, 6.58327)
(44, 6.60207)
(45, 6.03143)
(46, 5.86525)
(47, 5.87478)
(48, 5.5741)
(49, 4.91706)
(50, 5.28632)
(51, 5.51197)
(52, 5.80145)
(53, 5.18553)
(54, 4.75833)
(55, 4.5938)
(56, 4.53367)
(57, 4.83342)
(58, 4.39075)
(59, 3.96188)
(60, 3.95541)
(61, 3.94656)
(62, 3.87611)
(63, 3.76808)
(64, 3.55394)
(65, 3.2237)
(66, 3.40865)
(67, 3.51794)
(68, 3.0177)
(69, 2.86851)
(70, 2.91386)
(71, 2.86701)
(72, 2.90883)
(73, 2.96896)
(74, 3.11302)
(75, 2.95232)
(76, 2.54552)
(77, 2.42157)
(78, 2.33369)
(79, 2.26256)
(80, 2.35062)
(81, 2.49902)
(82, 2.37778)
(83, 2.48674)
(84, 2.53666)
(85, 2.33876)
(86, 2.51806)
(87, 2.23734)
(88, 2.18549)
(89, 2.29352)
(90, 2.3748)
(91, 2.46723)
(92, 2.32206)
(93, 2.26091)
(94, 2.12247)
(95, 1.9835)
(96, 1.84516)
(97, 1.76925)
(98, 1.82432)
(99, 1.7947)
(100, 1.88318)
(101, 1.70214)
(102, 1.61148)
(103, 1.46241)
(104, 1.39806)
(105, 1.16439)
(106, 1.15146)
(107, 1.03147)
(108, 1.02297)
(109, 0.987455)
(110, 0.965271)
(111, 0.847637)
(112, 0.851474)
(113, 0.793657)
(114, 0.673932)
(115, 0.620131)
(116, 0.602723)
(117, 0.525924)
(118, 0.502118)
(119, 0.42365)
(120, 0.335733)
(121, 0.301658)
(122, 0.272735)
(123, 0.226024)
(124, 0.190756)
(125, 0.166949)
(126, 0.154064)
(127, 0.141637)
(128, 0.117913)
(129, 0.0947604)
(130, 0.0842806)
(131, 0.0745572)
(132, 0.062441)
(133, 0.0556436)
(134, 0.0452092)
(135, 0.0403892)
(136, 0.0351333)
(137, 0.033974)
(138, 0.0285395)
(139, 0.0255458)
(140, 0.0234016)
(141, 0.019641)
(142, 0.0160461)
(143, 0.0134114)
(144, 0.0116725)
(145, 0.0095294)
(146, 0.00918907)
(147, 0.00865079)
(148, 0.00842846)
(149, 0.00712138)
(150, 0.00618165)
(151, 0.00576729)
(152, 0.00563077)
(153, 0.00516358)
(154, 0.00430716)
(155, 0.003708)
(156, 0.00329814)
(157, 0.00310545)
(158, 0.00300875)
(159, 0.00302962)
(160, 0.0030355)
(161, 0.00281003)
(162, 0.00304124)
(163, 0.00284742)
(164, 0.00283716)
(165, 0.00285331)
(166, 0.00288759)
(167, 0.00310397)
(168, 0.00268916)
(169, 0.00257713)
(170, 0.00282086)
(171, 0.00308629)
(172, 0.00327378)
(173, 0.00369819)
(174, 0.0039456)
(175, 0.00401145)
(176, 0.00383128)
(177, 0.00381804)
(178, 0.00417359)
(179, 0.00420339)
(180, 0.00426255)
(181, 0.00415719)
(182, 0.00390603)
(183, 0.00416996)
(184, 0.00380678)
(185, 0.00376522)
(186, 0.00375324)
(187, 0.00348506)
(188, 0.00330288)
(189, 0.00304929)
(190, 0.00269763)
(191, 0.00248569)
(192, 0.00231176)
(193, 0.00207401)
(194, 0.0021301)
(195, 0.00199514)
(196, 0.00184818)
(197, 0.001887)
(198, 0.00203303)
(199, 0.0019857)
(200, 0.00192169)
(201, 0.00234156)
(202, 0.00270126)
(203, 0.00302757)
(204, 0.00332748)
(205, 0.00330981)
(206, 0.00383694)
(207, 0.00441024)
(208, 0.00442513)
(209, 0.00437654)
(210, 0.00393968)
(211, 0.00335598)
(212, 0.00338457)
(213, 0.00307232)
(214, 0.00268173)
(215, 0.00255763)
(216, 0.00242921)
(217, 0.00256236)
(218, 0.00292808)
(219, 0.00310273)
(220, 0.00324715)
(221, 0.00372078)
(222, 0.00434404)
(223, 0.00539207)
(224, 0.00615905)
(225, 0.00755797)
(226, 0.00750489)
(227, 0.00817092)
(228, 0.0103261)
(229, 0.00940621)
(230, 0.0101796)
(231, 0.0103722)
(232, 0.00902133)
(233, 0.00847815)
(234, 0.00811571)
(235, 0.00713251)
(236, 0.00639707)
(237, 0.0053622)
(238, 0.00436241)
(239, 0.00373699)
(240, 0.00327235)
(241, 0.00290909)
(242, 0.00267561)
(243, 0.00231638)
(244, 0.00204357)
(245, 0.00176021)
(246, 0.0018015)
(247, 0.00166367)
(248, 0.00156101)
(249, 0.00147814)
(250, 0.00150619)
(251, 0.00162631)
(252, 0.00160077)
(253, 0.00155016)
(254, 0.00143087)
(255, 0.00128862)
(256, 0.00107862)
(257, 0.000944307)
(258, 0.000886821)
(259, 0.000777124)
(260, 0.000616267)
(261, 0.00053947)
(262, 0.000491289)
(263, 0.000441454)
(264, 0.000349168)
(265, 0.000308256)
(266, 0.000293001)
(267, 0.000244111)
(268, 0.00017821)
(269, 0.000161656)
(270, 0.00015895)
(271, 0.000116114)
(272, 9.96946e-05)
(273, 8.46008e-05)
(274, 5.91438e-05)
(275, 4.40555e-05)
(276, 4.29337e-05)
(277, 3.59582e-05)
(278, 3.13031e-05)
(279, 2.41434e-05)
(280, 2.31155e-05)
(281, 2.06787e-05)
(282, 1.82337e-05)
(283, 1.76525e-05)
(284, 1.65562e-05)
(285, 1.80567e-05)
(286, 1.89721e-05)
(287, 1.97981e-05)
(288, 2.09309e-05)
(289, 2.17861e-05)
(290, 2.32824e-05)
(291, 2.82868e-05)
(292, 3.16666e-05)
(293, 3.1986e-05)
(294, 3.28742e-05)
(295, 3.12241e-05)
(296, 3.19725e-05)
(297, 2.87777e-05)
(298, 2.73429e-05)
(299, 2.97448e-05)
(300, 2.67468e-05)
(301, 2.31765e-05)
(302, 1.93668e-05)
(303, 1.64151e-05)
(304, 1.53456e-05)
(305, 1.36283e-05)
(306, 1.23764e-05)
(307, 1.19784e-05)
(308, 1.05239e-05)
(309, 1.02636e-05)
(310, 1.19959e-05)
(311, 1.264e-05)
(312, 1.29917e-05)
(313, 1.33289e-05)
(314, 1.29601e-05)
(315, 1.20205e-05)
(316, 1.15373e-05)
(317, 1.09591e-05)
(318, 1.05146e-05)
(319, 1.05412e-05)
(320, 9.05686e-06)
(321, 9.22443e-06)
(322, 8.877e-06)
(323, 8.31588e-06)
(324, 7.63785e-06)
(325, 8.74111e-06)
(326, 9.54568e-06)
(327, 9.60604e-06)
(328, 9.25999e-06)
(329, 9.32517e-06)
(330, 8.74645e-06)
(331, 7.72038e-06)
(332, 6.28229e-06)
(333, 4.67947e-06)
(334, 4.5243e-06)
(335, 3.84329e-06)
(336, 3.87142e-06)
(337, 4.2309e-06)
(338, 4.74018e-06)
(339, 5.68063e-06)
(340, 6.27306e-06)
(341, 7.1833e-06)
(342, 7.69103e-06)
(343, 8.06115e-06)
(344, 8.55736e-06)
(345, 9.12381e-06)
(346, 9.89586e-06)
(347, 9.94014e-06)
(348, 1.10887e-05)
(349, 1.23986e-05)
(350, 1.22846e-05)
(351, 1.32212e-05)
(352, 1.32218e-05)
(353, 1.42103e-05)
(354, 1.41646e-05)
(355, 1.74323e-05)
(356, 1.78901e-05)
(357, 1.78288e-05)
(358, 2.0784e-05)
(359, 2.46317e-05)
(360, 3.09144e-05)
(361, 3.11577e-05)
(362, 3.45516e-05)
(363, 3.12639e-05)
(364, 2.95397e-05)
(365, 2.93717e-05)
(366, 2.40849e-05)
(367, 1.86472e-05)
(368, 1.73587e-05)
(369, 1.58111e-05)
(370, 1.44899e-05)
(371, 1.39558e-05)
(372, 1.36404e-05)
(373, 1.36559e-05)
(374, 1.29583e-05)
(375, 1.20262e-05)
(376, 9.11235e-06)
(377, 8.1651e-06)
(378, 9.01439e-06)
(379, 7.58048e-06)
(380, 6.05846e-06)
(381, 5.42129e-06)
(382, 4.83977e-06)
(383, 5.09496e-06)
(384, 4.62069e-06)
(385, 3.61641e-06)
(386, 2.9254e-06)
(387, 2.59041e-06)
(388, 2.28317e-06)
(389, 2.33153e-06)
(390, 2.10508e-06)
(391, 2.00034e-06)
(392, 1.92623e-06)
(393, 1.72543e-06)
(394, 1.53777e-06)
(395, 1.40493e-06)
(396, 1.35165e-06)
(397, 1.17176e-06)
(398, 1.18893e-06)
(399, 1.12589e-06)
(400, 1.0207e-06)
}; \label{plot:fp16} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.33556)
(2, 2.34271)
(3, 2.00356)
(4, 1.88812)
(5, 1.52919)
(6, 1.80888)
(7, 1.74588)
(8, 2.03366)
(9, 1.98919)
(10, 1.99434)
(11, 2.08282)
(12, 2.08405)
(13, 2.16367)
(14, 2.26627)
(15, 2.53868)
(16, 2.70097)
(17, 3.23814)
(18, 3.69585)
(19, 3.68005)
(20, 3.71119)
(21, 4.05793)
(22, 4.772)
(23, 5.16491)
(24, 6.08244)
(25, 7.00913)
(26, 7.19744)
(27, 6.95715)
(28, 7.01886)
(29, 6.87139)
(30, 6.63115)
(31, 6.24729)
(32, 6.7499)
(33, 6.81362)
(34, 6.8042)
(35, 6.34767)
(36, 6.35304)
(37, 7.03258)
(38, 7.30091)
(39, 7.28864)
(40, 7.65178)
(41, 6.93239)
(42, 7.34389)
(43, 6.56486)
(44, 6.58119)
(45, 6.01171)
(46, 5.85005)
(47, 5.86606)
(48, 5.56246)
(49, 4.91215)
(50, 5.29456)
(51, 5.51394)
(52, 5.80018)
(53, 5.17596)
(54, 4.76071)
(55, 4.59519)
(56, 4.53007)
(57, 4.81523)
(58, 4.36954)
(59, 3.9574)
(60, 3.94644)
(61, 3.94101)
(62, 3.8707)
(63, 3.7478)
(64, 3.54673)
(65, 3.21534)
(66, 3.41732)
(67, 3.48488)
(68, 2.96929)
(69, 2.87137)
(70, 2.89663)
(71, 2.86473)
(72, 2.90224)
(73, 2.95552)
(74, 3.11219)
(75, 2.91314)
(76, 2.52656)
(77, 2.40835)
(78, 2.30936)
(79, 2.24853)
(80, 2.3737)
(81, 2.48118)
(82, 2.40924)
(83, 2.46638)
(84, 2.52448)
(85, 2.35455)
(86, 2.47586)
(87, 2.21742)
(88, 2.17286)
(89, 2.3174)
(90, 2.40726)
(91, 2.42197)
(92, 2.32482)
(93, 2.23515)
(94, 2.08309)
(95, 1.95269)
(96, 1.83474)
(97, 1.77061)
(98, 1.82235)
(99, 1.84877)
(100, 1.82369)
(101, 1.66133)
(102, 1.60346)
(103, 1.46135)
(104, 1.30608)
(105, 1.16408)
(106, 1.13154)
(107, 1.01079)
(108, 1.00375)
(109, 0.997137)
(110, 0.91872)
(111, 0.848205)
(112, 0.837909)
(113, 0.746271)
(114, 0.658014)
(115, 0.609168)
(116, 0.58198)
(117, 0.517678)
(118, 0.479006)
(119, 0.391947)
(120, 0.313403)
(121, 0.303015)
(122, 0.250355)
(123, 0.21115)
(124, 0.182425)
(125, 0.158178)
(126, 0.1542)
(127, 0.132414)
(128, 0.104561)
(129, 0.0916794)
(130, 0.0793385)
(131, 0.0672901)
(132, 0.0602747)
(133, 0.0504348)
(134, 0.0424119)
(135, 0.0380302)
(136, 0.0347312)
(137, 0.0312654)
(138, 0.0265289)
(139, 0.02499)
(140, 0.0216186)
(141, 0.0180809)
(142, 0.0141602)
(143, 0.0127788)
(144, 0.0101788)
(145, 0.00896668)
(146, 0.00874611)
(147, 0.00836246)
(148, 0.00748573)
(149, 0.00634869)
(150, 0.00549501)
(151, 0.00526751)
(152, 0.00498922)
(153, 0.00415059)
(154, 0.00335096)
(155, 0.00295825)
(156, 0.00246074)
(157, 0.00227625)
(158, 0.00209191)
(159, 0.00195571)
(160, 0.00173612)
(161, 0.00162263)
(162, 0.00150957)
(163, 0.00130222)
(164, 0.00119023)
(165, 0.0010539)
(166, 0.00101806)
(167, 0.000855919)
(168, 0.000643459)
(169, 0.000560059)
(170, 0.000496871)
(171, 0.00042989)
(172, 0.000396182)
(173, 0.000372)
(174, 0.000333789)
(175, 0.000279515)
(176, 0.000224673)
(177, 0.00019988)
(178, 0.00017459)
(179, 0.000152264)
(180, 0.000132406)
(181, 0.000102008)
(182, 9.01878e-05)
(183, 7.20084e-05)
(184, 5.74679e-05)
(185, 4.93947e-05)
(186, 4.02305e-05)
(187, 3.34399e-05)
(188, 2.81603e-05)
(189, 2.27248e-05)
(190, 1.82922e-05)
(191, 1.50867e-05)
(192, 1.11799e-05)
(193, 8.9798e-06)
(194, 7.5467e-06)
(195, 5.7034e-06)
(196, 4.30931e-06)
(197, 3.6402e-06)
(198, 3.23932e-06)
(199, 2.33288e-06)
(200, 1.8003e-06)
(201, 1.47989e-06)
(202, 1.23328e-06)
(203, 1.14454e-06)
(204, 9.56868e-07)
(205, 7.25526e-07)
(206, 6.26294e-07)
(207, 4.98043e-07)
(208, 4.27748e-07)
(209, 3.89323e-07)
(210, 2.91147e-07)
(211, 2.34261e-07)
(212, 1.99604e-07)
(213, 1.68389e-07)
(214, 1.45072e-07)
(215, 1.22316e-07)
(216, 9.22518e-08)
(217, 7.3118e-08)
(218, 6.32772e-08)
(219, 5.3871e-08)
(220, 4.77387e-08)
(221, 3.84863e-08)
(222, 3.30645e-08)
(223, 2.48311e-08)
(224, 2.26119e-08)
(225, 2.12482e-08)
(226, 1.49082e-08)
(227, 1.41202e-08)
(228, 1.16181e-08)
(229, 8.80707e-09)
(230, 7.80543e-09)
(231, 6.89111e-09)
(232, 5.65608e-09)
(233, 4.71288e-09)
(234, 3.65604e-09)
(235, 2.77116e-09)
(236, 2.19603e-09)
(237, 1.78578e-09)
(238, 1.43242e-09)
(239, 1.15089e-09)
(240, 8.8517e-10)
(241, 7.24212e-10)
(242, 5.76032e-10)
(243, 5.33714e-10)
(244, 4.28463e-10)
(245, 3.44624e-10)
(246, 2.73851e-10)
(247, 2.2465e-10)
(248, 1.95302e-10)
(249, 1.55114e-10)
(250, 1.35107e-10)
(251, 1.12527e-10)
(252, 9.3271e-11)
}; \label{plot:fp64mixed} 
 \addplot[only marks, mark=x, color=red, mark size=3pt, line width=1.5pt] coordinates { 
 (182, 0.000102008) 
}; \label{plot:fp32tofp16} 
 \addplot[only marks, mark=x, color=black, mark size=3pt, line width=1.5pt] coordinates { 
 (204, 1.14454e-06) 
}; \label{plot:fp64tofp32} 
 \addplot[only marks, mark=o, mark size=3pt, color=blue, line width=1.0pt] coordinates { 
 (199, 3.23932e-06) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/okCond_3_eig.tex <==
 \addplot[only marks, mark=o, mark size=1pt, color=black, line width=0.5pt] coordinates { 
(1, 4.47864e-05)
(2, 0.000867073)
(3, 0.00303941)
(4, 0.0054458)
(5, 0.00782316)
(6, 0.0082662)
(7, 0.0107289)
(8, 0.0123692)
(9, 0.0138221)
(10, 0.0163617)
(11, 0.0179427)
(12, 0.0186425)
(13, 0.0217867)
(14, 0.0226125)
(15, 0.0234514)
(16, 0.0246766)
(17, 0.025448)
(18, 0.0257307)
(19, 0.0287395)
(20, 0.03038)
(21, 0.0307585)
(22, 0.0322869)
(23, 0.0325954)
(24, 0.0342621)
(25, 0.0350772)
(26, 0.037436)
(27, 0.0383857)
(28, 0.0390263)
(29, 0.0430824)
(30, 0.0445698)
(31, 0.0448545)
(32, 0.0458967)
(33, 0.0466383)
(34, 0.0489981)
(35, 0.0516995)
(36, 0.0547012)
(37, 0.0555619)
(38, 0.0577031)
(39, 0.0581555)
(40, 0.0595618)
(41, 0.0614624)
(42, 0.0615571)
(43, 0.0654269)
(44, 0.0659524)
(45, 0.066631)
(46, 0.0675172)
(47, 0.0682693)
(48, 0.0702783)
(49, 0.0720439)
(50, 0.0746728)
(51, 0.07673)
(52, 0.0783129)
(53, 0.0799698)
(54, 0.0806169)
(55, 0.0826285)
(56, 0.0846155)
(57, 0.085439)
(58, 0.0858222)
(59, 0.0879248)
(60, 0.0922208)
(61, 0.0938828)
(62, 0.0947385)
(63, 0.0978478)
(64, 0.0990032)
(65, 0.101883)
(66, 0.102769)
(67, 0.102954)
(68, 0.10412)
(69, 0.106216)
(70, 0.109103)
(71, 0.110232)
(72, 0.112016)
(73, 0.112583)
(74, 0.117528)
(75, 0.11861)
(76, 0.120958)
(77, 0.123941)
(78, 0.127352)
(79, 0.131338)
(80, 0.136003)
(81, 0.136097)
(82, 0.139612)
(83, 0.139975)
(84, 0.141158)
(85, 0.145849)
(86, 0.146291)
(87, 0.14735)
(88, 0.149995)
(89, 0.151902)
(90, 0.160046)
(91, 0.160621)
(92, 0.162096)
(93, 0.162594)
(94, 0.167321)
(95, 0.167806)
(96, 0.171348)
(97, 0.172349)
(98, 0.175268)
(99, 0.177712)
(100, 0.182021)
(101, 0.183314)
(102, 0.184354)
(103, 0.187732)
(104, 0.188452)
(105, 0.19192)
(106, 0.193348)
(107, 0.195082)
(108, 0.198937)
(109, 0.205933)
(110, 0.213273)
(111, 0.214557)
(112, 0.215242)
(113, 0.215839)
(114, 0.220884)
(115, 0.226245)
(116, 0.234427)
(117, 0.235629)
(118, 0.23706)
(119, 0.240472)
(120, 0.241108)
(121, 0.250837)
(122, 0.254116)
(123, 0.256707)
(124, 0.257381)
(125, 0.259669)
(126, 0.259923)
(127, 0.266446)
(128, 0.267163)
(129, 0.271491)
(130, 0.275317)
(131, 0.275977)
(132, 0.278303)
(133, 0.280103)
(134, 0.284606)
(135, 0.287874)
(136, 0.289129)
(137, 0.298805)
(138, 0.299787)
(139, 0.301886)
(140, 0.30272)
(141, 0.305313)
(142, 0.307581)
(143, 0.308535)
(144, 0.309355)
(145, 0.312017)
(146, 0.314389)
(147, 0.327749)
(148, 0.328724)
(149, 0.338627)
(150, 0.346093)
(151, 0.347561)
(152, 0.348662)
(153, 0.351513)
(154, 0.355207)
(155, 0.358156)
(156, 0.359847)
(157, 0.36116)
(158, 0.372594)
(159, 0.37432)
(160, 0.378633)
(161, 0.382559)
(162, 0.384451)
(163, 0.387614)
(164, 0.393079)
(165, 0.397159)
(166, 0.397661)
(167, 0.400535)
(168, 0.408126)
(169, 0.410538)
(170, 0.415688)
(171, 0.423846)
(172, 0.435317)
(173, 0.443306)
(174, 0.447048)
(175, 0.449167)
(176, 0.449887)
(177, 0.454065)
(178, 0.454808)
(179, 0.45531)
(180, 0.457823)
(181, 0.464959)
(182, 0.466431)
(183, 0.467866)
(184, 0.468867)
(185, 0.473363)
(186, 0.473596)
(187, 0.482355)
(188, 0.494005)
(189, 0.50454)
(190, 0.507202)
(191, 0.507955)
(192, 0.514084)
(193, 0.517388)
(194, 0.529575)
(195, 0.537298)
(196, 0.539718)
(197, 0.542372)
(198, 0.544515)
(199, 0.545848)
(200, 0.550552)
(201, 0.557436)
(202, 0.56427)
(203, 0.570615)
(204, 0.571199)
(205, 0.573971)
(206, 0.575204)
(207, 0.577129)
(208, 0.579967)
(209, 0.583787)
(210, 0.587417)
(211, 0.596977)
(212, 0.601202)
(213, 0.610094)
(214, 0.61138)
(215, 0.611675)
(216, 0.612885)
(217, 0.615468)
(218, 0.617762)
(219, 0.624283)
(220, 0.624819)
(221, 0.625333)
(222, 0.637493)
(223, 0.640307)
(224, 0.640527)
(225, 0.6502)
(226, 0.65125)
(227, 0.665087)
(228, 0.671867)
(229, 0.671874)
(230, 0.676333)
(231, 0.679385)
(232, 0.681444)
(233, 0.69369)
(234, 0.696373)
(235, 0.703847)
(236, 0.704693)
(237, 0.706173)
(238, 0.707845)
(239, 0.709035)
(240, 0.709869)
(241, 0.713975)
(242, 0.721372)
(243, 0.726999)
(244, 0.729715)
(245, 0.735861)
(246, 0.743752)
(247, 0.746936)
(248, 0.747396)
(249, 0.750884)
(250, 0.75228)
(251, 0.756536)
(252, 0.769032)
(253, 0.775234)
(254, 0.782007)
(255, 0.785007)
(256, 0.792706)
(257, 0.805916)
(258, 0.807922)
(259, 0.809173)
(260, 0.812392)
(261, 0.815947)
(262, 0.820284)
(263, 0.823932)
(264, 0.824181)
(265, 0.836397)
(266, 0.846402)
(267, 0.84779)
(268, 0.854148)
(269, 0.85688)
(270, 0.859227)
(271, 0.867004)
(272, 0.868084)
(273, 0.872287)
(274, 0.876155)
(275, 0.882147)
(276, 0.886259)
(277, 0.891826)
(278, 0.895558)
(279, 0.895938)
(280, 0.901107)
(281, 0.915556)
(282, 0.9241)
(283, 0.926181)
(284, 0.926517)
(285, 0.928065)
(286, 0.941392)
(287, 0.943141)
(288, 0.943395)
(289, 0.948671)
(290, 0.949411)
(291, 0.958835)
(292, 0.95976)
(293, 0.964318)
(294, 0.967391)
(295, 0.96758)
(296, 0.967973)
(297, 0.969206)
(298, 0.975268)
(299, 0.981535)
(300, 0.983818)
(301, 0.988138)
(302, 0.992705)
(303, 0.993226)
(304, 0.995314)
(305, 0.997075)
(306, 0.997599)
(307, 0.998868)
(308, 1)
(309, 1)
(310, 1)
(311, 1)
(312, 1)
(313, 1)
(314, 1)
(315, 1)
(316, 1)
(317, 1)
(318, 1)
(319, 1)
(320, 1)
(321, 1)
(322, 1)
(323, 1)
(324, 1)
(325, 1)
(326, 1)
(327, 1)
(328, 1)
(329, 1)
(330, 1)
(331, 1)
(332, 1)
(333, 1)
(334, 1)
(335, 1)
(336, 1)
(337, 1)
(338, 1)
(339, 1)
(340, 1)
(341, 1)
(342, 1)
(343, 1)
(344, 1)
(345, 1)
(346, 1)
(347, 1)
(348, 1)
(349, 1)
(350, 1)
(351, 1)
(352, 1)
(353, 1)
(354, 1.00232)
(355, 1.00305)
(356, 1.00373)
(357, 1.00438)
(358, 1.00476)
(359, 1.0086)
(360, 1.01484)
(361, 1.02549)
(362, 1.02921)
(363, 1.02976)
(364, 1.03203)
(365, 1.03655)
(366, 1.03695)
(367, 1.04106)
(368, 1.04533)
(369, 1.04691)
(370, 1.05052)
(371, 1.05731)
(372, 1.06471)
(373, 1.06757)
(374, 1.07186)
(375, 1.07418)
(376, 1.07938)
(377, 1.08788)
(378, 1.09482)
(379, 1.10096)
(380, 1.10394)
(381, 1.10729)
(382, 1.11389)
(383, 1.11522)
(384, 1.12093)
(385, 1.12497)
(386, 1.12556)
(387, 1.12866)
(388, 1.13194)
(389, 1.13745)
(390, 1.1407)
(391, 1.14141)
(392, 1.14219)
(393, 1.14668)
(394, 1.15326)
(395, 1.15679)
(396, 1.16062)
(397, 1.16966)
(398, 1.17231)
(399, 1.17618)
(400, 1.17929)
(401, 1.18363)
(402, 1.18671)
(403, 1.18982)
(404, 1.20745)
(405, 1.21066)
(406, 1.21546)
(407, 1.22641)
(408, 1.23092)
(409, 1.23135)
(410, 1.23466)
(411, 1.2361)
(412, 1.238)
(413, 1.23998)
(414, 1.24682)
(415, 1.25057)
(416, 1.25395)
(417, 1.25968)
(418, 1.26328)
(419, 1.27284)
(420, 1.28024)
(421, 1.28685)
(422, 1.29036)
(423, 1.29809)
(424, 1.2995)
(425, 1.30559)
(426, 1.31025)
(427, 1.3106)
(428, 1.31453)
(429, 1.31522)
(430, 1.31621)
(431, 1.31896)
(432, 1.32224)
(433, 1.32695)
(434, 1.33007)
(435, 1.33504)
(436, 1.34456)
(437, 1.35897)
(438, 1.35933)
(439, 1.3642)
(440, 1.36475)
(441, 1.36496)
(442, 1.36812)
(443, 1.3738)
(444, 1.3772)
(445, 1.3774)
(446, 1.37833)
(447, 1.3785)
(448, 1.38729)
(449, 1.39003)
(450, 1.39313)
(451, 1.39669)
(452, 1.40366)
(453, 1.40913)
(454, 1.41422)
(455, 1.41945)
(456, 1.42102)
(457, 1.4257)
(458, 1.42766)
(459, 1.43421)
(460, 1.43779)
(461, 1.45023)
(462, 1.45191)
(463, 1.45529)
(464, 1.45628)
(465, 1.46105)
(466, 1.46633)
(467, 1.46698)
(468, 1.47623)
(469, 1.48531)
(470, 1.48734)
(471, 1.48936)
(472, 1.50116)
(473, 1.50494)
(474, 1.5125)
(475, 1.51354)
(476, 1.51725)
(477, 1.52466)
(478, 1.53367)
(479, 1.53417)
(480, 1.53511)
(481, 1.53873)
(482, 1.54466)
(483, 1.54579)
(484, 1.54854)
(485, 1.55286)
(486, 1.55648)
(487, 1.56655)
(488, 1.56952)
(489, 1.57706)
(490, 1.58244)
(491, 1.5846)
(492, 1.58845)
(493, 1.58932)
(494, 1.596)
(495, 1.59603)
(496, 1.59824)
(497, 1.6098)
(498, 1.61323)
(499, 1.61434)
(500, 1.61936)
(501, 1.62051)
(502, 1.6229)
(503, 1.62679)
(504, 1.62949)
(505, 1.63097)
(506, 1.63664)
(507, 1.63749)
(508, 1.64086)
(509, 1.6431)
(510, 1.64375)
(511, 1.64563)
(512, 1.64614)
(513, 1.64807)
(514, 1.65403)
(515, 1.6585)
(516, 1.6649)
(517, 1.67174)
(518, 1.67751)
(519, 1.68078)
(520, 1.68442)
(521, 1.69048)
(522, 1.69202)
(523, 1.69275)
(524, 1.69456)
(525, 1.69573)
(526, 1.69665)
(527, 1.70249)
(528, 1.70473)
(529, 1.71166)
(530, 1.71186)
(531, 1.71892)
(532, 1.7235)
(533, 1.72596)
(534, 1.72791)
(535, 1.72916)
(536, 1.72968)
(537, 1.73557)
(538, 1.74178)
(539, 1.74195)
(540, 1.74226)
(541, 1.74797)
(542, 1.7514)
(543, 1.7539)
(544, 1.75435)
(545, 1.75738)
(546, 1.75831)
(547, 1.75884)
(548, 1.76583)
(549, 1.76732)
(550, 1.76838)
(551, 1.774)
(552, 1.78006)
(553, 1.78075)
(554, 1.78187)
(555, 1.7878)
(556, 1.79513)
(557, 1.79833)
(558, 1.80187)
(559, 1.80413)
(560, 1.8059)
(561, 1.81177)
(562, 1.81356)
(563, 1.81403)
(564, 1.81443)
(565, 1.82053)
(566, 1.82238)
(567, 1.8271)
(568, 1.82843)
(569, 1.83)
(570, 1.83085)
(571, 1.83213)
(572, 1.83295)
(573, 1.84008)
(574, 1.84187)
(575, 1.84232)
(576, 1.84512)
(577, 1.84646)
(578, 1.84765)
(579, 1.84959)
(580, 1.85111)
(581, 1.85547)
(582, 1.85837)
(583, 1.86057)
(584, 1.86066)
(585, 1.86185)
(586, 1.86349)
(587, 1.86502)
(588, 1.86714)
(589, 1.86806)
(590, 1.86843)
(591, 1.86941)
(592, 1.87354)
(593, 1.87415)
(594, 1.88409)
(595, 1.88478)
(596, 1.88638)
(597, 1.88838)
(598, 1.88892)
(599, 1.88996)
(600, 1.89199)
(601, 1.89335)
(602, 1.89618)
(603, 1.89718)
(604, 1.89756)
(605, 1.89946)
(606, 1.90173)
(607, 1.90423)
(608, 1.9065)
(609, 1.91356)
(610, 1.91457)
(611, 1.91561)
(612, 1.91837)
(613, 1.91869)
(614, 1.91986)
(615, 1.92104)
(616, 1.92148)
(617, 1.92676)
(618, 1.92711)
(619, 1.92833)
(620, 1.93043)
(621, 1.93363)
(622, 1.93396)
(623, 1.93544)
(624, 1.93568)
(625, 1.93591)
(626, 1.93647)
(627, 1.93768)
(628, 1.93843)
(629, 1.94038)
(630, 1.94119)
(631, 1.94192)
(632, 1.94435)
(633, 1.94754)
(634, 1.94779)
(635, 1.94903)
(636, 1.94955)
(637, 1.94994)
(638, 1.95024)
(639, 1.95041)
(640, 1.95176)
(641, 1.95231)
(642, 1.95256)
(643, 1.95542)
(644, 1.95623)
(645, 1.95672)
(646, 1.96024)
(647, 1.96031)
(648, 1.96056)
(649, 1.96118)
(650, 1.96481)
(651, 1.96604)
(652, 1.97258)
(653, 1.97322)
(654, 1.97413)
(655, 1.9753)
(656, 1.97655)
(657, 1.97809)
(658, 1.97825)
(659, 1.97956)
(660, 1.98459)
(661, 1.99265)
(662, 1.99911)
}; 

==> 5.Numerical/data/resPrec_1_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.628181)
(2, 0.607206)
(3, 0.45086)
(4, 0.439691)
(5, 0.330742)
(6, 0.344955)
(7, 0.27322)
(8, 0.240743)
(9, 0.248444)
(10, 0.231677)
(11, 0.1691)
(12, 0.108815)
(13, 0.102147)
(14, 0.0729132)
(15, 0.0666085)
(16, 0.0614072)
(17, 0.0483962)
(18, 0.0431062)
(19, 0.0380255)
(20, 0.0355021)
(21, 0.0273007)
(22, 0.0221267)
(23, 0.0278024)
(24, 0.0292792)
(25, 0.0369453)
(26, 0.0350939)
(27, 0.0316607)
(28, 0.0340428)
(29, 0.0389492)
(30, 0.0336337)
(31, 0.0232091)
(32, 0.020889)
(33, 0.0175712)
(34, 0.0141458)
(35, 0.0128198)
(36, 0.00939228)
(37, 0.00714874)
(38, 0.00382831)
(39, 0.00212786)
(40, 0.00142759)
(41, 0.00100348)
(42, 0.00075189)
(43, 0.000503384)
(44, 0.00036931)
(45, 0.00028714)
(46, 0.000244149)
(47, 0.000184696)
(48, 0.000151405)
(49, 6.31995e-05)
(50, 3.76133e-05)
(51, 2.28703e-05)
(52, 1.28976e-05)
(53, 7.79223e-06)
(54, 4.48916e-06)
(55, 2.80862e-06)
(56, 1.6364e-06)
(57, 1.17052e-06)
(58, 9.49149e-07)
(59, 6.41568e-07)
(60, 3.77046e-07)
(61, 2.01136e-07)
(62, 1.12318e-07)
(63, 5.93626e-08)
(64, 2.91908e-08)
(65, 1.23954e-08)
(66, 5.94867e-09)
(67, 4.28315e-09)
(68, 2.26179e-09)
(69, 1.74403e-09)
(70, 6.89675e-10)
(71, 3.07571e-10)
(72, 1.41725e-10)
(73, 6.64871e-11)
(74, 3.28545e-11)
(75, 1.67265e-11)
(76, 8.55793e-12)
(77, 3.56289e-12)
(78, 1.75202e-12)
(79, 7.24016e-13)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 0.628181)
% (2, 0.607206)
% (3, 0.45086)
% (4, 0.439691)
% (5, 0.330742)
% (6, 0.344955)
% (7, 0.27322)
% (8, 0.240743)
% (9, 0.248444)
% (10, 0.231677)
% (11, 0.1691)
% (12, 0.108815)
% (13, 0.102147)
% (14, 0.0729132)
% (15, 0.0666085)
% (16, 0.0614073)
% (17, 0.0483963)
% (18, 0.0431066)
% (19, 0.0380371)
% (20, 0.0361503)
% (21, 0.0413929)
% (22, 0.0282606)
% (23, 0.0231927)
% (24, 0.0374542)
% (25, 0.0330684)
% (26, 0.0283415)
% (27, 0.0299665)
% (28, 0.0372656)
% (29, 0.0406727)
% (30, 0.0375664)
% (31, 0.0380008)
% (32, 0.0290266)
% (33, 0.0266733)
% (34, 0.0221371)
% (35, 0.0176848)
% (36, 0.0137449)
% (37, 0.0127738)
% (38, 0.0120014)
% (39, 0.0089017)
% (40, 0.00401192)
% (41, 0.00215102)
% (42, 0.00151648)
% (43, 0.00119358)
% (44, 0.000836067)
% (45, 0.000635244)
% (46, 0.000512857)
% (47, 0.000456803)
% (48, 0.000347338)
% (49, 0.000270392)
% (50, 0.000176003)
% (51, 9.79653e-05)
% (52, 6.97116e-05)
% (53, 4.91674e-05)
% (54, 2.75851e-05)
% (55, 1.61593e-05)
% (56, 1.22322e-05)
% (57, 7.66862e-06)
% (58, 4.05812e-06)
% (59, 3.58078e-06)
% (60, 2.7339e-06)
% (61, 1.36845e-06)
% (62, 9.62797e-07)
% (63, 5.52676e-07)
% (64, 3.73458e-07)
% (65, 3.52248e-07)
% (66, 1.77813e-07)
% (67, 1.32999e-07)
% (68, 7.03281e-08)
% (69, 3.06253e-08)
% (70, 2.17684e-08)
% (71, 2.6137e-08)
% (72, 1.87376e-08)
% (73, 3.02239e-08)
% (74, 5.01841e-08)
% (75, 6.81978e-08)
% (76, 5.13424e-08)
% (77, 3.79509e-08)
% (78, 2.09586e-08)
% (79, 1.36238e-08)
% (80, 1.80341e-08)
% (81, 1.6319e-08)
% (82, 2.35663e-08)
% (83, 2.23967e-08)
% (84, 1.93778e-08)
% (85, 1.33539e-08)
% (86, 1.09369e-08)
% (87, 4.99448e-09)
% (88, 2.57121e-09)
% (89, 1.22124e-09)
% (90, 6.939e-10)
% (91, 4.98801e-10)
% (92, 2.91513e-10)
% (93, 1.81021e-10)
% (94, 1.91771e-10)
% (95, 2.0942e-10)
% (96, 2.19119e-10)
% (97, 1.40931e-10)
% (98, 9.33915e-11)
% (99, 5.43934e-11)
% (100, 3.74162e-11)
% (101, 2.53058e-11)
% (102, 3.13235e-11)
% (103, 2.29252e-11)
% (104, 2.64366e-11)
% (105, 1.91403e-11)
% (106, 1.37334e-11)
% (107, 9.01744e-12)
% (108, 4.41665e-12)
% (109, 1.57305e-12)
% (110, 7.29577e-13)
% (111, 5.69488e-13)
% (112, 3.64807e-13)
% (113, 4.57068e-13)
% (114, 3.96783e-13)
% (115, 2.04441e-13)
% (116, 9.17431e-14)
% (117, 6.03257e-14)
% (118, 6.13604e-14)
% (119, 4.94234e-14)
% (120, 3.27753e-14)
% (121, 2.28745e-14)
% (122, 8.07048e-15)
% (123, 9.51048e-15)
% (124, 8.96363e-15)
% (125, 1.00323e-14)
% (126, 9.70978e-15)
% (127, 9.9805e-15)
% (128, 1.32509e-14)
% (129, 1.75352e-14)
% (130, 2.27385e-14)
% (131, 1.22155e-14)
% (132, 4.44464e-15)
% (133, 5.0567e-15)
% (134, 3.95332e-15)
% (135, 4.73197e-15)
% (136, 3.2647e-15)
% (137, 2.57084e-15)
% (138, 2.89434e-15)
% (139, 3.98831e-15)
% (140, 3.95169e-15)
% (141, 2.36541e-15)
% (142, 1.35853e-15)
% (143, 1.07064e-15)
% (144, 8.65219e-16)
% (145, 6.49394e-16)
% (146, 2.97039e-16)
% (147, 8.26107e-17)
% (148, 4.6926e-17)
% (149, 4.52914e-17)
% (150, 1.53341e-17)
% (151, 5.07573e-18)
% (152, 5.31187e-18)
% (153, 3.06352e-18)
% (154, 2.36766e-18)
% (155, 1.15275e-18)
% (156, 8.61477e-19)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.30663e-15)
% (3, 2.26905e-15)
% (4, 3.10869e-15)
% (5, 3.80203e-15)
% (6, 4.41287e-15)
% (7, 4.93641e-15)
% (8, 5.4248e-15)
% (9, 5.82783e-15)
% (10, 6.20715e-15)
% (11, 6.58214e-15)
% (12, 6.90055e-15)
% (13, 1.19548e-07)
% (14, 2.07966e-07)
% (15, 2.82749e-07)
% (16, 3.41338e-07)
% (17, 3.9506e-07)
% (18, 4.41649e-07)
% (19, 4.80142e-07)
% (20, 5.143e-07)
% (21, 5.45366e-07)
% (22, 5.77407e-07)
% (23, 6.07252e-07)
% (24, 6.29022e-07)
% (25, 6.53476e-07)
% (26, 6.83161e-07)
% (27, 7.09065e-07)
% (28, 7.33296e-07)
% (29, 7.60913e-07)
% (30, 7.93228e-07)
% (31, 8.26057e-07)
% (32, 8.5756e-07)
% (33, 8.86061e-07)
% (34, 9.09441e-07)
% (35, 9.30077e-07)
% (36, 9.46957e-07)
% (37, 9.60306e-07)
% (38, 9.71428e-07)
% (39, 9.81811e-07)
% (40, 9.90717e-07)
% (41, 9.96397e-07)
% (42, 9.99079e-07)
% (43, 1.00065e-06)
% (44, 1.0018e-06)
% (45, 1.00267e-06)
% (46, 1.00329e-06)
% (47, 1.00378e-06)
% (48, 1.00419e-06)
% (49, 1.00453e-06)
% (50, 1.00479e-06)
% (51, 1.00498e-06)
% (52, 1.0051e-06)
% (53, 1.00517e-06)
% (54, 1.00522e-06)
% (55, 1.00526e-06)
% (56, 1.00528e-06)
% (57, 1.00529e-06)
% (58, 1.0053e-06)
% (59, 1.0053e-06)
% (60, 1.0053e-06)
% (61, 1.00531e-06)
% (62, 1.00531e-06)
% (63, 1.00531e-06)
% (64, 1.00531e-06)
% (65, 1.00531e-06)
% (66, 1.00531e-06)
% (67, 1.00531e-06)
% (68, 1.00531e-06)
% (69, 1.00531e-06)
% (70, 1.00531e-06)
% (71, 1.00531e-06)
% (72, 1.00531e-06)
% (73, 1.00531e-06)
% (74, 1.00531e-06)
% (75, 1.00531e-06)
% (76, 1.00531e-06)
% (77, 1.00531e-06)
% (78, 1.00531e-06)
% (79, 1.00531e-06)
% (80, 1.00531e-06)
% (81, 1.00531e-06)
% (82, 1.00531e-06)
% (83, 1.00531e-06)
% (84, 1.00531e-06)
% (85, 1.00531e-06)
% (86, 1.00531e-06)
% (87, 1.00531e-06)
% (88, 1.00531e-06)
% (89, 1.00531e-06)
% (90, 1.00531e-06)
% (91, 1.00531e-06)
% (92, 1.00531e-06)
% (93, 1.00531e-06)
% (94, 1.00531e-06)
% (95, 1.00531e-06)
% (96, 1.00531e-06)
% (97, 1.00531e-06)
% (98, 1.00531e-06)
% (99, 1.00531e-06)
% (100, 1.00531e-06)
% (101, 1.00531e-06)
% (102, 1.00531e-06)
% (103, 1.00531e-06)
% (104, 1.00531e-06)
% (105, 1.00531e-06)
% (106, 1.00531e-06)
% (107, 1.00531e-06)
% (108, 1.00531e-06)
% (109, 1.00531e-06)
% (110, 1.00531e-06)
% (111, 1.00531e-06)
% (112, 1.00531e-06)
% (113, 1.00531e-06)
% (114, 1.00531e-06)
% (115, 1.00531e-06)
% (116, 1.00531e-06)
% (117, 1.00531e-06)
% (118, 1.00531e-06)
% (119, 1.00531e-06)
% (120, 1.00531e-06)
% (121, 1.00531e-06)
% (122, 1.00531e-06)
% (123, 1.00531e-06)
% (124, 1.00531e-06)
% (125, 1.00531e-06)
% (126, 1.00531e-06)
% (127, 1.00531e-06)
% (128, 1.00531e-06)
% (129, 1.00531e-06)
% (130, 1.00531e-06)
% (131, 1.00531e-06)
% (132, 1.00531e-06)
% (133, 1.00531e-06)
% (134, 1.00531e-06)
% (135, 1.00531e-06)
% (136, 1.00531e-06)
% (137, 1.00531e-06)
% (138, 1.00531e-06)
% (139, 1.00531e-06)
% (140, 1.00531e-06)
% (141, 1.00531e-06)
% (142, 1.00531e-06)
% (143, 1.00531e-06)
% (144, 1.00531e-06)
% (145, 1.00531e-06)
% (146, 1.00531e-06)
% (147, 1.00531e-06)
% (148, 1.00531e-06)
% (149, 1.00531e-06)
% (150, 1.00531e-06)
% (151, 1.00531e-06)
% (152, 1.00531e-06)
% (153, 1.00531e-06)
% (154, 1.00531e-06)
% (155, 1.00531e-06)
% (156, 1.00531e-06)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 0.1691) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.628181)
(2, 0.607206)
(3, 0.45086)
(4, 0.439691)
(5, 0.330742)
(6, 0.344955)
(7, 0.27322)
(8, 0.240743)
(9, 0.248444)
(10, 0.231677)
(11, 0.1691)
(12, 0.108815)
(13, 0.102147)
(14, 0.0729132)
(15, 0.0666085)
(16, 0.0614072)
(17, 0.0483962)
(18, 0.0431062)
(19, 0.0380255)
(20, 0.0355021)
(21, 0.0273007)
(22, 0.0221266)
(23, 0.0277988)
(24, 0.0290198)
(25, 0.029332)
(26, 0.0471537)
(27, 0.0331426)
(28, 0.0340726)
(29, 0.0389497)
(30, 0.0336321)
(31, 0.0231022)
(32, 0.0185592)
(33, 0.0185753)
(34, 0.0153024)
(35, 0.0179507)
(36, 0.0125626)
(37, 0.0112146)
(38, 0.00744003)
(39, 0.00311502)
(40, 0.00190857)
(41, 0.00141635)
(42, 0.0011841)
(43, 0.000852104)
(44, 0.000624214)
(45, 0.000392954)
(46, 0.000337913)
(47, 0.000329418)
(48, 0.000219215)
(49, 0.000147206)
(50, 7.85165e-05)
(51, 6.49604e-05)
(52, 3.92719e-05)
(53, 2.19861e-05)
(54, 1.48021e-05)
(55, 1.1776e-05)
(56, 6.17891e-06)
(57, 3.65807e-06)
(58, 2.85536e-06)
(59, 2.37151e-06)
(60, 1.26551e-06)
(61, 8.37384e-07)
(62, 4.96762e-07)
(63, 4.07127e-07)
(64, 2.54473e-07)
(65, 1.31663e-07)
(66, 1.14538e-07)
(67, 4.91667e-08)
(68, 2.07201e-08)
(69, 1.44587e-08)
(70, 9.02852e-09)
(71, 4.06427e-09)
(72, 2.71946e-09)
(73, 3.24226e-09)
(74, 3.04343e-09)
(75, 4.04741e-09)
(76, 4.156e-09)
(77, 3.10906e-09)
(78, 1.75079e-09)
(79, 1.49091e-09)
(80, 1.28811e-09)
(81, 1.04491e-09)
(82, 1.88249e-09)
(83, 2.10173e-09)
(84, 2.64106e-09)
(85, 3.26164e-09)
(86, 2.70343e-09)
(87, 1.58827e-09)
(88, 1.08112e-09)
(89, 7.75439e-10)
(90, 8.51408e-10)
(91, 8.06032e-10)
(92, 1.09202e-09)
(93, 8.45669e-10)
(94, 5.33538e-10)
(95, 2.67209e-10)
(96, 1.58388e-10)
(97, 1.14561e-10)
(98, 5.95675e-11)
(99, 3.75289e-11)
(100, 2.44908e-11)
(101, 2.28619e-11)
(102, 2.73121e-11)
(103, 1.83542e-11)
(104, 1.51081e-11)
(105, 9.90778e-12)
(106, 5.15812e-12)
(107, 3.57476e-12)
(108, 2.05756e-12)
(109, 2.11862e-12)
(110, 1.77133e-12)
(111, 1.93563e-12)
(112, 9.50482e-13)
(113, 3.51025e-13)
(114, 2.47892e-13)
(115, 9.12503e-14)
(116, 4.09177e-14)
(117, 2.78408e-14)
(118, 2.23028e-14)
(119, 1.23187e-14)
(120, 3.91674e-15)
(121, 2.51578e-15)
(122, 1.66632e-15)
(123, 1.35146e-15)
(124, 1.64734e-15)
(125, 1.59187e-15)
(126, 1.50359e-15)
(127, 7.28153e-16)
(128, 4.80126e-16)
(129, 6.60252e-16)
(130, 1.05978e-15)
(131, 6.99665e-16)
(132, 6.18776e-16)
(133, 8.72089e-16)
(134, 7.83355e-16)
(135, 7.31821e-16)
(136, 4.19623e-16)
(137, 3.4125e-16)
(138, 6.89139e-16)
(139, 8.64534e-16)
(140, 4.25478e-16)
(141, 5.83194e-16)
(142, 1.03734e-15)
(143, 5.48849e-16)
(144, 1.98042e-16)
(145, 1.24036e-16)
(146, 1.29421e-16)
(147, 8.44083e-17)
(148, 3.5474e-17)
(149, 2.11336e-17)
(150, 1.9192e-17)
(151, 9.0669e-18)
(152, 4.27718e-18)
(153, 2.34734e-18)
(154, 1.05493e-18)
(155, 1.77108e-18)
(156, 2.718e-18)
(157, 1.22737e-18)
(158, 7.94437e-19)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.30663e-15)
(3, 2.26905e-15)
(4, 3.10869e-15)
(5, 3.80203e-15)
(6, 4.41287e-15)
(7, 4.93641e-15)
(8, 5.4248e-15)
(9, 5.82783e-15)
(10, 6.20715e-15)
(11, 6.58214e-15)
(12, 6.90055e-15)
(13, 7.12323e-15)
(14, 7.28792e-15)
(15, 7.42721e-15)
(16, 7.53634e-15)
(17, 7.63641e-15)
(18, 7.72319e-15)
(19, 7.79489e-15)
(20, 7.8585e-15)
(21, 7.91593e-15)
(22, 2.66922e-08)
(23, 4.76234e-08)
(24, 6.81158e-08)
(25, 9.17495e-08)
(26, 1.16077e-07)
(27, 1.46927e-07)
(28, 1.81265e-07)
(29, 2.09254e-07)
(30, 2.3943e-07)
(31, 2.7003e-07)
(32, 2.94329e-07)
(33, 3.11983e-07)
(34, 3.27475e-07)
(35, 3.41805e-07)
(36, 3.55522e-07)
(37, 3.68574e-07)
(38, 3.78575e-07)
(39, 3.86583e-07)
(40, 3.91245e-07)
(41, 3.93413e-07)
(42, 3.9483e-07)
(43, 3.95928e-07)
(44, 3.96798e-07)
(45, 3.97427e-07)
(46, 3.97866e-07)
(47, 3.98174e-07)
(48, 3.98453e-07)
(49, 3.98688e-07)
(50, 3.98845e-07)
(51, 3.98944e-07)
(52, 3.99004e-07)
(53, 3.99049e-07)
(54, 3.99076e-07)
(55, 3.99092e-07)
(56, 3.99103e-07)
(57, 3.99111e-07)
(58, 3.99115e-07)
(59, 3.99118e-07)
(60, 3.9912e-07)
(61, 3.99122e-07)
(62, 3.99122e-07)
(63, 3.99123e-07)
(64, 3.99123e-07)
(65, 3.99124e-07)
(66, 3.99124e-07)
(67, 3.99124e-07)
(68, 3.99124e-07)
(69, 3.99124e-07)
(70, 3.99124e-07)
(71, 3.99124e-07)
(72, 3.99124e-07)
(73, 3.99124e-07)
(74, 3.99124e-07)
(75, 3.99124e-07)
(76, 3.99124e-07)
(77, 3.99124e-07)
(78, 3.99124e-07)
(79, 3.99124e-07)
(80, 3.99124e-07)
(81, 3.99124e-07)
(82, 3.99124e-07)
(83, 3.99124e-07)
(84, 3.99124e-07)
(85, 3.99124e-07)
(86, 3.99124e-07)
(87, 3.99124e-07)
(88, 3.99124e-07)
(89, 3.99124e-07)
(90, 3.99124e-07)
(91, 3.99124e-07)
(92, 3.99124e-07)
(93, 3.99124e-07)
(94, 3.99124e-07)
(95, 3.99124e-07)
(96, 3.99124e-07)
(97, 3.99124e-07)
(98, 3.99124e-07)
(99, 3.99124e-07)
(100, 3.99124e-07)
(101, 3.99124e-07)
(102, 3.99124e-07)
(103, 3.99124e-07)
(104, 3.99124e-07)
(105, 3.99124e-07)
(106, 3.99124e-07)
(107, 3.99124e-07)
(108, 3.99124e-07)
(109, 3.99124e-07)
(110, 3.99124e-07)
(111, 3.99124e-07)
(112, 3.99124e-07)
(113, 3.99124e-07)
(114, 3.99124e-07)
(115, 3.99124e-07)
(116, 3.99124e-07)
(117, 3.99124e-07)
(118, 3.99124e-07)
(119, 3.99124e-07)
(120, 3.99124e-07)
(121, 3.99124e-07)
(122, 3.99124e-07)
(123, 3.99124e-07)
(124, 3.99124e-07)
(125, 3.99124e-07)
(126, 3.99124e-07)
(127, 3.99124e-07)
(128, 3.99124e-07)
(129, 3.99124e-07)
(130, 3.99124e-07)
(131, 3.99124e-07)
(132, 3.99124e-07)
(133, 3.99124e-07)
(134, 3.99124e-07)
(135, 3.99124e-07)
(136, 3.99124e-07)
(137, 3.99124e-07)
(138, 3.99124e-07)
(139, 3.99124e-07)
(140, 3.99124e-07)
(141, 3.99124e-07)
(142, 3.99124e-07)
(143, 3.99124e-07)
(144, 3.99124e-07)
(145, 3.99124e-07)
(146, 3.99124e-07)
(147, 3.99124e-07)
(148, 3.99124e-07)
(149, 3.99124e-07)
(150, 3.99124e-07)
(151, 3.99124e-07)
(152, 3.99124e-07)
(153, 3.99124e-07)
(154, 3.99124e-07)
(155, 3.99124e-07)
(156, 3.99124e-07)
(157, 3.99124e-07)
(158, 3.99124e-07)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (20, 0.0355021) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.628181)
(2, 0.607206)
(3, 0.45086)
(4, 0.439691)
(5, 0.330742)
(6, 0.344955)
(7, 0.27322)
(8, 0.240743)
(9, 0.248444)
(10, 0.231677)
(11, 0.1691)
(12, 0.108815)
(13, 0.102147)
(14, 0.0729132)
(15, 0.0666085)
(16, 0.0614072)
(17, 0.0483962)
(18, 0.0431062)
(19, 0.0380255)
(20, 0.0355021)
(21, 0.0273007)
(22, 0.0221266)
(23, 0.0277988)
(24, 0.0290199)
(25, 0.0293335)
(26, 0.0471535)
(27, 0.0331405)
(28, 0.0340725)
(29, 0.0389496)
(30, 0.0336284)
(31, 0.0230636)
(32, 0.0186163)
(33, 0.0190778)
(34, 0.0143208)
(35, 0.0128116)
(36, 0.0091433)
(37, 0.00489119)
(38, 0.00362201)
(39, 0.00225976)
(40, 0.0014352)
(41, 0.00100376)
(42, 0.000751828)
(43, 0.000502401)
(44, 0.000361914)
(45, 0.000248734)
(46, 0.000230543)
(47, 0.000163581)
(48, 0.000141462)
(49, 6.5571e-05)
(50, 3.76805e-05)
(51, 2.28725e-05)
(52, 1.28977e-05)
(53, 7.79224e-06)
(54, 4.48916e-06)
(55, 2.80876e-06)
(56, 1.63996e-06)
(57, 1.27509e-06)
(58, 1.31124e-06)
(59, 6.41616e-07)
(60, 6.58336e-07)
(61, 3.47678e-07)
(62, 1.74048e-07)
(63, 9.38087e-08)
(64, 5.69341e-08)
(65, 3.11165e-08)
(66, 1.73125e-08)
(67, 8.13627e-09)
(68, 3.80681e-09)
(69, 2.12345e-09)
(70, 1.22822e-09)
(71, 9.46448e-10)
(72, 4.32276e-10)
(73, 1.90934e-10)
(74, 1.21058e-10)
(75, 8.85726e-11)
(76, 3.387e-11)
(77, 1.79039e-11)
(78, 9.29541e-12)
(79, 4.52206e-12)
(80, 2.82714e-12)
(81, 3.28812e-12)
(82, 2.86767e-12)
(83, 4.57345e-12)
(84, 5.24587e-12)
(85, 6.78475e-12)
(86, 5.17063e-12)
(87, 5.21595e-12)
(88, 3.4044e-12)
(89, 2.88425e-12)
(90, 2.91326e-12)
(91, 2.448e-12)
(92, 3.13324e-12)
(93, 4.56871e-12)
(94, 4.44585e-12)
(95, 3.74297e-12)
(96, 1.72328e-12)
(97, 7.99542e-13)
(98, 4.95358e-13)
(99, 5.52042e-13)
(100, 6.94012e-13)
(101, 5.03166e-13)
(102, 2.58858e-13)
(103, 1.70665e-13)
(104, 9.01698e-14)
(105, 4.14521e-14)
(106, 3.92782e-14)
(107, 5.5937e-14)
(108, 3.2308e-14)
(109, 1.43942e-14)
(110, 1.01075e-14)
(111, 1.15157e-14)
(112, 1.27396e-14)
(113, 8.68692e-15)
(114, 3.31404e-15)
(115, 3.15229e-15)
(116, 3.35979e-15)
(117, 2.91276e-15)
(118, 2.90433e-15)
(119, 1.79625e-15)
(120, 9.61515e-16)
(121, 4.57706e-16)
(122, 2.14073e-16)
(123, 1.49311e-16)
(124, 1.44632e-16)
(125, 7.23403e-17)
(126, 1.93038e-17)
(127, 1.13653e-17)
(128, 1.10246e-17)
(129, 1.40927e-17)
(130, 7.6596e-18)
(131, 5.40139e-18)
(132, 1.99882e-18)
(133, 1.97136e-18)
(134, 1.99777e-18)
(135, 1.47325e-18)
(136, 1.2534e-18)
(137, 2.4443e-18)
(138, 4.05035e-18)
(139, 3.98055e-18)
(140, 2.4003e-18)
(141, 3.14424e-18)
(142, 3.91628e-18)
(143, 1.00244e-18)
(144, 8.14094e-19)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.30663e-15)
(3, 2.26905e-15)
(4, 3.10869e-15)
(5, 3.80203e-15)
(6, 4.41287e-15)
(7, 4.93641e-15)
(8, 5.4248e-15)
(9, 5.82783e-15)
(10, 6.20715e-15)
(11, 6.58214e-15)
(12, 6.90055e-15)
(13, 7.12323e-15)
(14, 7.28792e-15)
(15, 7.42721e-15)
(16, 7.53634e-15)
(17, 7.63641e-15)
(18, 7.72319e-15)
(19, 7.79489e-15)
(20, 7.8585e-15)
(21, 7.91593e-15)
(22, 7.96564e-15)
(23, 8.00463e-15)
(24, 8.0428e-15)
(25, 8.08682e-15)
(26, 8.13214e-15)
(27, 8.1896e-15)
(28, 8.25356e-15)
(29, 8.30569e-15)
(30, 8.3619e-15)
(31, 8.41889e-15)
(32, 8.46412e-15)
(33, 8.49701e-15)
(34, 8.52625e-15)
(35, 8.55274e-15)
(36, 8.57399e-15)
(37, 8.59146e-15)
(38, 8.60284e-15)
(39, 8.6096e-15)
(40, 8.61432e-15)
(41, 8.61728e-15)
(42, 8.61923e-15)
(43, 8.62062e-15)
(44, 8.62162e-15)
(45, 8.62231e-15)
(46, 8.62279e-15)
(47, 8.62317e-15)
(48, 8.62348e-15)
(49, 8.62372e-15)
(50, 8.62389e-15)
(51, 4.47509e-11)
(52, 7.08982e-11)
(53, 8.64173e-11)
(54, 9.53541e-11)
(55, 1.00675e-10)
(56, 1.0382e-10)
(57, 1.05746e-10)
(58, 1.06984e-10)
(59, 1.08061e-10)
(60, 1.08916e-10)
(61, 1.09457e-10)
(62, 1.09895e-10)
(63, 1.10123e-10)
(64, 1.1024e-10)
(65, 1.10305e-10)
(66, 1.10343e-10)
(67, 1.10364e-10)
(68, 1.10375e-10)
(69, 1.10381e-10)
(70, 1.10383e-10)
(71, 1.10385e-10)
(72, 1.10386e-10)
(73, 1.10386e-10)
(74, 1.10387e-10)
(75, 1.10387e-10)
(76, 1.10387e-10)
(77, 1.10387e-10)
(78, 1.10387e-10)
(79, 1.10387e-10)
(80, 1.10387e-10)
(81, 1.10387e-10)
(82, 1.10387e-10)
(83, 1.10387e-10)
(84, 1.10387e-10)
(85, 1.10387e-10)
(86, 1.10387e-10)
(87, 1.10387e-10)
(88, 1.10387e-10)
(89, 1.10387e-10)
(90, 1.10387e-10)
(91, 1.10387e-10)
(92, 1.10387e-10)
(93, 1.10387e-10)
(94, 1.10387e-10)
(95, 1.10387e-10)
(96, 1.10387e-10)
(97, 1.10387e-10)
(98, 1.10387e-10)
(99, 1.10387e-10)
(100, 1.10387e-10)
(101, 1.10387e-10)
(102, 1.10387e-10)
(103, 1.10387e-10)
(104, 1.10387e-10)
(105, 1.10387e-10)
(106, 1.10387e-10)
(107, 1.10387e-10)
(108, 1.10387e-10)
(109, 1.10387e-10)
(110, 1.10387e-10)
(111, 1.10387e-10)
(112, 1.10387e-10)
(113, 1.10387e-10)
(114, 1.10387e-10)
(115, 1.10387e-10)
(116, 1.10387e-10)
(117, 1.10387e-10)
(118, 1.10387e-10)
(119, 1.10387e-10)
(120, 1.10387e-10)
(121, 1.10387e-10)
(122, 1.10387e-10)
(123, 1.10387e-10)
(124, 1.10387e-10)
(125, 1.10387e-10)
(126, 1.10387e-10)
(127, 1.10387e-10)
(128, 1.10387e-10)
(129, 1.10387e-10)
(130, 1.10387e-10)
(131, 1.10387e-10)
(132, 1.10387e-10)
(133, 1.10387e-10)
(134, 1.10387e-10)
(135, 1.10387e-10)
(136, 1.10387e-10)
(137, 1.10387e-10)
(138, 1.10387e-10)
(139, 1.10387e-10)
(140, 1.10387e-10)
(141, 1.10387e-10)
(142, 1.10387e-10)
(143, 1.10387e-10)
(144, 1.10387e-10)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (49, 6.5571e-05) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_1_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.648507)
(2, 0.620501)
(3, 0.500483)
(4, 0.455844)
(5, 0.371171)
(6, 0.445258)
(7, 0.444917)
(8, 0.5371)
(9, 0.747825)
(10, 0.873743)
(11, 0.86966)
(12, 0.728025)
(13, 0.502933)
(14, 0.357563)
(15, 0.32387)
(16, 0.240797)
(17, 0.165865)
(18, 0.126956)
(19, 0.106886)
(20, 0.0931266)
(21, 0.074959)
(22, 0.0523129)
(23, 0.0400546)
(24, 0.0357872)
(25, 0.0390575)
(26, 0.0565859)
(27, 0.0415189)
(28, 0.0285602)
(29, 0.0171074)
(30, 0.0110492)
(31, 0.00762002)
(32, 0.00778454)
(33, 0.00500768)
(34, 0.00353651)
(35, 0.00253994)
(36, 0.00197986)
(37, 0.00174083)
(38, 0.00182496)
(39, 0.00132049)
(40, 0.000994943)
(41, 0.000679692)
(42, 0.000487386)
(43, 0.000368849)
(44, 0.000260019)
(45, 0.000174178)
(46, 0.000113628)
(47, 9.20124e-05)
(48, 7.18921e-05)
(49, 5.02035e-05)
(50, 3.82486e-05)
(51, 2.11137e-05)
(52, 1.59719e-05)
(53, 1.13248e-05)
(54, 7.99677e-06)
(55, 5.16665e-06)
(56, 2.73998e-06)
(57, 1.59967e-06)
(58, 1.16852e-06)
(59, 7.22225e-07)
(60, 2.77188e-07)
(61, 1.43955e-07)
(62, 8.17792e-08)
(63, 4.91867e-08)
(64, 3.10236e-08)
(65, 1.92393e-08)
(66, 1.00243e-08)
(67, 4.76394e-09)
(68, 2.30875e-09)
(69, 1.46892e-09)
(70, 6.81881e-10)
(71, 3.14007e-10)
(72, 2.36426e-10)
(73, 1.43613e-10)
(74, 5.59059e-11)
(75, 2.99593e-11)
(76, 1.48734e-11)
(77, 6.82553e-12)
(78, 3.23112e-12)
(79, 1.57593e-12)
(80, 7.38463e-13)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 0.648507)
% (2, 0.620501)
% (3, 0.500483)
% (4, 0.455844)
% (5, 0.371171)
% (6, 0.445258)
% (7, 0.444917)
% (8, 0.5371)
% (9, 0.747825)
% (10, 0.873743)
% (11, 0.86966)
% (12, 0.728026)
% (13, 0.502934)
% (14, 0.357563)
% (15, 0.32387)
% (16, 0.240797)
% (17, 0.165865)
% (18, 0.126961)
% (19, 0.107037)
% (20, 0.0993485)
% (21, 0.128973)
% (22, 0.0731414)
% (23, 0.0597917)
% (24, 0.0528983)
% (25, 0.0373888)
% (26, 0.0366524)
% (27, 0.0416096)
% (28, 0.0485508)
% (29, 0.0343991)
% (30, 0.0205636)
% (31, 0.0137266)
% (32, 0.0107303)
% (33, 0.00757929)
% (34, 0.00785142)
% (35, 0.00493137)
% (36, 0.0037665)
% (37, 0.00259468)
% (38, 0.00248284)
% (39, 0.00225868)
% (40, 0.00177531)
% (41, 0.00140654)
% (42, 0.00115249)
% (43, 0.000835715)
% (44, 0.000585159)
% (45, 0.000635648)
% (46, 0.000462932)
% (47, 0.00040948)
% (48, 0.000269218)
% (49, 0.000165832)
% (50, 0.000106342)
% (51, 8.02145e-05)
% (52, 4.43482e-05)
% (53, 2.69925e-05)
% (54, 2.19121e-05)
% (55, 2.04733e-05)
% (56, 1.44546e-05)
% (57, 1.52391e-05)
% (58, 9.35779e-06)
% (59, 7.39529e-06)
% (60, 4.3583e-06)
% (61, 2.7673e-06)
% (62, 1.9845e-06)
% (63, 1.31706e-06)
% (64, 1.39588e-06)
% (65, 1.3354e-06)
% (66, 1.35765e-06)
% (67, 1.3433e-06)
% (68, 1.35068e-06)
% (69, 1.34264e-06)
% (70, 1.33239e-06)
% (71, 1.33882e-06)
% (72, 1.33703e-06)
% (73, 1.34121e-06)
% (74, 1.33884e-06)
% (75, 1.33887e-06)
% (76, 1.33857e-06)
% (77, 1.33899e-06)
% (78, 1.33553e-06)
% (79, 1.33986e-06)
% (80, 1.33705e-06)
% (81, 1.33896e-06)
% (82, 1.3395e-06)
% (83, 1.33921e-06)
% (84, 1.33997e-06)
% (85, 1.33942e-06)
% (86, 1.33782e-06)
% (87, 1.34054e-06)
% (88, 1.3389e-06)
% (89, 1.33906e-06)
% (90, 1.33902e-06)
% (91, 1.33926e-06)
% (92, 1.33911e-06)
% (93, 1.3391e-06)
% (94, 1.33911e-06)
% (95, 1.3391e-06)
% (96, 1.3391e-06)
% (97, 1.3391e-06)
% (98, 1.3391e-06)
% (99, 1.33911e-06)
% (100, 1.3391e-06)
% (101, 1.3391e-06)
% (102, 1.3391e-06)
% (103, 1.3391e-06)
% (104, 1.3391e-06)
% (105, 1.3391e-06)
% (106, 1.3391e-06)
% (107, 1.3391e-06)
% (108, 1.3391e-06)
% (109, 1.3391e-06)
% (110, 1.3391e-06)
% (111, 1.3391e-06)
% (112, 1.3391e-06)
% (113, 1.3391e-06)
% (114, 1.3391e-06)
% (115, 1.3391e-06)
% (116, 1.3391e-06)
% (117, 1.3391e-06)
% (118, 1.3391e-06)
% (119, 1.3391e-06)
% (120, 1.3391e-06)
% (121, 1.3391e-06)
% (122, 1.3391e-06)
% (123, 1.3391e-06)
% (124, 1.3391e-06)
% (125, 1.3391e-06)
% (126, 1.3391e-06)
% (127, 1.3391e-06)
% (128, 1.3391e-06)
% (129, 1.3391e-06)
% (130, 1.3391e-06)
% (131, 1.3391e-06)
% (132, 1.3391e-06)
% (133, 1.3391e-06)
% (134, 1.3391e-06)
% (135, 1.3391e-06)
% (136, 1.3391e-06)
% (137, 1.3391e-06)
% (138, 1.3391e-06)
% (139, 1.3391e-06)
% (140, 1.3391e-06)
% (141, 1.3391e-06)
% (142, 1.3391e-06)
% (143, 1.3391e-06)
% (144, 1.3391e-06)
% (145, 1.3391e-06)
% (146, 1.3391e-06)
% (147, 1.3391e-06)
% (148, 1.3391e-06)
% (149, 1.3391e-06)
% (150, 1.3391e-06)
% (151, 1.3391e-06)
% (152, 1.3391e-06)
% (153, 1.3391e-06)
% (154, 1.3391e-06)
% (155, 1.3391e-06)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.32017e-15)
% (3, 2.3095e-15)
% (4, 3.194e-15)
% (5, 3.94218e-15)
% (6, 4.5943e-15)
% (7, 5.22056e-15)
% (8, 5.91241e-15)
% (9, 6.66535e-15)
% (10, 7.64054e-15)
% (11, 8.88678e-15)
% (12, 1.02421e-14)
% (13, 6.75048e-07)
% (14, 1.20206e-06)
% (15, 1.56975e-06)
% (16, 1.85608e-06)
% (17, 2.09663e-06)
% (18, 2.27076e-06)
% (19, 2.39526e-06)
% (20, 2.49408e-06)
% (21, 2.58065e-06)
% (22, 2.67415e-06)
% (23, 2.7618e-06)
% (24, 2.81806e-06)
% (25, 2.86549e-06)
% (26, 2.90409e-06)
% (27, 2.93502e-06)
% (28, 2.96738e-06)
% (29, 3.00458e-06)
% (30, 3.04004e-06)
% (31, 3.06379e-06)
% (32, 3.07851e-06)
% (33, 3.08889e-06)
% (34, 3.09672e-06)
% (35, 3.10314e-06)
% (36, 3.10865e-06)
% (37, 3.11235e-06)
% (38, 3.11507e-06)
% (39, 3.1172e-06)
% (40, 3.11919e-06)
% (41, 3.1209e-06)
% (42, 3.12225e-06)
% (43, 3.12333e-06)
% (44, 3.12418e-06)
% (45, 3.12479e-06)
% (46, 3.12529e-06)
% (47, 3.12576e-06)
% (48, 3.12613e-06)
% (49, 3.12642e-06)
% (50, 3.12661e-06)
% (51, 3.12673e-06)
% (52, 3.12681e-06)
% (53, 3.12686e-06)
% (54, 3.12689e-06)
% (55, 3.12691e-06)
% (56, 3.12693e-06)
% (57, 3.12694e-06)
% (58, 3.12696e-06)
% (59, 3.12697e-06)
% (60, 3.12697e-06)
% (61, 3.12698e-06)
% (62, 3.12698e-06)
% (63, 3.12698e-06)
% (64, 3.12698e-06)
% (65, 3.12699e-06)
% (66, 3.12699e-06)
% (67, 3.12699e-06)
% (68, 3.12699e-06)
% (69, 3.12699e-06)
% (70, 3.12699e-06)
% (71, 3.12699e-06)
% (72, 3.12699e-06)
% (73, 3.12699e-06)
% (74, 3.12699e-06)
% (75, 3.12699e-06)
% (76, 3.12699e-06)
% (77, 3.12699e-06)
% (78, 3.12699e-06)
% (79, 3.12699e-06)
% (80, 3.12699e-06)
% (81, 3.12699e-06)
% (82, 3.12699e-06)
% (83, 3.12699e-06)
% (84, 3.12699e-06)
% (85, 3.12699e-06)
% (86, 3.12699e-06)
% (87, 3.12699e-06)
% (88, 3.12699e-06)
% (89, 3.12699e-06)
% (90, 3.12699e-06)
% (91, 3.12699e-06)
% (92, 3.12699e-06)
% (93, 3.12699e-06)
% (94, 3.12699e-06)
% (95, 3.12699e-06)
% (96, 3.12699e-06)
% (97, 3.12699e-06)
% (98, 3.12699e-06)
% (99, 3.12699e-06)
% (100, 3.12699e-06)
% (101, 3.12699e-06)
% (102, 3.12699e-06)
% (103, 3.12699e-06)
% (104, 3.12699e-06)
% (105, 3.12699e-06)
% (106, 3.12699e-06)
% (107, 3.12699e-06)
% (108, 3.12699e-06)
% (109, 3.12699e-06)
% (110, 3.12699e-06)
% (111, 3.12699e-06)
% (112, 3.12699e-06)
% (113, 3.12699e-06)
% (114, 3.12699e-06)
% (115, 3.12699e-06)
% (116, 3.12699e-06)
% (117, 3.12699e-06)
% (118, 3.12699e-06)
% (119, 3.12699e-06)
% (120, 3.12699e-06)
% (121, 3.12699e-06)
% (122, 3.12699e-06)
% (123, 3.12699e-06)
% (124, 3.12699e-06)
% (125, 3.12699e-06)
% (126, 3.12699e-06)
% (127, 3.12699e-06)
% (128, 3.12699e-06)
% (129, 3.12699e-06)
% (130, 3.12699e-06)
% (131, 3.12699e-06)
% (132, 3.12699e-06)
% (133, 3.12699e-06)
% (134, 3.12699e-06)
% (135, 3.12699e-06)
% (136, 3.12699e-06)
% (137, 3.12699e-06)
% (138, 3.12699e-06)
% (139, 3.12699e-06)
% (140, 3.12699e-06)
% (141, 3.12699e-06)
% (142, 3.12699e-06)
% (143, 3.12699e-06)
% (144, 3.12699e-06)
% (145, 3.12699e-06)
% (146, 3.12699e-06)
% (147, 3.12699e-06)
% (148, 3.12699e-06)
% (149, 3.12699e-06)
% (150, 3.12699e-06)
% (151, 3.12699e-06)
% (152, 3.12699e-06)
% (153, 3.12699e-06)
% (154, 3.12699e-06)
% (155, 3.12699e-06)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 0.86966) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.648507)
(2, 0.620501)
(3, 0.500483)
(4, 0.455844)
(5, 0.371171)
(6, 0.445258)
(7, 0.444917)
(8, 0.5371)
(9, 0.747825)
(10, 0.873743)
(11, 0.86966)
(12, 0.728025)
(13, 0.502933)
(14, 0.357563)
(15, 0.32387)
(16, 0.240797)
(17, 0.165865)
(18, 0.126956)
(19, 0.106886)
(20, 0.0931266)
(21, 0.074959)
(22, 0.0523129)
(23, 0.0400544)
(24, 0.0357826)
(25, 0.0388283)
(26, 0.0537895)
(27, 0.0429998)
(28, 0.0285827)
(29, 0.0171113)
(30, 0.0111435)
(31, 0.00891918)
(32, 0.0074252)
(33, 0.00482758)
(34, 0.00353441)
(35, 0.0025555)
(36, 0.00241965)
(37, 0.00240927)
(38, 0.00165552)
(39, 0.0017743)
(40, 0.00126713)
(41, 0.000930151)
(42, 0.000620926)
(43, 0.000459536)
(44, 0.000366156)
(45, 0.00039214)
(46, 0.000219881)
(47, 0.000148882)
(48, 0.000157422)
(49, 0.000109688)
(50, 8.30322e-05)
(51, 4.53496e-05)
(52, 2.45202e-05)
(53, 1.81874e-05)
(54, 1.46337e-05)
(55, 1.13445e-05)
(56, 8.40398e-06)
(57, 5.83078e-06)
(58, 4.96489e-06)
(59, 3.20369e-06)
(60, 2.15928e-06)
(61, 1.22651e-06)
(62, 1.01348e-06)
(63, 4.14566e-07)
(64, 1.67447e-07)
(65, 8.53757e-08)
(66, 5.3149e-08)
(67, 4.18447e-08)
(68, 3.48053e-08)
(69, 3.56967e-08)
(70, 3.02665e-08)
(71, 2.85429e-08)
(72, 2.91521e-08)
(73, 2.86769e-08)
(74, 2.87797e-08)
(75, 2.80751e-08)
(76, 2.9746e-08)
(77, 3.25373e-08)
(78, 3.04768e-08)
(79, 2.97109e-08)
(80, 2.84194e-08)
(81, 2.84509e-08)
(82, 2.84538e-08)
(83, 2.83803e-08)
(84, 2.84538e-08)
(85, 2.83773e-08)
(86, 2.808e-08)
(87, 2.8752e-08)
(88, 2.86275e-08)
(89, 2.86166e-08)
(90, 2.86066e-08)
(91, 2.85153e-08)
(92, 2.84572e-08)
(93, 2.84894e-08)
(94, 2.85019e-08)
(95, 2.84914e-08)
(96, 2.84999e-08)
(97, 2.84927e-08)
(98, 2.84997e-08)
(99, 2.8496e-08)
(100, 2.84984e-08)
(101, 2.84985e-08)
(102, 2.84984e-08)
(103, 2.84974e-08)
(104, 2.84975e-08)
(105, 2.84975e-08)
(106, 2.84975e-08)
(107, 2.84975e-08)
(108, 2.84977e-08)
(109, 2.84976e-08)
(110, 2.84976e-08)
(111, 2.84976e-08)
(112, 2.84976e-08)
(113, 2.84976e-08)
(114, 2.84976e-08)
(115, 2.84976e-08)
(116, 2.84976e-08)
(117, 2.84976e-08)
(118, 2.84976e-08)
(119, 2.84976e-08)
(120, 2.84976e-08)
(121, 2.84976e-08)
(122, 2.84976e-08)
(123, 2.84976e-08)
(124, 2.84976e-08)
(125, 2.84976e-08)
(126, 2.84976e-08)
(127, 2.84976e-08)
(128, 2.84976e-08)
(129, 2.84976e-08)
(130, 2.84976e-08)
(131, 2.84976e-08)
(132, 2.84976e-08)
(133, 2.84976e-08)
(134, 2.84976e-08)
(135, 2.84976e-08)
(136, 2.84976e-08)
(137, 2.84976e-08)
(138, 2.84976e-08)
(139, 2.84976e-08)
(140, 2.84976e-08)
(141, 2.84976e-08)
(142, 2.84976e-08)
(143, 2.84976e-08)
(144, 2.84976e-08)
(145, 2.84976e-08)
(146, 2.84976e-08)
(147, 2.84976e-08)
(148, 2.84976e-08)
(149, 2.84976e-08)
(150, 2.84976e-08)
(151, 2.84976e-08)
(152, 2.84976e-08)
(153, 2.84976e-08)
(154, 2.84976e-08)
(155, 2.84976e-08)
(156, 2.84976e-08)
(157, 2.84976e-08)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.32017e-15)
(3, 2.3095e-15)
(4, 3.194e-15)
(5, 3.94218e-15)
(6, 4.5943e-15)
(7, 5.22056e-15)
(8, 5.91241e-15)
(9, 6.66535e-15)
(10, 7.64054e-15)
(11, 8.88678e-15)
(12, 1.02421e-14)
(13, 1.14995e-14)
(14, 1.24811e-14)
(15, 1.3166e-14)
(16, 1.36993e-14)
(17, 1.41474e-14)
(18, 1.44718e-14)
(19, 1.47036e-14)
(20, 1.48876e-14)
(21, 1.50446e-14)
(22, 1.51772e-14)
(23, 1.52786e-14)
(24, 1.53518e-14)
(25, 1.54112e-14)
(26, 1.54688e-14)
(27, 1.55392e-14)
(28, 4.10268e-08)
(29, 7.17526e-08)
(30, 9.15014e-08)
(31, 1.03646e-07)
(32, 1.12149e-07)
(33, 1.19058e-07)
(34, 1.24325e-07)
(35, 1.27891e-07)
(36, 1.3049e-07)
(37, 1.32574e-07)
(38, 1.34589e-07)
(39, 1.3633e-07)
(40, 1.37754e-07)
(41, 1.39053e-07)
(42, 1.3999e-07)
(43, 1.40656e-07)
(44, 1.41116e-07)
(45, 1.41466e-07)
(46, 1.41781e-07)
(47, 1.42047e-07)
(48, 1.42205e-07)
(49, 1.42332e-07)
(50, 1.42446e-07)
(51, 1.42528e-07)
(52, 1.42584e-07)
(53, 1.42615e-07)
(54, 1.42633e-07)
(55, 1.42647e-07)
(56, 1.42658e-07)
(57, 1.42666e-07)
(58, 1.42672e-07)
(59, 1.42677e-07)
(60, 1.4268e-07)
(61, 1.42683e-07)
(62, 1.42684e-07)
(63, 1.42685e-07)
(64, 1.42686e-07)
(65, 1.42686e-07)
(66, 1.42686e-07)
(67, 1.42686e-07)
(68, 1.42686e-07)
(69, 1.42686e-07)
(70, 1.42686e-07)
(71, 1.42686e-07)
(72, 1.42686e-07)
(73, 1.42686e-07)
(74, 1.42686e-07)
(75, 1.42686e-07)
(76, 1.42686e-07)
(77, 1.42686e-07)
(78, 1.42686e-07)
(79, 1.42686e-07)
(80, 1.42686e-07)
(81, 1.42686e-07)
(82, 1.42686e-07)
(83, 1.42686e-07)
(84, 1.42686e-07)
(85, 1.42686e-07)
(86, 1.42686e-07)
(87, 1.42686e-07)
(88, 1.42686e-07)
(89, 1.42686e-07)
(90, 1.42686e-07)
(91, 1.42686e-07)
(92, 1.42686e-07)
(93, 1.42686e-07)
(94, 1.42686e-07)
(95, 1.42686e-07)
(96, 1.42686e-07)
(97, 1.42686e-07)
(98, 1.42686e-07)
(99, 1.42686e-07)
(100, 1.42686e-07)
(101, 1.42686e-07)
(102, 1.42686e-07)
(103, 1.42686e-07)
(104, 1.42686e-07)
(105, 1.42686e-07)
(106, 1.42686e-07)
(107, 1.42686e-07)
(108, 1.42686e-07)
(109, 1.42686e-07)
(110, 1.42686e-07)
(111, 1.42686e-07)
(112, 1.42686e-07)
(113, 1.42686e-07)
(114, 1.42686e-07)
(115, 1.42686e-07)
(116, 1.42686e-07)
(117, 1.42686e-07)
(118, 1.42686e-07)
(119, 1.42686e-07)
(120, 1.42686e-07)
(121, 1.42686e-07)
(122, 1.42686e-07)
(123, 1.42686e-07)
(124, 1.42686e-07)
(125, 1.42686e-07)
(126, 1.42686e-07)
(127, 1.42686e-07)
(128, 1.42686e-07)
(129, 1.42686e-07)
(130, 1.42686e-07)
(131, 1.42686e-07)
(132, 1.42686e-07)
(133, 1.42686e-07)
(134, 1.42686e-07)
(135, 1.42686e-07)
(136, 1.42686e-07)
(137, 1.42686e-07)
(138, 1.42686e-07)
(139, 1.42686e-07)
(140, 1.42686e-07)
(141, 1.42686e-07)
(142, 1.42686e-07)
(143, 1.42686e-07)
(144, 1.42686e-07)
(145, 1.42686e-07)
(146, 1.42686e-07)
(147, 1.42686e-07)
(148, 1.42686e-07)
(149, 1.42686e-07)
(150, 1.42686e-07)
(151, 1.42686e-07)
(152, 1.42686e-07)
(153, 1.42686e-07)
(154, 1.42686e-07)
(155, 1.42686e-07)
(156, 1.42686e-07)
(157, 1.42686e-07)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (26, 0.0537895) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.648507)
(2, 0.620501)
(3, 0.500483)
(4, 0.455844)
(5, 0.371171)
(6, 0.445258)
(7, 0.444917)
(8, 0.5371)
(9, 0.747825)
(10, 0.873743)
(11, 0.86966)
(12, 0.728025)
(13, 0.502933)
(14, 0.357563)
(15, 0.32387)
(16, 0.240797)
(17, 0.165865)
(18, 0.126956)
(19, 0.106886)
(20, 0.0931266)
(21, 0.074959)
(22, 0.0523129)
(23, 0.0400544)
(24, 0.0357826)
(25, 0.0388283)
(26, 0.0537895)
(27, 0.0429998)
(28, 0.0285827)
(29, 0.0171113)
(30, 0.0111435)
(31, 0.00891941)
(32, 0.00742511)
(33, 0.00482757)
(34, 0.00353411)
(35, 0.00254289)
(36, 0.00202494)
(37, 0.0020957)
(38, 0.00162529)
(39, 0.00128428)
(40, 0.000993671)
(41, 0.000679669)
(42, 0.000487441)
(43, 0.000369444)
(44, 0.000265212)
(45, 0.00020475)
(46, 0.000148058)
(47, 0.000105693)
(48, 7.83461e-05)
(49, 7.41998e-05)
(50, 3.316e-05)
(51, 2.07496e-05)
(52, 1.59531e-05)
(53, 1.1324e-05)
(54, 7.99696e-06)
(55, 5.17087e-06)
(56, 2.83757e-06)
(57, 2.73462e-06)
(58, 1.45254e-06)
(59, 1.15087e-06)
(60, 5.82943e-07)
(61, 2.33094e-07)
(62, 1.30732e-07)
(63, 8.20784e-08)
(64, 6.10657e-08)
(65, 4.10786e-08)
(66, 2.34984e-08)
(67, 1.46148e-08)
(68, 9.56588e-09)
(69, 5.33379e-09)
(70, 3.67509e-09)
(71, 2.12015e-09)
(72, 7.74924e-10)
(73, 3.81852e-10)
(74, 3.37837e-10)
(75, 1.60596e-10)
(76, 9.17836e-11)
(77, 6.80946e-11)
(78, 6.28094e-11)
(79, 6.10538e-11)
(80, 5.862e-11)
(81, 5.90734e-11)
(82, 5.9932e-11)
(83, 6.0329e-11)
(84, 6.11767e-11)
(85, 6.09947e-11)
(86, 6.11324e-11)
(87, 6.13356e-11)
(88, 6.04989e-11)
(89, 6.08778e-11)
(90, 6.09488e-11)
(91, 5.89678e-11)
(92, 6.02039e-11)
(93, 5.92636e-11)
(94, 6.05368e-11)
(95, 6.00601e-11)
(96, 5.91561e-11)
(97, 5.93909e-11)
(98, 5.96879e-11)
(99, 5.95069e-11)
(100, 5.94937e-11)
(101, 5.94229e-11)
(102, 5.94364e-11)
(103, 5.95529e-11)
(104, 5.94415e-11)
(105, 5.94648e-11)
(106, 5.94833e-11)
(107, 5.95086e-11)
(108, 5.94747e-11)
(109, 5.94814e-11)
(110, 5.94807e-11)
(111, 5.94799e-11)
(112, 5.94833e-11)
(113, 5.94761e-11)
(114, 5.94811e-11)
(115, 5.94792e-11)
(116, 5.94788e-11)
(117, 5.94785e-11)
(118, 5.9478e-11)
(119, 5.94785e-11)
(120, 5.94776e-11)
(121, 5.94776e-11)
(122, 5.94775e-11)
(123, 5.94777e-11)
(124, 5.94779e-11)
(125, 5.94777e-11)
(126, 5.9478e-11)
(127, 5.94779e-11)
(128, 5.94779e-11)
(129, 5.94779e-11)
(130, 5.94779e-11)
(131, 5.94779e-11)
(132, 5.94779e-11)
(133, 5.94779e-11)
(134, 5.94779e-11)
(135, 5.94779e-11)
(136, 5.94779e-11)
(137, 5.94779e-11)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.32017e-15)
(3, 2.3095e-15)
(4, 3.194e-15)
(5, 3.94218e-15)
(6, 4.5943e-15)
(7, 5.22056e-15)
(8, 5.91241e-15)
(9, 6.66535e-15)
(10, 7.64054e-15)
(11, 8.88678e-15)
(12, 1.02421e-14)
(13, 1.14995e-14)
(14, 1.24811e-14)
(15, 1.3166e-14)
(16, 1.36993e-14)
(17, 1.41474e-14)
(18, 1.44718e-14)
(19, 1.47036e-14)
(20, 1.48876e-14)
(21, 1.50446e-14)
(22, 1.51772e-14)
(23, 1.52786e-14)
(24, 1.53518e-14)
(25, 1.54112e-14)
(26, 1.54688e-14)
(27, 1.55392e-14)
(28, 1.56156e-14)
(29, 1.56728e-14)
(30, 1.57096e-14)
(31, 1.57322e-14)
(32, 1.57481e-14)
(33, 1.57609e-14)
(34, 1.57707e-14)
(35, 1.57774e-14)
(36, 1.57822e-14)
(37, 1.57858e-14)
(38, 1.5789e-14)
(39, 1.5792e-14)
(40, 1.57943e-14)
(41, 1.57961e-14)
(42, 1.57974e-14)
(43, 1.57983e-14)
(44, 1.5799e-14)
(45, 1.57995e-14)
(46, 1.57999e-14)
(47, 1.58002e-14)
(48, 1.08414e-10)
(49, 1.86832e-10)
(50, 2.50726e-10)
(51, 2.97966e-10)
(52, 3.21198e-10)
(53, 3.36798e-10)
(54, 3.48455e-10)
(55, 3.56714e-10)
(56, 3.62377e-10)
(57, 3.65857e-10)
(58, 3.68188e-10)
(59, 3.70012e-10)
(60, 3.71116e-10)
(61, 3.71873e-10)
(62, 3.72235e-10)
(63, 3.72392e-10)
(64, 3.72484e-10)
(65, 3.72545e-10)
(66, 3.72589e-10)
(67, 3.72617e-10)
(68, 3.72633e-10)
(69, 3.72644e-10)
(70, 3.7265e-10)
(71, 3.72654e-10)
(72, 3.72657e-10)
(73, 3.72658e-10)
(74, 3.72658e-10)
(75, 3.72659e-10)
(76, 3.72659e-10)
(77, 3.72659e-10)
(78, 3.72659e-10)
(79, 3.72659e-10)
(80, 3.72659e-10)
(81, 3.72659e-10)
(82, 3.72659e-10)
(83, 3.72659e-10)
(84, 3.72659e-10)
(85, 3.72659e-10)
(86, 3.72659e-10)
(87, 3.72659e-10)
(88, 3.72659e-10)
(89, 3.72659e-10)
(90, 3.72659e-10)
(91, 3.72659e-10)
(92, 3.72659e-10)
(93, 3.72659e-10)
(94, 3.72659e-10)
(95, 3.72659e-10)
(96, 3.72659e-10)
(97, 3.72659e-10)
(98, 3.72659e-10)
(99, 3.72659e-10)
(100, 3.72659e-10)
(101, 3.72659e-10)
(102, 3.72659e-10)
(103, 3.72659e-10)
(104, 3.72659e-10)
(105, 3.72659e-10)
(106, 3.72659e-10)
(107, 3.72659e-10)
(108, 3.72659e-10)
(109, 3.72659e-10)
(110, 3.72659e-10)
(111, 3.72659e-10)
(112, 3.72659e-10)
(113, 3.72659e-10)
(114, 3.72659e-10)
(115, 3.72659e-10)
(116, 3.72659e-10)
(117, 3.72659e-10)
(118, 3.72659e-10)
(119, 3.72659e-10)
(120, 3.72659e-10)
(121, 3.72659e-10)
(122, 3.72659e-10)
(123, 3.72659e-10)
(124, 3.72659e-10)
(125, 3.72659e-10)
(126, 3.72659e-10)
(127, 3.72659e-10)
(128, 3.72659e-10)
(129, 3.72659e-10)
(130, 3.72659e-10)
(131, 3.72659e-10)
(132, 3.72659e-10)
(133, 3.72659e-10)
(134, 3.72659e-10)
(135, 3.72659e-10)
(136, 3.72659e-10)
(137, 3.72659e-10)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (46, 0.000148058) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_2_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.633443)
(2, 0.509808)
(3, 0.442568)
(4, 0.449278)
(5, 0.439548)
(6, 0.300975)
(7, 0.204974)
(8, 0.172792)
(9, 0.155547)
(10, 0.144506)
(11, 0.15877)
(12, 0.158983)
(13, 0.123757)
(14, 0.10955)
(15, 0.108822)
(16, 0.0957291)
(17, 0.0880776)
(18, 0.0811806)
(19, 0.0569914)
(20, 0.0463444)
(21, 0.0480032)
(22, 0.0442615)
(23, 0.0346834)
(24, 0.0311678)
(25, 0.0345135)
(26, 0.0317354)
(27, 0.0266906)
(28, 0.02326)
(29, 0.0220652)
(30, 0.0222863)
(31, 0.0232028)
(32, 0.0205741)
(33, 0.0206958)
(34, 0.0221011)
(35, 0.0210124)
(36, 0.0196463)
(37, 0.0208417)
(38, 0.0226916)
(39, 0.0216617)
(40, 0.0212221)
(41, 0.0237715)
(42, 0.0297005)
(43, 0.0268958)
(44, 0.0256461)
(45, 0.0244104)
(46, 0.0260592)
(47, 0.0259595)
(48, 0.0232011)
(49, 0.0185474)
(50, 0.0178177)
(51, 0.0202437)
(52, 0.0206408)
(53, 0.020246)
(54, 0.0204646)
(55, 0.0217757)
(56, 0.0235791)
(57, 0.0271595)
(58, 0.0277022)
(59, 0.0219038)
(60, 0.0209914)
(61, 0.0193973)
(62, 0.0166338)
(63, 0.0161223)
(64, 0.0142493)
(65, 0.0112416)
(66, 0.00913723)
(67, 0.0084572)
(68, 0.00776309)
(69, 0.0061131)
(70, 0.00493648)
(71, 0.00441486)
(72, 0.00428419)
(73, 0.00392723)
(74, 0.00328623)
(75, 0.00313513)
(76, 0.00310915)
(77, 0.00275182)
(78, 0.00291457)
(79, 0.00281891)
(80, 0.0024688)
(81, 0.0019835)
(82, 0.00172357)
(83, 0.00135617)
(84, 0.00109497)
(85, 0.000936417)
(86, 0.000852243)
(87, 0.000746859)
(88, 0.000665326)
(89, 0.00049671)
(90, 0.000378513)
(91, 0.00030022)
(92, 0.00024596)
(93, 0.000177983)
(94, 0.000141446)
(95, 0.000120831)
(96, 8.75165e-05)
(97, 5.89928e-05)
(98, 4.73571e-05)
(99, 4.36509e-05)
(100, 3.70202e-05)
(101, 2.7893e-05)
(102, 2.20924e-05)
(103, 2.29366e-05)
(104, 2.18241e-05)
(105, 1.96166e-05)
(106, 1.86359e-05)
(107, 1.91482e-05)
(108, 1.6438e-05)
(109, 1.51094e-05)
(110, 1.39916e-05)
(111, 1.18782e-05)
(112, 9.87088e-06)
(113, 8.36315e-06)
(114, 8.09316e-06)
(115, 8.3598e-06)
(116, 7.16283e-06)
(117, 5.12814e-06)
(118, 4.35385e-06)
(119, 4.66181e-06)
(120, 4.20304e-06)
(121, 3.92324e-06)
(122, 3.7365e-06)
(123, 3.029e-06)
(124, 2.37938e-06)
(125, 2.22985e-06)
(126, 2.18921e-06)
(127, 1.83222e-06)
(128, 1.62592e-06)
(129, 1.47309e-06)
(130, 1.26332e-06)
(131, 1.08655e-06)
(132, 1.03942e-06)
(133, 9.41489e-07)
(134, 8.47759e-07)
(135, 7.73677e-07)
(136, 6.90291e-07)
(137, 5.77043e-07)
(138, 5.19099e-07)
(139, 4.72492e-07)
(140, 4.64156e-07)
(141, 4.0213e-07)
(142, 3.06645e-07)
(143, 2.38629e-07)
(144, 1.91908e-07)
(145, 1.56422e-07)
(146, 1.28127e-07)
(147, 1.11824e-07)
(148, 1.08374e-07)
(149, 8.75215e-08)
(150, 6.45904e-08)
(151, 5.61604e-08)
(152, 5.19769e-08)
(153, 3.76461e-08)
(154, 2.80138e-08)
(155, 2.5124e-08)
(156, 2.22135e-08)
(157, 2.26557e-08)
(158, 2.05915e-08)
(159, 1.82765e-08)
(160, 1.59659e-08)
(161, 1.4245e-08)
(162, 1.29008e-08)
(163, 1.31272e-08)
(164, 1.17612e-08)
(165, 9.51803e-09)
(166, 7.68782e-09)
(167, 6.60505e-09)
(168, 5.95867e-09)
(169, 5.18186e-09)
(170, 4.68752e-09)
(171, 3.79531e-09)
(172, 3.12818e-09)
(173, 2.39595e-09)
(174, 2.15413e-09)
(175, 2.19299e-09)
(176, 1.83085e-09)
(177, 1.5307e-09)
(178, 1.33846e-09)
(179, 1.24075e-09)
(180, 1.15306e-09)
(181, 1.12166e-09)
(182, 1.22501e-09)
(183, 1.2161e-09)
(184, 1.14358e-09)
(185, 9.82688e-10)
(186, 8.38246e-10)
(187, 7.3226e-10)
(188, 6.36219e-10)
(189, 5.22231e-10)
(190, 4.23906e-10)
(191, 3.12439e-10)
(192, 2.57539e-10)
(193, 2.19761e-10)
(194, 1.55059e-10)
(195, 1.18243e-10)
(196, 9.31031e-11)
(197, 6.58057e-11)
(198, 4.83114e-11)
(199, 4.324e-11)
(200, 3.48504e-11)
(201, 2.34594e-11)
(202, 1.63847e-11)
(203, 1.18801e-11)
(204, 9.40785e-12)
(205, 8.80131e-12)
(206, 8.38782e-12)
(207, 6.82781e-12)
(208, 4.09897e-12)
(209, 2.91405e-12)
(210, 2.41373e-12)
(211, 2.00649e-12)
(212, 1.67577e-12)
(213, 1.3251e-12)
(214, 9.34626e-13)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 0.633443)
% (2, 0.509808)
% (3, 0.442568)
% (4, 0.449278)
% (5, 0.439548)
% (6, 0.300975)
% (7, 0.204974)
% (8, 0.172792)
% (9, 0.155547)
% (10, 0.144506)
% (11, 0.15877)
% (12, 0.158983)
% (13, 0.123757)
% (14, 0.10955)
% (15, 0.108822)
% (16, 0.0957291)
% (17, 0.0880777)
% (18, 0.0811807)
% (19, 0.0569914)
% (20, 0.0463444)
% (21, 0.0480033)
% (22, 0.0442616)
% (23, 0.0346835)
% (24, 0.0311682)
% (25, 0.034516)
% (26, 0.0317558)
% (27, 0.0268609)
% (28, 0.0247759)
% (29, 0.0267669)
% (30, 0.0231994)
% (31, 0.0223798)
% (32, 0.0226397)
% (33, 0.0201768)
% (34, 0.0207652)
% (35, 0.0220844)
% (36, 0.0206945)
% (37, 0.0198226)
% (38, 0.0223071)
% (39, 0.021981)
% (40, 0.0208304)
% (41, 0.0228437)
% (42, 0.0254303)
% (43, 0.028557)
% (44, 0.0264686)
% (45, 0.0269176)
% (46, 0.0267747)
% (47, 0.027466)
% (48, 0.0268584)
% (49, 0.0230884)
% (50, 0.0187412)
% (51, 0.0186046)
% (52, 0.0217265)
% (53, 0.0219735)
% (54, 0.0200482)
% (55, 0.0207152)
% (56, 0.0213265)
% (57, 0.0232365)
% (58, 0.026834)
% (59, 0.0296407)
% (60, 0.0266992)
% (61, 0.0213316)
% (62, 0.021499)
% (63, 0.0222785)
% (64, 0.0188661)
% (65, 0.0150125)
% (66, 0.0134381)
% (67, 0.0105791)
% (68, 0.00893344)
% (69, 0.00846544)
% (70, 0.00751392)
% (71, 0.00585086)
% (72, 0.00469243)
% (73, 0.00429303)
% (74, 0.00398404)
% (75, 0.00381372)
% (76, 0.0033628)
% (77, 0.00303001)
% (78, 0.00293343)
% (79, 0.00290906)
% (80, 0.00323593)
% (81, 0.00299252)
% (82, 0.00252746)
% (83, 0.00207035)
% (84, 0.00175242)
% (85, 0.00150285)
% (86, 0.00124727)
% (87, 0.00101725)
% (88, 0.000841464)
% (89, 0.000739812)
% (90, 0.00067)
% (91, 0.000545294)
% (92, 0.000420395)
% (93, 0.000354806)
% (94, 0.000278929)
% (95, 0.000227717)
% (96, 0.000200133)
% (97, 0.000151248)
% (98, 0.000121795)
% (99, 9.17004e-05)
% (100, 5.93585e-05)
% (101, 4.75511e-05)
% (102, 4.44806e-05)
% (103, 3.72906e-05)
% (104, 2.96585e-05)
% (105, 2.34218e-05)
% (106, 2.25455e-05)
% (107, 2.3022e-05)
% (108, 2.14451e-05)
% (109, 1.97549e-05)
% (110, 1.71548e-05)
% (111, 1.64597e-05)
% (112, 1.66767e-05)
% (113, 1.69481e-05)
% (114, 1.33864e-05)
% (115, 1.07277e-05)
% (116, 8.97504e-06)
% (117, 7.82888e-06)
% (118, 8.44224e-06)
% (119, 8.8141e-06)
% (120, 7.07059e-06)
% (121, 4.97683e-06)
% (122, 4.1944e-06)
% (123, 4.19712e-06)
% (124, 4.00989e-06)
% (125, 3.89379e-06)
% (126, 3.69369e-06)
% (127, 2.97887e-06)
% (128, 2.52542e-06)
% (129, 2.50004e-06)
% (130, 2.45388e-06)
% (131, 2.08011e-06)
% (132, 1.71466e-06)
% (133, 1.49791e-06)
% (134, 1.24226e-06)
% (135, 1.07627e-06)
% (136, 1.04691e-06)
% (137, 1.01475e-06)
% (138, 8.87653e-07)
% (139, 8.28006e-07)
% (140, 7.45047e-07)
% (141, 6.41024e-07)
% (142, 6.01436e-07)
% (143, 5.25469e-07)
% (144, 4.55345e-07)
% (145, 3.87066e-07)
% (146, 3.49262e-07)
% (147, 3.26533e-07)
% (148, 2.38926e-07)
% (149, 1.81866e-07)
% (150, 1.49144e-07)
% (151, 1.22121e-07)
% (152, 1.10277e-07)
% (153, 1.10108e-07)
% (154, 9.31394e-08)
% (155, 6.46386e-08)
% (156, 5.30078e-08)
% (157, 4.6571e-08)
% (158, 3.49357e-08)
% (159, 2.59142e-08)
% (160, 2.43615e-08)
% (161, 2.50007e-08)
% (162, 2.42904e-08)
% (163, 2.45035e-08)
% (164, 2.11135e-08)
% (165, 1.74191e-08)
% (166, 1.58978e-08)
% (167, 1.38251e-08)
% (168, 1.32259e-08)
% (169, 1.29076e-08)
% (170, 1.10917e-08)
% (171, 8.7688e-09)
% (172, 7.74155e-09)
% (173, 7.19128e-09)
% (174, 6.81462e-09)
% (175, 5.90526e-09)
% (176, 5.26634e-09)
% (177, 4.48506e-09)
% (178, 3.62372e-09)
% (179, 3.53971e-09)
% (180, 3.2531e-09)
% (181, 3.36403e-09)
% (182, 3.45264e-09)
% (183, 3.44717e-09)
% (184, 3.71002e-09)
% (185, 4.02797e-09)
% (186, 4.35689e-09)
% (187, 4.80045e-09)
% (188, 5.57843e-09)
% (189, 5.98399e-09)
% (190, 5.70518e-09)
% (191, 5.21002e-09)
% (192, 4.56207e-09)
% (193, 4.27679e-09)
% (194, 4.68373e-09)
% (195, 4.74843e-09)
% (196, 4.39535e-09)
% (197, 4.11452e-09)
% (198, 4.15462e-09)
% (199, 4.62204e-09)
% (200, 4.94313e-09)
% (201, 4.69336e-09)
% (202, 4.9616e-09)
% (203, 5.47719e-09)
% (204, 5.37556e-09)
% (205, 5.58552e-09)
% (206, 5.70372e-09)
% (207, 4.85881e-09)
% (208, 3.55373e-09)
% (209, 2.94875e-09)
% (210, 2.71103e-09)
% (211, 2.75418e-09)
% (212, 2.14158e-09)
% (213, 1.49541e-09)
% (214, 9.95711e-10)
% (215, 6.56398e-10)
% (216, 5.42999e-10)
% (217, 4.99868e-10)
% (218, 4.01034e-10)
% (219, 3.03816e-10)
% (220, 2.27735e-10)
% (221, 1.70483e-10)
% (222, 1.30079e-10)
% (223, 1.10569e-10)
% (224, 1.0386e-10)
% (225, 8.8007e-11)
% (226, 7.44631e-11)
% (227, 6.78447e-11)
% (228, 5.23449e-11)
% (229, 4.55958e-11)
% (230, 4.65985e-11)
% (231, 5.06464e-11)
% (232, 5.21396e-11)
% (233, 5.91921e-11)
% (234, 6.00946e-11)
% (235, 5.28778e-11)
% (236, 4.76104e-11)
% (237, 4.65205e-11)
% (238, 4.09829e-11)
% (239, 3.55327e-11)
% (240, 3.05106e-11)
% (241, 2.5211e-11)
% (242, 1.83959e-11)
% (243, 1.42275e-11)
% (244, 1.32046e-11)
% (245, 1.07384e-11)
% (246, 9.59742e-12)
% (247, 7.64827e-12)
% (248, 5.37777e-12)
% (249, 3.32936e-12)
% (250, 2.18995e-12)
% (251, 2.03059e-12)
% (252, 2.02403e-12)
% (253, 1.62639e-12)
% (254, 1.20628e-12)
% (255, 8.36413e-13)
% (256, 5.3787e-13)
% (257, 3.80972e-13)
% (258, 3.01585e-13)
% (259, 2.855e-13)
% (260, 2.59483e-13)
% (261, 1.93628e-13)
% (262, 1.32106e-13)
% (263, 1.01676e-13)
% (264, 9.21896e-14)
% (265, 7.69361e-14)
% (266, 6.40633e-14)
% (267, 5.59446e-14)
% (268, 5.78602e-14)
% (269, 5.21036e-14)
% (270, 4.55525e-14)
% (271, 4.7744e-14)
% (272, 5.35509e-14)
% (273, 5.31847e-14)
% (274, 4.70495e-14)
% (275, 3.89815e-14)
% (276, 3.03166e-14)
% (277, 2.59284e-14)
% (278, 1.91151e-14)
% (279, 1.64258e-14)
% (280, 1.35432e-14)
% (281, 1.01368e-14)
% (282, 7.24621e-15)
% (283, 5.31248e-15)
% (284, 4.18892e-15)
% (285, 3.24546e-15)
% (286, 2.86576e-15)
% (287, 2.65191e-15)
% (288, 2.35313e-15)
% (289, 2.03353e-15)
% (290, 1.85193e-15)
% (291, 1.9508e-15)
% (292, 2.20958e-15)
% (293, 2.68934e-15)
% (294, 2.56525e-15)
% (295, 2.34546e-15)
% (296, 2.2519e-15)
% (297, 2.28596e-15)
% (298, 2.55102e-15)
% (299, 2.70841e-15)
% (300, 2.41374e-15)
% (301, 2.39254e-15)
% (302, 2.76866e-15)
% (303, 3.54027e-15)
% (304, 4.16759e-15)
% (305, 4.31196e-15)
% (306, 4.17548e-15)
% (307, 3.62616e-15)
% (308, 3.99842e-15)
% (309, 4.98036e-15)
% (310, 4.30563e-15)
% (311, 3.29983e-15)
% (312, 2.59391e-15)
% (313, 2.14199e-15)
% (314, 1.91046e-15)
% (315, 1.8808e-15)
% (316, 1.85512e-15)
% (317, 1.8035e-15)
% (318, 1.88107e-15)
% (319, 1.90559e-15)
% (320, 1.74568e-15)
% (321, 1.37052e-15)
% (322, 1.0469e-15)
% (323, 9.17842e-16)
% (324, 8.6234e-16)
% (325, 6.89374e-16)
% (326, 5.20453e-16)
% (327, 4.25713e-16)
% (328, 3.13851e-16)
% (329, 3.05944e-16)
% (330, 2.6604e-16)
% (331, 1.98885e-16)
% (332, 1.4287e-16)
% (333, 1.08415e-16)
% (334, 9.83999e-17)
% (335, 1.03826e-16)
% (336, 1.30535e-16)
% (337, 1.23106e-16)
% (338, 9.13938e-17)
% (339, 7.77008e-17)
% (340, 7.4517e-17)
% (341, 8.32315e-17)
% (342, 9.15255e-17)
% (343, 7.41126e-17)
% (344, 5.46695e-17)
% (345, 4.57879e-17)
% (346, 3.90524e-17)
% (347, 3.3072e-17)
% (348, 3.73215e-17)
% (349, 3.85058e-17)
% (350, 3.0283e-17)
% (351, 2.34319e-17)
% (352, 2.06825e-17)
% (353, 2.14257e-17)
% (354, 1.93171e-17)
% (355, 1.66302e-17)
% (356, 1.21729e-17)
% (357, 8.40303e-18)
% (358, 6.14275e-18)
% (359, 5.55615e-18)
% (360, 4.24516e-18)
% (361, 3.10311e-18)
% (362, 2.89667e-18)
% (363, 2.31686e-18)
% (364, 1.79296e-18)
% (365, 1.56373e-18)
% (366, 1.4364e-18)
% (367, 1.3857e-18)
% (368, 1.27997e-18)
% (369, 1.23342e-18)
% (370, 1.26134e-18)
% (371, 1.5286e-18)
% (372, 1.73489e-18)
% (373, 1.42694e-18)
% (374, 1.03858e-18)
% (375, 9.40702e-19)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.31014e-15)
% (3, 2.21235e-15)
% (4, 2.95996e-15)
% (5, 3.65232e-15)
% (6, 4.34415e-15)
% (7, 4.93504e-15)
% (8, 5.3389e-15)
% (9, 5.63605e-15)
% (10, 5.89314e-15)
% (11, 6.12755e-15)
% (12, 6.36166e-15)
% (13, 1.32564e-07)
% (14, 2.52632e-07)
% (15, 3.50822e-07)
% (16, 4.41978e-07)
% (17, 5.28103e-07)
% (18, 6.0525e-07)
% (19, 6.76281e-07)
% (20, 7.35373e-07)
% (21, 7.79122e-07)
% (22, 8.18388e-07)
% (23, 8.57107e-07)
% (24, 8.90617e-07)
% (25, 9.18302e-07)
% (26, 9.45508e-07)
% (27, 9.73323e-07)
% (28, 9.98071e-07)
% (29, 1.01974e-06)
% (30, 1.04113e-06)
% (31, 1.06219e-06)
% (32, 1.08125e-06)
% (33, 1.10002e-06)
% (34, 1.11803e-06)
% (35, 1.13508e-06)
% (36, 1.15288e-06)
% (37, 1.17081e-06)
% (38, 1.18777e-06)
% (39, 1.2052e-06)
% (40, 1.2237e-06)
% (41, 1.24163e-06)
% (42, 1.25973e-06)
% (43, 1.27972e-06)
% (44, 1.30205e-06)
% (45, 1.32514e-06)
% (46, 1.34739e-06)
% (47, 1.3698e-06)
% (48, 1.39239e-06)
% (49, 1.41509e-06)
% (50, 1.43615e-06)
% (51, 1.45386e-06)
% (52, 1.46945e-06)
% (53, 1.4861e-06)
% (54, 1.50431e-06)
% (55, 1.52196e-06)
% (56, 1.53893e-06)
% (57, 1.55643e-06)
% (58, 1.57491e-06)
% (59, 1.59559e-06)
% (60, 1.61899e-06)
% (61, 1.64267e-06)
% (62, 1.66303e-06)
% (63, 1.68089e-06)
% (64, 1.69911e-06)
% (65, 1.71648e-06)
% (66, 1.73084e-06)
% (67, 1.74281e-06)
% (68, 1.753e-06)
% (69, 1.76124e-06)
% (70, 1.76852e-06)
% (71, 1.77525e-06)
% (72, 1.78092e-06)
% (73, 1.78539e-06)
% (74, 1.78916e-06)
% (75, 1.79264e-06)
% (76, 1.7959e-06)
% (77, 1.79892e-06)
% (78, 1.80161e-06)
% (79, 1.8041e-06)
% (80, 1.80654e-06)
% (81, 1.80909e-06)
% (82, 1.8117e-06)
% (83, 1.81403e-06)
% (84, 1.81598e-06)
% (85, 1.81759e-06)
% (86, 1.81896e-06)
% (87, 1.82013e-06)
% (88, 1.82108e-06)
% (89, 1.82187e-06)
% (90, 1.82254e-06)
% (91, 1.82313e-06)
% (92, 1.82364e-06)
% (93, 1.82405e-06)
% (94, 1.82438e-06)
% (95, 1.82465e-06)
% (96, 1.82486e-06)
% (97, 1.82504e-06)
% (98, 1.82519e-06)
% (99, 1.82531e-06)
% (100, 1.8254e-06)
% (101, 1.82546e-06)
% (102, 1.82551e-06)
% (103, 1.82555e-06)
% (104, 1.82558e-06)
% (105, 1.82561e-06)
% (106, 1.82563e-06)
% (107, 1.82565e-06)
% (108, 1.82567e-06)
% (109, 1.82569e-06)
% (110, 1.82571e-06)
% (111, 1.82572e-06)
% (112, 1.82574e-06)
% (113, 1.82575e-06)
% (114, 1.82577e-06)
% (115, 1.82578e-06)
% (116, 1.82579e-06)
% (117, 1.8258e-06)
% (118, 1.8258e-06)
% (119, 1.82581e-06)
% (120, 1.82582e-06)
% (121, 1.82582e-06)
% (122, 1.82583e-06)
% (123, 1.82583e-06)
% (124, 1.82584e-06)
% (125, 1.82584e-06)
% (126, 1.82584e-06)
% (127, 1.82585e-06)
% (128, 1.82585e-06)
% (129, 1.82585e-06)
% (130, 1.82585e-06)
% (131, 1.82586e-06)
% (132, 1.82586e-06)
% (133, 1.82586e-06)
% (134, 1.82586e-06)
% (135, 1.82586e-06)
% (136, 1.82586e-06)
% (137, 1.82586e-06)
% (138, 1.82587e-06)
% (139, 1.82587e-06)
% (140, 1.82587e-06)
% (141, 1.82587e-06)
% (142, 1.82587e-06)
% (143, 1.82587e-06)
% (144, 1.82587e-06)
% (145, 1.82587e-06)
% (146, 1.82587e-06)
% (147, 1.82587e-06)
% (148, 1.82587e-06)
% (149, 1.82587e-06)
% (150, 1.82587e-06)
% (151, 1.82587e-06)
% (152, 1.82587e-06)
% (153, 1.82587e-06)
% (154, 1.82587e-06)
% (155, 1.82587e-06)
% (156, 1.82587e-06)
% (157, 1.82587e-06)
% (158, 1.82587e-06)
% (159, 1.82587e-06)
% (160, 1.82587e-06)
% (161, 1.82587e-06)
% (162, 1.82587e-06)
% (163, 1.82587e-06)
% (164, 1.82587e-06)
% (165, 1.82587e-06)
% (166, 1.82587e-06)
% (167, 1.82587e-06)
% (168, 1.82587e-06)
% (169, 1.82587e-06)
% (170, 1.82587e-06)
% (171, 1.82587e-06)
% (172, 1.82587e-06)
% (173, 1.82587e-06)
% (174, 1.82587e-06)
% (175, 1.82587e-06)
% (176, 1.82587e-06)
% (177, 1.82587e-06)
% (178, 1.82587e-06)
% (179, 1.82587e-06)
% (180, 1.82587e-06)
% (181, 1.82587e-06)
% (182, 1.82587e-06)
% (183, 1.82587e-06)
% (184, 1.82587e-06)
% (185, 1.82587e-06)
% (186, 1.82587e-06)
% (187, 1.82587e-06)
% (188, 1.82587e-06)
% (189, 1.82587e-06)
% (190, 1.82587e-06)
% (191, 1.82587e-06)
% (192, 1.82587e-06)
% (193, 1.82587e-06)
% (194, 1.82587e-06)
% (195, 1.82587e-06)
% (196, 1.82587e-06)
% (197, 1.82587e-06)
% (198, 1.82587e-06)
% (199, 1.82587e-06)
% (200, 1.82587e-06)
% (201, 1.82587e-06)
% (202, 1.82587e-06)
% (203, 1.82587e-06)
% (204, 1.82587e-06)
% (205, 1.82587e-06)
% (206, 1.82587e-06)
% (207, 1.82587e-06)
% (208, 1.82587e-06)
% (209, 1.82587e-06)
% (210, 1.82587e-06)
% (211, 1.82587e-06)
% (212, 1.82587e-06)
% (213, 1.82587e-06)
% (214, 1.82587e-06)
% (215, 1.82587e-06)
% (216, 1.82587e-06)
% (217, 1.82587e-06)
% (218, 1.82587e-06)
% (219, 1.82587e-06)
% (220, 1.82587e-06)
% (221, 1.82587e-06)
% (222, 1.82587e-06)
% (223, 1.82587e-06)
% (224, 1.82587e-06)
% (225, 1.82587e-06)
% (226, 1.82587e-06)
% (227, 1.82587e-06)
% (228, 1.82587e-06)
% (229, 1.82587e-06)
% (230, 1.82587e-06)
% (231, 1.82587e-06)
% (232, 1.82587e-06)
% (233, 1.82587e-06)
% (234, 1.82587e-06)
% (235, 1.82587e-06)
% (236, 1.82587e-06)
% (237, 1.82587e-06)
% (238, 1.82587e-06)
% (239, 1.82587e-06)
% (240, 1.82587e-06)
% (241, 1.82587e-06)
% (242, 1.82587e-06)
% (243, 1.82587e-06)
% (244, 1.82587e-06)
% (245, 1.82587e-06)
% (246, 1.82587e-06)
% (247, 1.82587e-06)
% (248, 1.82587e-06)
% (249, 1.82587e-06)
% (250, 1.82587e-06)
% (251, 1.82587e-06)
% (252, 1.82587e-06)
% (253, 1.82587e-06)
% (254, 1.82587e-06)
% (255, 1.82587e-06)
% (256, 1.82587e-06)
% (257, 1.82587e-06)
% (258, 1.82587e-06)
% (259, 1.82587e-06)
% (260, 1.82587e-06)
% (261, 1.82587e-06)
% (262, 1.82587e-06)
% (263, 1.82587e-06)
% (264, 1.82587e-06)
% (265, 1.82587e-06)
% (266, 1.82587e-06)
% (267, 1.82587e-06)
% (268, 1.82587e-06)
% (269, 1.82587e-06)
% (270, 1.82587e-06)
% (271, 1.82587e-06)
% (272, 1.82587e-06)
% (273, 1.82587e-06)
% (274, 1.82587e-06)
% (275, 1.82587e-06)
% (276, 1.82587e-06)
% (277, 1.82587e-06)
% (278, 1.82587e-06)
% (279, 1.82587e-06)
% (280, 1.82587e-06)
% (281, 1.82587e-06)
% (282, 1.82587e-06)
% (283, 1.82587e-06)
% (284, 1.82587e-06)
% (285, 1.82587e-06)
% (286, 1.82587e-06)
% (287, 1.82587e-06)
% (288, 1.82587e-06)
% (289, 1.82587e-06)
% (290, 1.82587e-06)
% (291, 1.82587e-06)
% (292, 1.82587e-06)
% (293, 1.82587e-06)
% (294, 1.82587e-06)
% (295, 1.82587e-06)
% (296, 1.82587e-06)
% (297, 1.82587e-06)
% (298, 1.82587e-06)
% (299, 1.82587e-06)
% (300, 1.82587e-06)
% (301, 1.82587e-06)
% (302, 1.82587e-06)
% (303, 1.82587e-06)
% (304, 1.82587e-06)
% (305, 1.82587e-06)
% (306, 1.82587e-06)
% (307, 1.82587e-06)
% (308, 1.82587e-06)
% (309, 1.82587e-06)
% (310, 1.82587e-06)
% (311, 1.82587e-06)
% (312, 1.82587e-06)
% (313, 1.82587e-06)
% (314, 1.82587e-06)
% (315, 1.82587e-06)
% (316, 1.82587e-06)
% (317, 1.82587e-06)
% (318, 1.82587e-06)
% (319, 1.82587e-06)
% (320, 1.82587e-06)
% (321, 1.82587e-06)
% (322, 1.82587e-06)
% (323, 1.82587e-06)
% (324, 1.82587e-06)
% (325, 1.82587e-06)
% (326, 1.82587e-06)
% (327, 1.82587e-06)
% (328, 1.82587e-06)
% (329, 1.82587e-06)
% (330, 1.82587e-06)
% (331, 1.82587e-06)
% (332, 1.82587e-06)
% (333, 1.82587e-06)
% (334, 1.82587e-06)
% (335, 1.82587e-06)
% (336, 1.82587e-06)
% (337, 1.82587e-06)
% (338, 1.82587e-06)
% (339, 1.82587e-06)
% (340, 1.82587e-06)
% (341, 1.82587e-06)
% (342, 1.82587e-06)
% (343, 1.82587e-06)
% (344, 1.82587e-06)
% (345, 1.82587e-06)
% (346, 1.82587e-06)
% (347, 1.82587e-06)
% (348, 1.82587e-06)
% (349, 1.82587e-06)
% (350, 1.82587e-06)
% (351, 1.82587e-06)
% (352, 1.82587e-06)
% (353, 1.82587e-06)
% (354, 1.82587e-06)
% (355, 1.82587e-06)
% (356, 1.82587e-06)
% (357, 1.82587e-06)
% (358, 1.82587e-06)
% (359, 1.82587e-06)
% (360, 1.82587e-06)
% (361, 1.82587e-06)
% (362, 1.82587e-06)
% (363, 1.82587e-06)
% (364, 1.82587e-06)
% (365, 1.82587e-06)
% (366, 1.82587e-06)
% (367, 1.82587e-06)
% (368, 1.82587e-06)
% (369, 1.82587e-06)
% (370, 1.82587e-06)
% (371, 1.82587e-06)
% (372, 1.82587e-06)
% (373, 1.82587e-06)
% (374, 1.82587e-06)
% (375, 1.82587e-06)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 0.15877) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.633443)
(2, 0.509808)
(3, 0.442568)
(4, 0.449278)
(5, 0.439548)
(6, 0.300975)
(7, 0.204974)
(8, 0.172792)
(9, 0.155547)
(10, 0.144506)
(11, 0.15877)
(12, 0.158983)
(13, 0.123757)
(14, 0.10955)
(15, 0.108822)
(16, 0.0957291)
(17, 0.0880776)
(18, 0.0811806)
(19, 0.0569914)
(20, 0.0463444)
(21, 0.0480032)
(22, 0.0442615)
(23, 0.0346834)
(24, 0.0311678)
(25, 0.0345134)
(26, 0.0317353)
(27, 0.0266906)
(28, 0.0232601)
(29, 0.0220652)
(30, 0.0222864)
(31, 0.0232029)
(32, 0.0205742)
(33, 0.0206966)
(34, 0.0221066)
(35, 0.0210625)
(36, 0.0201157)
(37, 0.0233619)
(38, 0.0256142)
(39, 0.0223205)
(40, 0.0208196)
(41, 0.0227063)
(42, 0.0246643)
(43, 0.0243087)
(44, 0.0252311)
(45, 0.0244505)
(46, 0.0266202)
(47, 0.0285208)
(48, 0.0258784)
(49, 0.0205899)
(50, 0.0173806)
(51, 0.0198234)
(52, 0.0233527)
(53, 0.0237017)
(54, 0.0211776)
(55, 0.0220575)
(56, 0.0234943)
(57, 0.0233935)
(58, 0.0260329)
(59, 0.0294599)
(60, 0.0260928)
(61, 0.0220348)
(62, 0.0214132)
(63, 0.0187957)
(64, 0.0157838)
(65, 0.0141449)
(66, 0.0118728)
(67, 0.00955826)
(68, 0.00854511)
(69, 0.00822711)
(70, 0.0083676)
(71, 0.00626655)
(72, 0.00472237)
(73, 0.0042578)
(74, 0.00392361)
(75, 0.00368176)
(76, 0.00319875)
(77, 0.00282199)
(78, 0.00256527)
(79, 0.0028991)
(80, 0.00310715)
(81, 0.00285883)
(82, 0.00233227)
(83, 0.00184615)
(84, 0.00157976)
(85, 0.00124071)
(86, 0.00108731)
(87, 0.000972637)
(88, 0.000841049)
(89, 0.000817328)
(90, 0.000714287)
(91, 0.000536819)
(92, 0.000395755)
(93, 0.000308749)
(94, 0.000256309)
(95, 0.000190945)
(96, 0.000148839)
(97, 0.000129708)
(98, 0.000106994)
(99, 7.20709e-05)
(100, 5.2539e-05)
(101, 4.49912e-05)
(102, 4.12125e-05)
(103, 3.30078e-05)
(104, 2.56697e-05)
(105, 2.21967e-05)
(106, 2.28743e-05)
(107, 2.15612e-05)
(108, 1.93738e-05)
(109, 1.82098e-05)
(110, 1.85925e-05)
(111, 1.66269e-05)
(112, 1.60649e-05)
(113, 1.46395e-05)
(114, 1.22033e-05)
(115, 9.67378e-06)
(116, 8.0288e-06)
(117, 7.98218e-06)
(118, 8.39236e-06)
(119, 7.46074e-06)
(120, 5.71779e-06)
(121, 4.5892e-06)
(122, 4.14633e-06)
(123, 4.0865e-06)
(124, 3.84375e-06)
(125, 3.71996e-06)
(126, 3.13255e-06)
(127, 2.63636e-06)
(128, 2.57003e-06)
(129, 2.44215e-06)
(130, 2.12314e-06)
(131, 1.76404e-06)
(132, 1.55266e-06)
(133, 1.31648e-06)
(134, 1.11592e-06)
(135, 1.06637e-06)
(136, 1.03468e-06)
(137, 9.05688e-07)
(138, 8.55869e-07)
(139, 8.0248e-07)
(140, 6.76549e-07)
(141, 5.82061e-07)
(142, 5.14778e-07)
(143, 4.72401e-07)
(144, 4.30129e-07)
(145, 3.65715e-07)
(146, 2.88062e-07)
(147, 2.33364e-07)
(148, 2.23151e-07)
(149, 1.75255e-07)
(150, 1.36343e-07)
(151, 1.13684e-07)
(152, 1.0734e-07)
(153, 9.46556e-08)
(154, 6.92327e-08)
(155, 6.21945e-08)
(156, 5.76941e-08)
(157, 4.6616e-08)
(158, 3.44174e-08)
(159, 3.14486e-08)
(160, 3.39038e-08)
(161, 3.48564e-08)
(162, 3.7253e-08)
(163, 3.7622e-08)
(164, 4.02535e-08)
(165, 3.81096e-08)
(166, 3.56298e-08)
(167, 3.7294e-08)
(168, 4.1397e-08)
(169, 4.06226e-08)
(170, 3.61967e-08)
(171, 3.73945e-08)
(172, 4.13813e-08)
(173, 4.56108e-08)
(174, 4.61062e-08)
(175, 4.75284e-08)
(176, 4.65502e-08)
(177, 4.32858e-08)
(178, 4.88172e-08)
(179, 5.64463e-08)
(180, 6.57657e-08)
(181, 6.19044e-08)
(182, 5.86098e-08)
(183, 6.27615e-08)
(184, 5.58855e-08)
(185, 4.96237e-08)
(186, 4.49257e-08)
(187, 4.10839e-08)
(188, 3.42144e-08)
(189, 2.63323e-08)
(190, 2.21269e-08)
(191, 1.82279e-08)
(192, 1.43954e-08)
(193, 1.28489e-08)
(194, 1.20252e-08)
(195, 1.09606e-08)
(196, 9.71798e-09)
(197, 9.47623e-09)
(198, 1.04231e-08)
(199, 1.12916e-08)
(200, 9.63369e-09)
(201, 8.92899e-09)
(202, 8.83313e-09)
(203, 7.88969e-09)
(204, 7.30673e-09)
(205, 7.23949e-09)
(206, 6.01995e-09)
(207, 4.15483e-09)
(208, 3.20488e-09)
(209, 2.75599e-09)
(210, 2.36337e-09)
(211, 1.87128e-09)
(212, 1.29736e-09)
(213, 8.29883e-10)
(214, 6.75067e-10)
(215, 6.36853e-10)
(216, 5.32518e-10)
(217, 4.14175e-10)
(218, 3.04589e-10)
(219, 2.39436e-10)
(220, 1.77483e-10)
(221, 1.42749e-10)
(222, 1.25342e-10)
(223, 1.25816e-10)
(224, 1.17116e-10)
(225, 9.32696e-11)
(226, 7.8065e-11)
(227, 7.17499e-11)
(228, 7.01767e-11)
(229, 7.62906e-11)
(230, 8.38819e-11)
(231, 9.96643e-11)
(232, 1.05238e-10)
(233, 9.29847e-11)
(234, 7.49313e-11)
(235, 6.17404e-11)
(236, 5.89894e-11)
(237, 5.25212e-11)
(238, 4.25375e-11)
(239, 3.27563e-11)
(240, 2.61868e-11)
(241, 1.96646e-11)
(242, 1.3993e-11)
(243, 1.16131e-11)
(244, 1.03937e-11)
(245, 8.77374e-12)
(246, 6.77082e-12)
(247, 4.95214e-12)
(248, 3.48234e-12)
(249, 2.45679e-12)
(250, 2.04129e-12)
(251, 1.94083e-12)
(252, 1.52181e-12)
(253, 1.09344e-12)
(254, 7.31746e-13)
(255, 5.01663e-13)
(256, 3.76335e-13)
(257, 3.19393e-13)
(258, 2.6278e-13)
(259, 2.09716e-13)
(260, 1.64387e-13)
(261, 1.20382e-13)
(262, 9.77116e-14)
(263, 8.24949e-14)
(264, 6.51281e-14)
(265, 5.36277e-14)
(266, 5.28557e-14)
(267, 4.86283e-14)
(268, 4.66407e-14)
(269, 4.35304e-14)
(270, 4.20254e-14)
(271, 4.88374e-14)
(272, 6.05909e-14)
(273, 7.63013e-14)
(274, 8.9096e-14)
(275, 8.53945e-14)
(276, 8.13582e-14)
(277, 8.72781e-14)
(278, 9.66532e-14)
(279, 9.88083e-14)
(280, 9.21292e-14)
(281, 9.31266e-14)
(282, 8.48984e-14)
(283, 8.0103e-14)
(284, 8.90083e-14)
(285, 1.00497e-13)
(286, 9.59458e-14)
(287, 8.28837e-14)
(288, 7.06372e-14)
(289, 6.20696e-14)
(290, 5.83961e-14)
(291, 5.30256e-14)
(292, 4.70748e-14)
(293, 3.8097e-14)
(294, 3.13442e-14)
(295, 2.81841e-14)
(296, 3.04095e-14)
(297, 3.25821e-14)
(298, 2.9174e-14)
(299, 2.35946e-14)
(300, 2.28849e-14)
(301, 2.50089e-14)
(302, 2.32605e-14)
(303, 1.93959e-14)
(304, 1.45846e-14)
(305, 1.02627e-14)
(306, 8.40478e-15)
(307, 7.60803e-15)
(308, 6.57639e-15)
(309, 4.76708e-15)
(310, 3.27011e-15)
(311, 2.32398e-15)
(312, 1.85437e-15)
(313, 1.75112e-15)
(314, 1.34886e-15)
(315, 1.14316e-15)
(316, 1.00638e-15)
(317, 9.38945e-16)
(318, 9.993e-16)
(319, 1.02902e-15)
(320, 8.43758e-16)
(321, 7.10968e-16)
(322, 7.21602e-16)
(323, 7.21674e-16)
(324, 5.79909e-16)
(325, 4.44715e-16)
(326, 3.37937e-16)
(327, 2.93042e-16)
(328, 3.30052e-16)
(329, 2.70536e-16)
(330, 1.8533e-16)
(331, 1.19209e-16)
(332, 7.93953e-17)
(333, 5.85392e-17)
(334, 5.47785e-17)
(335, 6.23913e-17)
(336, 5.59945e-17)
(337, 4.31808e-17)
(338, 3.55085e-17)
(339, 3.23678e-17)
(340, 3.7167e-17)
(341, 5.2648e-17)
(342, 5.59842e-17)
(343, 4.41136e-17)
(344, 3.63066e-17)
(345, 2.84817e-17)
(346, 2.44559e-17)
(347, 2.48285e-17)
(348, 2.54879e-17)
(349, 1.96285e-17)
(350, 1.32201e-17)
(351, 1.22167e-17)
(352, 1.20743e-17)
(353, 1.22442e-17)
(354, 1.26153e-17)
(355, 1.07771e-17)
(356, 8.8606e-18)
(357, 8.56185e-18)
(358, 8.22782e-18)
(359, 7.84586e-18)
(360, 6.0103e-18)
(361, 4.92289e-18)
(362, 4.25537e-18)
(363, 3.76013e-18)
(364, 3.37569e-18)
(365, 3.04241e-18)
(366, 2.93952e-18)
(367, 2.58017e-18)
(368, 2.08859e-18)
(369, 1.98605e-18)
(370, 2.08481e-18)
(371, 1.91372e-18)
(372, 1.34986e-18)
(373, 8.91793e-19)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.31014e-15)
(3, 2.21235e-15)
(4, 2.95996e-15)
(5, 3.65232e-15)
(6, 4.34415e-15)
(7, 4.93504e-15)
(8, 5.3389e-15)
(9, 5.63605e-15)
(10, 5.89314e-15)
(11, 6.12755e-15)
(12, 6.36166e-15)
(13, 6.60858e-15)
(14, 6.83223e-15)
(15, 7.01512e-15)
(16, 7.18491e-15)
(17, 7.34533e-15)
(18, 7.48903e-15)
(19, 7.62133e-15)
(20, 7.7314e-15)
(21, 7.81289e-15)
(22, 7.88603e-15)
(23, 3.87189e-08)
(24, 7.22282e-08)
(25, 9.9913e-08)
(26, 1.27118e-07)
(27, 1.54925e-07)
(28, 1.79603e-07)
(29, 2.00648e-07)
(30, 2.1963e-07)
(31, 2.38122e-07)
(32, 2.57047e-07)
(33, 2.75469e-07)
(34, 2.92681e-07)
(35, 3.10456e-07)
(36, 3.2853e-07)
(37, 3.45767e-07)
(38, 3.63714e-07)
(39, 3.84014e-07)
(40, 4.04211e-07)
(41, 4.223e-07)
(42, 4.40347e-07)
(43, 4.59995e-07)
(44, 4.8045e-07)
(45, 5.01064e-07)
(46, 5.2184e-07)
(47, 5.43019e-07)
(48, 5.65912e-07)
(49, 5.88767e-07)
(50, 6.0847e-07)
(51, 6.24504e-07)
(52, 6.39881e-07)
(53, 6.57685e-07)
(54, 6.77297e-07)
(55, 6.96172e-07)
(56, 7.14159e-07)
(57, 7.33079e-07)
(58, 7.52648e-07)
(59, 7.73113e-07)
(60, 7.96062e-07)
(61, 8.19441e-07)
(62, 8.39764e-07)
(63, 8.57929e-07)
(64, 8.74861e-07)
(65, 8.89468e-07)
(66, 9.02053e-07)
(67, 9.13044e-07)
(68, 9.22124e-07)
(69, 9.29737e-07)
(70, 9.36754e-07)
(71, 9.4367e-07)
(72, 9.49901e-07)
(73, 9.54578e-07)
(74, 9.58352e-07)
(75, 9.61786e-07)
(76, 9.64973e-07)
(77, 9.67873e-07)
(78, 9.70407e-07)
(79, 9.7267e-07)
(80, 9.7493e-07)
(81, 9.77424e-07)
(82, 9.79928e-07)
(83, 9.82125e-07)
(84, 9.83898e-07)
(85, 9.85343e-07)
(86, 9.8654e-07)
(87, 9.8752e-07)
(88, 9.88387e-07)
(89, 9.89151e-07)
(90, 9.89845e-07)
(91, 9.9049e-07)
(92, 9.91022e-07)
(93, 9.9142e-07)
(94, 9.91719e-07)
(95, 9.91958e-07)
(96, 9.92148e-07)
(97, 9.92293e-07)
(98, 9.9241e-07)
(99, 9.9251e-07)
(100, 9.92587e-07)
(101, 9.9264e-07)
(102, 9.92681e-07)
(103, 9.92718e-07)
(104, 9.92749e-07)
(105, 9.92774e-07)
(106, 9.92794e-07)
(107, 9.92813e-07)
(108, 9.92831e-07)
(109, 9.92849e-07)
(110, 9.92864e-07)
(111, 9.9288e-07)
(112, 9.92895e-07)
(113, 9.92908e-07)
(114, 9.92921e-07)
(115, 9.92932e-07)
(116, 9.92942e-07)
(117, 9.92949e-07)
(118, 9.92956e-07)
(119, 9.92963e-07)
(120, 9.92969e-07)
(121, 9.92975e-07)
(122, 9.92979e-07)
(123, 9.92983e-07)
(124, 9.92986e-07)
(125, 9.9299e-07)
(126, 9.92993e-07)
(127, 9.92996e-07)
(128, 9.92998e-07)
(129, 9.93e-07)
(130, 9.93003e-07)
(131, 9.93004e-07)
(132, 9.93006e-07)
(133, 9.93008e-07)
(134, 9.93009e-07)
(135, 9.9301e-07)
(136, 9.93011e-07)
(137, 9.93012e-07)
(138, 9.93012e-07)
(139, 9.93013e-07)
(140, 9.93014e-07)
(141, 9.93014e-07)
(142, 9.93015e-07)
(143, 9.93015e-07)
(144, 9.93016e-07)
(145, 9.93016e-07)
(146, 9.93017e-07)
(147, 9.93017e-07)
(148, 9.93017e-07)
(149, 9.93017e-07)
(150, 9.93017e-07)
(151, 9.93018e-07)
(152, 9.93018e-07)
(153, 9.93018e-07)
(154, 9.93018e-07)
(155, 9.93018e-07)
(156, 9.93018e-07)
(157, 9.93018e-07)
(158, 9.93018e-07)
(159, 9.93018e-07)
(160, 9.93018e-07)
(161, 9.93018e-07)
(162, 9.93018e-07)
(163, 9.93018e-07)
(164, 9.93018e-07)
(165, 9.93018e-07)
(166, 9.93018e-07)
(167, 9.93018e-07)
(168, 9.93018e-07)
(169, 9.93018e-07)
(170, 9.93018e-07)
(171, 9.93018e-07)
(172, 9.93018e-07)
(173, 9.93019e-07)
(174, 9.93019e-07)
(175, 9.93019e-07)
(176, 9.93019e-07)
(177, 9.93019e-07)
(178, 9.93019e-07)
(179, 9.93019e-07)
(180, 9.93019e-07)
(181, 9.93019e-07)
(182, 9.93019e-07)
(183, 9.93019e-07)
(184, 9.93019e-07)
(185, 9.93019e-07)
(186, 9.93019e-07)
(187, 9.93019e-07)
(188, 9.93019e-07)
(189, 9.93019e-07)
(190, 9.93019e-07)
(191, 9.93019e-07)
(192, 9.93019e-07)
(193, 9.93019e-07)
(194, 9.93019e-07)
(195, 9.93019e-07)
(196, 9.93019e-07)
(197, 9.93019e-07)
(198, 9.93019e-07)
(199, 9.93019e-07)
(200, 9.93019e-07)
(201, 9.93019e-07)
(202, 9.93019e-07)
(203, 9.93019e-07)
(204, 9.93019e-07)
(205, 9.93019e-07)
(206, 9.93019e-07)
(207, 9.93019e-07)
(208, 9.93019e-07)
(209, 9.93019e-07)
(210, 9.93019e-07)
(211, 9.93019e-07)
(212, 9.93019e-07)
(213, 9.93019e-07)
(214, 9.93019e-07)
(215, 9.93019e-07)
(216, 9.93019e-07)
(217, 9.93019e-07)
(218, 9.93019e-07)
(219, 9.93019e-07)
(220, 9.93019e-07)
(221, 9.93019e-07)
(222, 9.93019e-07)
(223, 9.93019e-07)
(224, 9.93019e-07)
(225, 9.93019e-07)
(226, 9.93019e-07)
(227, 9.93019e-07)
(228, 9.93019e-07)
(229, 9.93019e-07)
(230, 9.93019e-07)
(231, 9.93019e-07)
(232, 9.93019e-07)
(233, 9.93019e-07)
(234, 9.93019e-07)
(235, 9.93019e-07)
(236, 9.93019e-07)
(237, 9.93019e-07)
(238, 9.93019e-07)
(239, 9.93019e-07)
(240, 9.93019e-07)
(241, 9.93019e-07)
(242, 9.93019e-07)
(243, 9.93019e-07)
(244, 9.93019e-07)
(245, 9.93019e-07)
(246, 9.93019e-07)
(247, 9.93019e-07)
(248, 9.93019e-07)
(249, 9.93019e-07)
(250, 9.93019e-07)
(251, 9.93019e-07)
(252, 9.93019e-07)
(253, 9.93019e-07)
(254, 9.93019e-07)
(255, 9.93019e-07)
(256, 9.93019e-07)
(257, 9.93019e-07)
(258, 9.93019e-07)
(259, 9.93019e-07)
(260, 9.93019e-07)
(261, 9.93019e-07)
(262, 9.93019e-07)
(263, 9.93019e-07)
(264, 9.93019e-07)
(265, 9.93019e-07)
(266, 9.93019e-07)
(267, 9.93019e-07)
(268, 9.93019e-07)
(269, 9.93019e-07)
(270, 9.93019e-07)
(271, 9.93019e-07)
(272, 9.93019e-07)
(273, 9.93019e-07)
(274, 9.93019e-07)
(275, 9.93019e-07)
(276, 9.93019e-07)
(277, 9.93019e-07)
(278, 9.93019e-07)
(279, 9.93019e-07)
(280, 9.93019e-07)
(281, 9.93019e-07)
(282, 9.93019e-07)
(283, 9.93019e-07)
(284, 9.93019e-07)
(285, 9.93019e-07)
(286, 9.93019e-07)
(287, 9.93019e-07)
(288, 9.93019e-07)
(289, 9.93019e-07)
(290, 9.93019e-07)
(291, 9.93019e-07)
(292, 9.93019e-07)
(293, 9.93019e-07)
(294, 9.93019e-07)
(295, 9.93019e-07)
(296, 9.93019e-07)
(297, 9.93019e-07)
(298, 9.93019e-07)
(299, 9.93019e-07)
(300, 9.93019e-07)
(301, 9.93019e-07)
(302, 9.93019e-07)
(303, 9.93019e-07)
(304, 9.93019e-07)
(305, 9.93019e-07)
(306, 9.93019e-07)
(307, 9.93019e-07)
(308, 9.93019e-07)
(309, 9.93019e-07)
(310, 9.93019e-07)
(311, 9.93019e-07)
(312, 9.93019e-07)
(313, 9.93019e-07)
(314, 9.93019e-07)
(315, 9.93019e-07)
(316, 9.93019e-07)
(317, 9.93019e-07)
(318, 9.93019e-07)
(319, 9.93019e-07)
(320, 9.93019e-07)
(321, 9.93019e-07)
(322, 9.93019e-07)
(323, 9.93019e-07)
(324, 9.93019e-07)
(325, 9.93019e-07)
(326, 9.93019e-07)
(327, 9.93019e-07)
(328, 9.93019e-07)
(329, 9.93019e-07)
(330, 9.93019e-07)
(331, 9.93019e-07)
(332, 9.93019e-07)
(333, 9.93019e-07)
(334, 9.93019e-07)
(335, 9.93019e-07)
(336, 9.93019e-07)
(337, 9.93019e-07)
(338, 9.93019e-07)
(339, 9.93019e-07)
(340, 9.93019e-07)
(341, 9.93019e-07)
(342, 9.93019e-07)
(343, 9.93019e-07)
(344, 9.93019e-07)
(345, 9.93019e-07)
(346, 9.93019e-07)
(347, 9.93019e-07)
(348, 9.93019e-07)
(349, 9.93019e-07)
(350, 9.93019e-07)
(351, 9.93019e-07)
(352, 9.93019e-07)
(353, 9.93019e-07)
(354, 9.93019e-07)
(355, 9.93019e-07)
(356, 9.93019e-07)
(357, 9.93019e-07)
(358, 9.93019e-07)
(359, 9.93019e-07)
(360, 9.93019e-07)
(361, 9.93019e-07)
(362, 9.93019e-07)
(363, 9.93019e-07)
(364, 9.93019e-07)
(365, 9.93019e-07)
(366, 9.93019e-07)
(367, 9.93019e-07)
(368, 9.93019e-07)
(369, 9.93019e-07)
(370, 9.93019e-07)
(371, 9.93019e-07)
(372, 9.93019e-07)
(373, 9.93019e-07)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (21, 0.0480032) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.633443)
(2, 0.509808)
(3, 0.442568)
(4, 0.449278)
(5, 0.439548)
(6, 0.300975)
(7, 0.204974)
(8, 0.172792)
(9, 0.155547)
(10, 0.144506)
(11, 0.15877)
(12, 0.158983)
(13, 0.123757)
(14, 0.10955)
(15, 0.108822)
(16, 0.0957291)
(17, 0.0880776)
(18, 0.0811806)
(19, 0.0569914)
(20, 0.0463444)
(21, 0.0480032)
(22, 0.0442615)
(23, 0.0346834)
(24, 0.0311678)
(25, 0.0345135)
(26, 0.0317354)
(27, 0.0266906)
(28, 0.02326)
(29, 0.0220652)
(30, 0.0222863)
(31, 0.0232028)
(32, 0.0205741)
(33, 0.0206958)
(34, 0.0221011)
(35, 0.0210124)
(36, 0.0196463)
(37, 0.0208417)
(38, 0.0226912)
(39, 0.0216573)
(40, 0.0211909)
(41, 0.0233696)
(42, 0.0266867)
(43, 0.0280691)
(44, 0.0272684)
(45, 0.0247572)
(46, 0.0260925)
(47, 0.0259618)
(48, 0.0232013)
(49, 0.0185474)
(50, 0.0178177)
(51, 0.0202437)
(52, 0.0206408)
(53, 0.020246)
(54, 0.0204646)
(55, 0.0217757)
(56, 0.0235791)
(57, 0.0271595)
(58, 0.0277018)
(59, 0.021902)
(60, 0.0209828)
(61, 0.0193397)
(62, 0.0163247)
(63, 0.0155359)
(64, 0.0141283)
(65, 0.0114153)
(66, 0.00922669)
(67, 0.00847335)
(68, 0.00776201)
(69, 0.00609603)
(70, 0.00488506)
(71, 0.00425411)
(72, 0.00409018)
(73, 0.00403763)
(74, 0.00333181)
(75, 0.00293261)
(76, 0.00258545)
(77, 0.00279405)
(78, 0.00336036)
(79, 0.00316724)
(80, 0.00250601)
(81, 0.00198605)
(82, 0.00172273)
(83, 0.00135274)
(84, 0.00108596)
(85, 0.000910527)
(86, 0.000826048)
(87, 0.000757891)
(88, 0.000670931)
(89, 0.000499829)
(90, 0.000379066)
(91, 0.00030032)
(92, 0.000245976)
(93, 0.000177987)
(94, 0.000141447)
(95, 0.000120831)
(96, 8.75165e-05)
(97, 5.89928e-05)
(98, 4.73571e-05)
(99, 4.36509e-05)
(100, 3.70202e-05)
(101, 2.7893e-05)
(102, 2.20924e-05)
(103, 2.29372e-05)
(104, 2.18299e-05)
(105, 1.96705e-05)
(106, 1.89911e-05)
(107, 1.89073e-05)
(108, 1.63386e-05)
(109, 1.5105e-05)
(110, 1.40032e-05)
(111, 1.18949e-05)
(112, 9.89913e-06)
(113, 8.39773e-06)
(114, 8.18913e-06)
(115, 8.78877e-06)
(116, 8.20439e-06)
(117, 6.02432e-06)
(118, 4.45535e-06)
(119, 4.17878e-06)
(120, 4.00669e-06)
(121, 3.93412e-06)
(122, 3.95527e-06)
(123, 3.62328e-06)
(124, 2.95873e-06)
(125, 2.50959e-06)
(126, 2.44271e-06)
(127, 2.20168e-06)
(128, 1.80751e-06)
(129, 1.71373e-06)
(130, 1.46408e-06)
(131, 1.19227e-06)
(132, 1.07319e-06)
(133, 1.03848e-06)
(134, 9.39841e-07)
(135, 8.35768e-07)
(136, 7.60879e-07)
(137, 6.80037e-07)
(138, 5.83149e-07)
(139, 5.93563e-07)
(140, 5.46038e-07)
(141, 4.28678e-07)
(142, 3.58312e-07)
(143, 2.94183e-07)
(144, 2.31882e-07)
(145, 1.87847e-07)
(146, 1.60427e-07)
(147, 1.39399e-07)
(148, 1.17737e-07)
(149, 1.10115e-07)
(150, 9.03203e-08)
(151, 6.51715e-08)
(152, 5.56147e-08)
(153, 4.96071e-08)
(154, 4.01595e-08)
(155, 3.32439e-08)
(156, 2.68473e-08)
(157, 2.45557e-08)
(158, 2.2534e-08)
(159, 2.39268e-08)
(160, 2.09365e-08)
(161, 1.84324e-08)
(162, 1.60969e-08)
(163, 1.45533e-08)
(164, 1.33144e-08)
(165, 1.35687e-08)
(166, 1.24608e-08)
(167, 9.6061e-09)
(168, 7.95596e-09)
(169, 6.92929e-09)
(170, 6.23592e-09)
(171, 5.69694e-09)
(172, 5.5518e-09)
(173, 4.99399e-09)
(174, 3.59819e-09)
(175, 2.60706e-09)
(176, 2.00172e-09)
(177, 1.88305e-09)
(178, 1.79027e-09)
(179, 1.5462e-09)
(180, 1.40739e-09)
(181, 1.31934e-09)
(182, 1.26777e-09)
(183, 1.16556e-09)
(184, 1.20785e-09)
(185, 1.28637e-09)
(186, 1.21138e-09)
(187, 1.1272e-09)
(188, 1.01234e-09)
(189, 9.35238e-10)
(190, 6.86832e-10)
(191, 5.70789e-10)
(192, 4.94085e-10)
(193, 3.86235e-10)
(194, 2.9184e-10)
(195, 2.45473e-10)
(196, 1.9866e-10)
(197, 1.46046e-10)
(198, 1.20592e-10)
(199, 9.7735e-11)
(200, 6.97393e-11)
(201, 5.07162e-11)
(202, 4.45272e-11)
(203, 3.98792e-11)
(204, 2.97516e-11)
(205, 2.16326e-11)
(206, 1.68425e-11)
(207, 1.27502e-11)
(208, 1.04322e-11)
(209, 1.03649e-11)
(210, 9.38748e-12)
(211, 7.36478e-12)
(212, 6.39579e-12)
(213, 7.11867e-12)
(214, 9.11137e-12)
(215, 9.86962e-12)
(216, 1.07922e-11)
(217, 1.19268e-11)
(218, 1.2525e-11)
(219, 1.44279e-11)
(220, 1.8696e-11)
(221, 2.44169e-11)
(222, 2.91988e-11)
(223, 2.77815e-11)
(224, 2.51498e-11)
(225, 2.06289e-11)
(226, 1.66905e-11)
(227, 1.32892e-11)
(228, 1.02182e-11)
(229, 8.79595e-12)
(230, 7.74312e-12)
(231, 5.6494e-12)
(232, 4.0587e-12)
(233, 3.28507e-12)
(234, 2.78052e-12)
(235, 2.19464e-12)
(236, 1.80916e-12)
(237, 1.61887e-12)
(238, 1.49356e-12)
(239, 9.46218e-13)
(240, 6.12726e-13)
(241, 4.51554e-13)
(242, 3.64694e-13)
(243, 3.21984e-13)
(244, 3.01106e-13)
(245, 2.14202e-13)
(246, 1.31453e-13)
(247, 9.50915e-14)
(248, 8.19241e-14)
(249, 7.07259e-14)
(250, 6.63706e-14)
(251, 6.42517e-14)
(252, 6.48333e-14)
(253, 6.10723e-14)
(254, 6.13275e-14)
(255, 5.88019e-14)
(256, 6.09005e-14)
(257, 6.94289e-14)
(258, 6.18461e-14)
(259, 5.75713e-14)
(260, 5.59121e-14)
(261, 4.72071e-14)
(262, 3.44588e-14)
(263, 2.92176e-14)
(264, 2.48628e-14)
(265, 1.8026e-14)
(266, 1.38093e-14)
(267, 1.09325e-14)
(268, 8.14202e-15)
(269, 6.0769e-15)
(270, 5.21134e-15)
(271, 4.65698e-15)
(272, 3.96671e-15)
(273, 2.91392e-15)
(274, 2.14914e-15)
(275, 1.91138e-15)
(276, 2.06933e-15)
(277, 2.25679e-15)
(278, 2.23481e-15)
(279, 2.10893e-15)
(280, 1.81615e-15)
(281, 1.63721e-15)
(282, 1.57188e-15)
(283, 1.50002e-15)
(284, 1.4191e-15)
(285, 1.17277e-15)
(286, 8.79308e-16)
(287, 6.56559e-16)
(288, 5.22635e-16)
(289, 4.32082e-16)
(290, 3.78366e-16)
(291, 3.31072e-16)
(292, 2.83564e-16)
(293, 2.34148e-16)
(294, 2.28708e-16)
(295, 2.3994e-16)
(296, 1.97799e-16)
(297, 1.53813e-16)
(298, 1.46407e-16)
(299, 1.19834e-16)
(300, 1.02852e-16)
(301, 9.382e-17)
(302, 7.38521e-17)
(303, 4.86769e-17)
(304, 4.07275e-17)
(305, 4.30353e-17)
(306, 4.30475e-17)
(307, 4.17302e-17)
(308, 4.28535e-17)
(309, 4.03663e-17)
(310, 3.80694e-17)
(311, 3.91731e-17)
(312, 3.67393e-17)
(313, 3.07654e-17)
(314, 2.66926e-17)
(315, 2.30602e-17)
(316, 2.20848e-17)
(317, 1.96344e-17)
(318, 1.54424e-17)
(319, 1.27444e-17)
(320, 1.18358e-17)
(321, 1.25268e-17)
(322, 1.30979e-17)
(323, 1.13707e-17)
(324, 1.00891e-17)
(325, 1.23975e-17)
(326, 1.64181e-17)
(327, 1.92347e-17)
(328, 1.83599e-17)
(329, 1.74386e-17)
(330, 1.30458e-17)
(331, 1.13995e-17)
(332, 1.44534e-17)
(333, 1.6084e-17)
(334, 1.50793e-17)
(335, 1.36409e-17)
(336, 1.20294e-17)
(337, 1.42872e-17)
(338, 2.17274e-17)
(339, 2.78686e-17)
(340, 2.86013e-17)
(341, 2.34166e-17)
(342, 1.82937e-17)
(343, 1.74671e-17)
(344, 1.90569e-17)
(345, 1.76207e-17)
(346, 1.37088e-17)
(347, 9.75751e-18)
(348, 7.33208e-18)
(349, 5.75186e-18)
(350, 5.07842e-18)
(351, 5.0654e-18)
(352, 4.92331e-18)
(353, 3.94554e-18)
(354, 3.14739e-18)
(355, 3.20633e-18)
(356, 2.98694e-18)
(357, 2.56356e-18)
(358, 2.11351e-18)
(359, 1.74013e-18)
(360, 1.69498e-18)
(361, 1.17769e-18)
(362, 8.8598e-19)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.31014e-15)
(3, 2.21235e-15)
(4, 2.95996e-15)
(5, 3.65232e-15)
(6, 4.34415e-15)
(7, 4.93504e-15)
(8, 5.3389e-15)
(9, 5.63605e-15)
(10, 5.89314e-15)
(11, 6.12755e-15)
(12, 6.36166e-15)
(13, 6.60858e-15)
(14, 6.83223e-15)
(15, 7.01512e-15)
(16, 7.18491e-15)
(17, 7.34533e-15)
(18, 7.48903e-15)
(19, 7.62133e-15)
(20, 7.7314e-15)
(21, 7.81289e-15)
(22, 7.88603e-15)
(23, 7.95815e-15)
(24, 8.02056e-15)
(25, 8.07213e-15)
(26, 8.1228e-15)
(27, 8.1746e-15)
(28, 8.22057e-15)
(29, 8.25977e-15)
(30, 8.29512e-15)
(31, 8.32957e-15)
(32, 8.36482e-15)
(33, 8.39913e-15)
(34, 8.43119e-15)
(35, 8.46429e-15)
(36, 8.49792e-15)
(37, 8.52967e-15)
(38, 8.561e-15)
(39, 8.59463e-15)
(40, 8.62921e-15)
(41, 8.66256e-15)
(42, 8.69695e-15)
(43, 8.73548e-15)
(44, 8.77788e-15)
(45, 8.82098e-15)
(46, 8.86169e-15)
(47, 8.90106e-15)
(48, 8.94153e-15)
(49, 8.98004e-15)
(50, 9.013e-15)
(51, 9.04135e-15)
(52, 9.07066e-15)
(53, 9.10239e-15)
(54, 9.13421e-15)
(55, 9.16582e-15)
(56, 9.1985e-15)
(57, 9.23355e-15)
(58, 9.27258e-15)
(59, 9.31516e-15)
(60, 9.35435e-15)
(61, 9.38778e-15)
(62, 9.4193e-15)
(63, 9.44735e-15)
(64, 9.4722e-15)
(65, 9.49541e-15)
(66, 9.51556e-15)
(67, 9.53185e-15)
(68, 9.54569e-15)
(69, 9.55839e-15)
(70, 9.56934e-15)
(71, 9.57801e-15)
(72, 9.58518e-15)
(73, 9.59168e-15)
(74, 9.59801e-15)
(75, 9.60381e-15)
(76, 9.60872e-15)
(77, 9.61305e-15)
(78, 9.61721e-15)
(79, 9.62193e-15)
(80, 9.62702e-15)
(81, 9.63151e-15)
(82, 9.63506e-15)
(83, 9.63797e-15)
(84, 9.6404e-15)
(85, 9.64232e-15)
(86, 9.64389e-15)
(87, 9.64525e-15)
(88, 9.64649e-15)
(89, 9.64761e-15)
(90, 9.64854e-15)
(91, 9.64924e-15)
(92, 9.64977e-15)
(93, 2.31181e-10)
(94, 4.12125e-10)
(95, 5.47581e-10)
(96, 6.5824e-10)
(97, 7.47155e-10)
(98, 8.09984e-10)
(99, 8.5505e-10)
(100, 8.93242e-10)
(101, 9.27296e-10)
(102, 9.54924e-10)
(103, 9.76125e-10)
(104, 9.94863e-10)
(105, 1.01361e-09)
(106, 1.03105e-09)
(107, 1.04722e-09)
(108, 1.06304e-09)
(109, 1.0779e-09)
(110, 1.09109e-09)
(111, 1.1033e-09)
(112, 1.11423e-09)
(113, 1.12345e-09)
(114, 1.13117e-09)
(115, 1.1381e-09)
(116, 1.14515e-09)
(117, 1.15228e-09)
(118, 1.15834e-09)
(119, 1.16281e-09)
(120, 1.16643e-09)
(121, 1.16985e-09)
(122, 1.17317e-09)
(123, 1.17646e-09)
(124, 1.17964e-09)
(125, 1.18243e-09)
(126, 1.18474e-09)
(127, 1.18681e-09)
(128, 1.18876e-09)
(129, 1.19045e-09)
(130, 1.19193e-09)
(131, 1.19327e-09)
(132, 1.19439e-09)
(133, 1.19535e-09)
(134, 1.19623e-09)
(135, 1.19706e-09)
(136, 1.19781e-09)
(137, 1.19848e-09)
(138, 1.19909e-09)
(139, 1.19962e-09)
(140, 1.20011e-09)
(141, 1.20059e-09)
(142, 1.201e-09)
(143, 1.20133e-09)
(144, 1.20161e-09)
(145, 1.20183e-09)
(146, 1.20201e-09)
(147, 1.20216e-09)
(148, 1.20228e-09)
(149, 1.20239e-09)
(150, 1.20249e-09)
(151, 1.20257e-09)
(152, 1.20264e-09)
(153, 1.20269e-09)
(154, 1.20273e-09)
(155, 1.20277e-09)
(156, 1.2028e-09)
(157, 1.20283e-09)
(158, 1.20285e-09)
(159, 1.20287e-09)
(160, 1.20289e-09)
(161, 1.20291e-09)
(162, 1.20292e-09)
(163, 1.20294e-09)
(164, 1.20295e-09)
(165, 1.20296e-09)
(166, 1.20297e-09)
(167, 1.20299e-09)
(168, 1.203e-09)
(169, 1.203e-09)
(170, 1.20301e-09)
(171, 1.20301e-09)
(172, 1.20302e-09)
(173, 1.20302e-09)
(174, 1.20303e-09)
(175, 1.20303e-09)
(176, 1.20303e-09)
(177, 1.20304e-09)
(178, 1.20304e-09)
(179, 1.20304e-09)
(180, 1.20304e-09)
(181, 1.20304e-09)
(182, 1.20304e-09)
(183, 1.20304e-09)
(184, 1.20305e-09)
(185, 1.20305e-09)
(186, 1.20305e-09)
(187, 1.20305e-09)
(188, 1.20305e-09)
(189, 1.20305e-09)
(190, 1.20305e-09)
(191, 1.20305e-09)
(192, 1.20305e-09)
(193, 1.20305e-09)
(194, 1.20305e-09)
(195, 1.20305e-09)
(196, 1.20305e-09)
(197, 1.20305e-09)
(198, 1.20305e-09)
(199, 1.20305e-09)
(200, 1.20305e-09)
(201, 1.20305e-09)
(202, 1.20305e-09)
(203, 1.20305e-09)
(204, 1.20305e-09)
(205, 1.20305e-09)
(206, 1.20305e-09)
(207, 1.20305e-09)
(208, 1.20305e-09)
(209, 1.20305e-09)
(210, 1.20305e-09)
(211, 1.20305e-09)
(212, 1.20306e-09)
(213, 1.20306e-09)
(214, 1.20306e-09)
(215, 1.20306e-09)
(216, 1.20306e-09)
(217, 1.20306e-09)
(218, 1.20306e-09)
(219, 1.20306e-09)
(220, 1.20306e-09)
(221, 1.20306e-09)
(222, 1.20306e-09)
(223, 1.20306e-09)
(224, 1.20306e-09)
(225, 1.20306e-09)
(226, 1.20306e-09)
(227, 1.20306e-09)
(228, 1.20306e-09)
(229, 1.20306e-09)
(230, 1.20306e-09)
(231, 1.20306e-09)
(232, 1.20306e-09)
(233, 1.20306e-09)
(234, 1.20306e-09)
(235, 1.20306e-09)
(236, 1.20306e-09)
(237, 1.20306e-09)
(238, 1.20306e-09)
(239, 1.20306e-09)
(240, 1.20306e-09)
(241, 1.20306e-09)
(242, 1.20306e-09)
(243, 1.20306e-09)
(244, 1.20306e-09)
(245, 1.20306e-09)
(246, 1.20306e-09)
(247, 1.20306e-09)
(248, 1.20306e-09)
(249, 1.20306e-09)
(250, 1.20306e-09)
(251, 1.20306e-09)
(252, 1.20306e-09)
(253, 1.20306e-09)
(254, 1.20306e-09)
(255, 1.20306e-09)
(256, 1.20306e-09)
(257, 1.20306e-09)
(258, 1.20306e-09)
(259, 1.20306e-09)
(260, 1.20306e-09)
(261, 1.20306e-09)
(262, 1.20306e-09)
(263, 1.20306e-09)
(264, 1.20306e-09)
(265, 1.20306e-09)
(266, 1.20306e-09)
(267, 1.20306e-09)
(268, 1.20306e-09)
(269, 1.20306e-09)
(270, 1.20306e-09)
(271, 1.20306e-09)
(272, 1.20306e-09)
(273, 1.20306e-09)
(274, 1.20306e-09)
(275, 1.20306e-09)
(276, 1.20306e-09)
(277, 1.20306e-09)
(278, 1.20306e-09)
(279, 1.20306e-09)
(280, 1.20306e-09)
(281, 1.20306e-09)
(282, 1.20306e-09)
(283, 1.20306e-09)
(284, 1.20306e-09)
(285, 1.20306e-09)
(286, 1.20306e-09)
(287, 1.20306e-09)
(288, 1.20306e-09)
(289, 1.20306e-09)
(290, 1.20306e-09)
(291, 1.20306e-09)
(292, 1.20306e-09)
(293, 1.20306e-09)
(294, 1.20306e-09)
(295, 1.20306e-09)
(296, 1.20306e-09)
(297, 1.20306e-09)
(298, 1.20306e-09)
(299, 1.20306e-09)
(300, 1.20306e-09)
(301, 1.20306e-09)
(302, 1.20306e-09)
(303, 1.20306e-09)
(304, 1.20306e-09)
(305, 1.20306e-09)
(306, 1.20306e-09)
(307, 1.20306e-09)
(308, 1.20306e-09)
(309, 1.20306e-09)
(310, 1.20306e-09)
(311, 1.20306e-09)
(312, 1.20306e-09)
(313, 1.20306e-09)
(314, 1.20306e-09)
(315, 1.20306e-09)
(316, 1.20306e-09)
(317, 1.20306e-09)
(318, 1.20306e-09)
(319, 1.20306e-09)
(320, 1.20306e-09)
(321, 1.20306e-09)
(322, 1.20306e-09)
(323, 1.20306e-09)
(324, 1.20306e-09)
(325, 1.20306e-09)
(326, 1.20306e-09)
(327, 1.20306e-09)
(328, 1.20306e-09)
(329, 1.20306e-09)
(330, 1.20306e-09)
(331, 1.20306e-09)
(332, 1.20306e-09)
(333, 1.20306e-09)
(334, 1.20306e-09)
(335, 1.20306e-09)
(336, 1.20306e-09)
(337, 1.20306e-09)
(338, 1.20306e-09)
(339, 1.20306e-09)
(340, 1.20306e-09)
(341, 1.20306e-09)
(342, 1.20306e-09)
(343, 1.20306e-09)
(344, 1.20306e-09)
(345, 1.20306e-09)
(346, 1.20306e-09)
(347, 1.20306e-09)
(348, 1.20306e-09)
(349, 1.20306e-09)
(350, 1.20306e-09)
(351, 1.20306e-09)
(352, 1.20306e-09)
(353, 1.20306e-09)
(354, 1.20306e-09)
(355, 1.20306e-09)
(356, 1.20306e-09)
(357, 1.20306e-09)
(358, 1.20306e-09)
(359, 1.20306e-09)
(360, 1.20306e-09)
(361, 1.20306e-09)
(362, 1.20306e-09)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (91, 0.00030032) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_2_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.639254)
(2, 0.565457)
(3, 0.504402)
(4, 0.489675)
(5, 0.457928)
(6, 0.304402)
(7, 0.205994)
(8, 0.16813)
(9, 0.142364)
(10, 0.133817)
(11, 0.136119)
(12, 0.13808)
(13, 0.115901)
(14, 0.108777)
(15, 0.104492)
(16, 0.097489)
(17, 0.0842863)
(18, 0.0802151)
(19, 0.0616533)
(20, 0.0526166)
(21, 0.052)
(22, 0.0438479)
(23, 0.0356672)
(24, 0.0301336)
(25, 0.0329529)
(26, 0.0289782)
(27, 0.0271273)
(28, 0.0260401)
(29, 0.0252985)
(30, 0.0239034)
(31, 0.0256844)
(32, 0.0266869)
(33, 0.0283457)
(34, 0.0305726)
(35, 0.0320359)
(36, 0.0344911)
(37, 0.0367729)
(38, 0.0370123)
(39, 0.0353799)
(40, 0.0341662)
(41, 0.0366619)
(42, 0.0435398)
(43, 0.0354297)
(44, 0.0358963)
(45, 0.0342816)
(46, 0.0361119)
(47, 0.0379644)
(48, 0.0368476)
(49, 0.0262294)
(50, 0.0230708)
(51, 0.0236595)
(52, 0.025662)
(53, 0.0262485)
(54, 0.0252052)
(55, 0.0229712)
(56, 0.0235007)
(57, 0.0255335)
(58, 0.0250171)
(59, 0.0221645)
(60, 0.0213656)
(61, 0.0176108)
(62, 0.0148864)
(63, 0.0149111)
(64, 0.0133418)
(65, 0.0110026)
(66, 0.0090785)
(67, 0.00823221)
(68, 0.00819951)
(69, 0.00633588)
(70, 0.00473931)
(71, 0.00386683)
(72, 0.00380779)
(73, 0.00368044)
(74, 0.00366153)
(75, 0.0030532)
(76, 0.00247078)
(77, 0.00254026)
(78, 0.00267651)
(79, 0.00271401)
(80, 0.00250696)
(81, 0.00207327)
(82, 0.00174789)
(83, 0.0013573)
(84, 0.00106285)
(85, 0.000941131)
(86, 0.000845661)
(87, 0.000744587)
(88, 0.000652924)
(89, 0.000519519)
(90, 0.000401661)
(91, 0.000301784)
(92, 0.000237419)
(93, 0.000166713)
(94, 0.000137674)
(95, 0.000132811)
(96, 9.85703e-05)
(97, 7.29951e-05)
(98, 6.0858e-05)
(99, 5.33171e-05)
(100, 4.52669e-05)
(101, 4.20045e-05)
(102, 3.66329e-05)
(103, 3.70262e-05)
(104, 3.72319e-05)
(105, 3.60183e-05)
(106, 3.1874e-05)
(107, 2.91976e-05)
(108, 2.45462e-05)
(109, 2.15082e-05)
(110, 1.89431e-05)
(111, 1.54636e-05)
(112, 1.10174e-05)
(113, 8.70141e-06)
(114, 7.39302e-06)
(115, 6.82424e-06)
(116, 5.93439e-06)
(117, 5.22196e-06)
(118, 4.10802e-06)
(119, 3.3352e-06)
(120, 2.97951e-06)
(121, 3.29677e-06)
(122, 3.55788e-06)
(123, 3.4272e-06)
(124, 3.18322e-06)
(125, 2.71306e-06)
(126, 2.50089e-06)
(127, 2.29149e-06)
(128, 2.10488e-06)
(129, 1.89011e-06)
(130, 1.64267e-06)
(131, 1.34432e-06)
(132, 1.08067e-06)
(133, 9.38628e-07)
(134, 8.52864e-07)
(135, 6.98654e-07)
(136, 5.38064e-07)
(137, 4.61468e-07)
(138, 3.87062e-07)
(139, 3.11364e-07)
(140, 3.00485e-07)
(141, 2.38046e-07)
(142, 1.76543e-07)
(143, 1.39648e-07)
(144, 1.1693e-07)
(145, 1.01539e-07)
(146, 9.39098e-08)
(147, 9.37605e-08)
(148, 8.59579e-08)
(149, 6.93862e-08)
(150, 6.37818e-08)
(151, 6.55797e-08)
(152, 5.81882e-08)
(153, 4.80861e-08)
(154, 3.94229e-08)
(155, 3.5139e-08)
(156, 3.16103e-08)
(157, 2.84569e-08)
(158, 2.55882e-08)
(159, 2.28453e-08)
(160, 1.85176e-08)
(161, 1.36197e-08)
(162, 1.11402e-08)
(163, 1.03838e-08)
(164, 9.03404e-09)
(165, 7.55701e-09)
(166, 6.76555e-09)
(167, 5.81905e-09)
(168, 4.54829e-09)
(169, 3.92958e-09)
(170, 4.25361e-09)
(171, 4.38065e-09)
(172, 4.20325e-09)
(173, 3.22425e-09)
(174, 2.4816e-09)
(175, 2.19987e-09)
(176, 1.99122e-09)
(177, 1.92238e-09)
(178, 1.87903e-09)
(179, 1.80485e-09)
(180, 1.50851e-09)
(181, 1.35379e-09)
(182, 1.51175e-09)
(183, 1.61717e-09)
(184, 1.42879e-09)
(185, 1.14379e-09)
(186, 8.25968e-10)
(187, 6.01116e-10)
(188, 5.11231e-10)
(189, 4.94489e-10)
(190, 4.49255e-10)
(191, 3.50003e-10)
(192, 2.61036e-10)
(193, 1.78215e-10)
(194, 1.14022e-10)
(195, 9.68445e-11)
(196, 9.70879e-11)
(197, 7.42283e-11)
(198, 4.61823e-11)
(199, 3.28247e-11)
(200, 2.57532e-11)
(201, 1.97147e-11)
(202, 1.5742e-11)
(203, 1.22312e-11)
(204, 9.77855e-12)
(205, 8.10535e-12)
(206, 6.69466e-12)
(207, 5.04233e-12)
(208, 3.77272e-12)
(209, 2.957e-12)
(210, 2.33968e-12)
(211, 2.03369e-12)
(212, 1.74873e-12)
(213, 1.18206e-12)
(214, 7.14628e-13)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 0.639254)
% (2, 0.565457)
% (3, 0.504402)
% (4, 0.489675)
% (5, 0.457928)
% (6, 0.304402)
% (7, 0.205994)
% (8, 0.16813)
% (9, 0.142364)
% (10, 0.133817)
% (11, 0.136119)
% (12, 0.13808)
% (13, 0.115901)
% (14, 0.108777)
% (15, 0.104492)
% (16, 0.097489)
% (17, 0.0842863)
% (18, 0.0802152)
% (19, 0.0616533)
% (20, 0.0526167)
% (21, 0.0520001)
% (22, 0.0438479)
% (23, 0.0356673)
% (24, 0.0301336)
% (25, 0.0329531)
% (26, 0.0289796)
% (27, 0.0271403)
% (28, 0.0261594)
% (29, 0.0264084)
% (30, 0.0290167)
% (31, 0.0262627)
% (32, 0.026741)
% (33, 0.0269044)
% (34, 0.0293152)
% (35, 0.0309725)
% (36, 0.0329793)
% (37, 0.0350827)
% (38, 0.0393314)
% (39, 0.0358727)
% (40, 0.0336993)
% (41, 0.0360318)
% (42, 0.036461)
% (43, 0.0362735)
% (44, 0.0405008)
% (45, 0.036582)
% (46, 0.0394459)
% (47, 0.0385637)
% (48, 0.0389482)
% (49, 0.0373266)
% (50, 0.0261799)
% (51, 0.0224039)
% (52, 0.0237788)
% (53, 0.0275193)
% (54, 0.0276287)
% (55, 0.0264024)
% (56, 0.0243823)
% (57, 0.0230754)
% (58, 0.0262568)
% (59, 0.0276712)
% (60, 0.0250831)
% (61, 0.0227304)
% (62, 0.0245984)
% (63, 0.0196968)
% (64, 0.0152795)
% (65, 0.0145941)
% (66, 0.0136573)
% (67, 0.0102331)
% (68, 0.00852166)
% (69, 0.00811403)
% (70, 0.0080185)
% (71, 0.0061833)
% (72, 0.0045652)
% (73, 0.00391635)
% (74, 0.00391107)
% (75, 0.00367408)
% (76, 0.00317231)
% (77, 0.00284562)
% (78, 0.00281698)
% (79, 0.00265842)
% (80, 0.00273549)
% (81, 0.00273044)
% (82, 0.00251289)
% (83, 0.00215077)
% (84, 0.00176587)
% (85, 0.00139179)
% (86, 0.0011096)
% (87, 0.000937148)
% (88, 0.000840185)
% (89, 0.000711505)
% (90, 0.000605765)
% (91, 0.000490629)
% (92, 0.000425713)
% (93, 0.000324474)
% (94, 0.000252961)
% (95, 0.000193265)
% (96, 0.000170937)
% (97, 0.000146454)
% (98, 0.000125163)
% (99, 9.43046e-05)
% (100, 7.14578e-05)
% (101, 6.3898e-05)
% (102, 5.60662e-05)
% (103, 4.5615e-05)
% (104, 4.19984e-05)
% (105, 3.87542e-05)
% (106, 3.62635e-05)
% (107, 3.76158e-05)
% (108, 3.67423e-05)
% (109, 3.30396e-05)
% (110, 2.61274e-05)
% (111, 2.51368e-05)
% (112, 2.26693e-05)
% (113, 1.82936e-05)
% (114, 1.53634e-05)
% (115, 1.16952e-05)
% (116, 1.04628e-05)
% (117, 8.02925e-06)
% (118, 7.11015e-06)
% (119, 6.46552e-06)
% (120, 5.47033e-06)
% (121, 4.80367e-06)
% (122, 3.62923e-06)
% (123, 3.11811e-06)
% (124, 3.1357e-06)
% (125, 3.43522e-06)
% (126, 3.55928e-06)
% (127, 3.27765e-06)
% (128, 2.96604e-06)
% (129, 2.68881e-06)
% (130, 2.45134e-06)
% (131, 2.24485e-06)
% (132, 2.09906e-06)
% (133, 1.85807e-06)
% (134, 1.6713e-06)
% (135, 1.44484e-06)
% (136, 1.31174e-06)
% (137, 1.04574e-06)
% (138, 8.40902e-07)
% (139, 7.35595e-07)
% (140, 5.90983e-07)
% (141, 5.52142e-07)
% (142, 4.92451e-07)
% (143, 4.27397e-07)
% (144, 3.61767e-07)
% (145, 3.18383e-07)
% (146, 3.15622e-07)
% (147, 2.70936e-07)
% (148, 2.63639e-07)
% (149, 2.50831e-07)
% (150, 2.48823e-07)
% (151, 2.44714e-07)
% (152, 2.45651e-07)
% (153, 2.40097e-07)
% (154, 2.3594e-07)
% (155, 2.35451e-07)
% (156, 2.34006e-07)
% (157, 2.31182e-07)
% (158, 2.27911e-07)
% (159, 2.25407e-07)
% (160, 2.25195e-07)
% (161, 2.21567e-07)
% (162, 2.25862e-07)
% (163, 2.21652e-07)
% (164, 2.21914e-07)
% (165, 2.21116e-07)
% (166, 2.21573e-07)
% (167, 2.21699e-07)
% (168, 2.21863e-07)
% (169, 2.21401e-07)
% (170, 2.22403e-07)
% (171, 2.22147e-07)
% (172, 2.22379e-07)
% (173, 2.22858e-07)
% (174, 2.22176e-07)
% (175, 2.23722e-07)
% (176, 2.24485e-07)
% (177, 2.2291e-07)
% (178, 2.25269e-07)
% (179, 2.2183e-07)
% (180, 2.27286e-07)
% (181, 2.2362e-07)
% (182, 2.24957e-07)
% (183, 2.25269e-07)
% (184, 2.25412e-07)
% (185, 2.2541e-07)
% (186, 2.23558e-07)
% (187, 2.2542e-07)
% (188, 2.24378e-07)
% (189, 2.23868e-07)
% (190, 2.24121e-07)
% (191, 2.23228e-07)
% (192, 2.22747e-07)
% (193, 2.22342e-07)
% (194, 2.23643e-07)
% (195, 2.22202e-07)
% (196, 2.23881e-07)
% (197, 2.22491e-07)
% (198, 2.22949e-07)
% (199, 2.22614e-07)
% (200, 2.22819e-07)
% (201, 2.22064e-07)
% (202, 2.23298e-07)
% (203, 2.22339e-07)
% (204, 2.22545e-07)
% (205, 2.22614e-07)
% (206, 2.22382e-07)
% (207, 2.22426e-07)
% (208, 2.22557e-07)
% (209, 2.22298e-07)
% (210, 2.22525e-07)
% (211, 2.22372e-07)
% (212, 2.22468e-07)
% (213, 2.22406e-07)
% (214, 2.22448e-07)
% (215, 2.2241e-07)
% (216, 2.22443e-07)
% (217, 2.2241e-07)
% (218, 2.2246e-07)
% (219, 2.22432e-07)
% (220, 2.22441e-07)
% (221, 2.22447e-07)
% (222, 2.22436e-07)
% (223, 2.22447e-07)
% (224, 2.22438e-07)
% (225, 2.22444e-07)
% (226, 2.22442e-07)
% (227, 2.22441e-07)
% (228, 2.22442e-07)
% (229, 2.2244e-07)
% (230, 2.22443e-07)
% (231, 2.22441e-07)
% (232, 2.22442e-07)
% (233, 2.22442e-07)
% (234, 2.22441e-07)
% (235, 2.22441e-07)
% (236, 2.22441e-07)
% (237, 2.2244e-07)
% (238, 2.22441e-07)
% (239, 2.2244e-07)
% (240, 2.2244e-07)
% (241, 2.2244e-07)
% (242, 2.2244e-07)
% (243, 2.2244e-07)
% (244, 2.22441e-07)
% (245, 2.2244e-07)
% (246, 2.22441e-07)
% (247, 2.2244e-07)
% (248, 2.22441e-07)
% (249, 2.2244e-07)
% (250, 2.22441e-07)
% (251, 2.2244e-07)
% (252, 2.22441e-07)
% (253, 2.2244e-07)
% (254, 2.22441e-07)
% (255, 2.22441e-07)
% (256, 2.2244e-07)
% (257, 2.22441e-07)
% (258, 2.22441e-07)
% (259, 2.22441e-07)
% (260, 2.22441e-07)
% (261, 2.22441e-07)
% (262, 2.22441e-07)
% (263, 2.22441e-07)
% (264, 2.22441e-07)
% (265, 2.22441e-07)
% (266, 2.22441e-07)
% (267, 2.22441e-07)
% (268, 2.22441e-07)
% (269, 2.22441e-07)
% (270, 2.22441e-07)
% (271, 2.22441e-07)
% (272, 2.22441e-07)
% (273, 2.22441e-07)
% (274, 2.22441e-07)
% (275, 2.22441e-07)
% (276, 2.22441e-07)
% (277, 2.22441e-07)
% (278, 2.22441e-07)
% (279, 2.22441e-07)
% (280, 2.22441e-07)
% (281, 2.22441e-07)
% (282, 2.22441e-07)
% (283, 2.22441e-07)
% (284, 2.22441e-07)
% (285, 2.22441e-07)
% (286, 2.22441e-07)
% (287, 2.22441e-07)
% (288, 2.22441e-07)
% (289, 2.22441e-07)
% (290, 2.22441e-07)
% (291, 2.22441e-07)
% (292, 2.22441e-07)
% (293, 2.22441e-07)
% (294, 2.22441e-07)
% (295, 2.22441e-07)
% (296, 2.22441e-07)
% (297, 2.22441e-07)
% (298, 2.22441e-07)
% (299, 2.22441e-07)
% (300, 2.22441e-07)
% (301, 2.22441e-07)
% (302, 2.22441e-07)
% (303, 2.22441e-07)
% (304, 2.22441e-07)
% (305, 2.22441e-07)
% (306, 2.22441e-07)
% (307, 2.22441e-07)
% (308, 2.22441e-07)
% (309, 2.22441e-07)
% (310, 2.22441e-07)
% (311, 2.22441e-07)
% (312, 2.22441e-07)
% (313, 2.22441e-07)
% (314, 2.22441e-07)
% (315, 2.22441e-07)
% (316, 2.22441e-07)
% (317, 2.22441e-07)
% (318, 2.22441e-07)
% (319, 2.22441e-07)
% (320, 2.22441e-07)
% (321, 2.22441e-07)
% (322, 2.22441e-07)
% (323, 2.22441e-07)
% (324, 2.22441e-07)
% (325, 2.22441e-07)
% (326, 2.22441e-07)
% (327, 2.22441e-07)
% (328, 2.22441e-07)
% (329, 2.22441e-07)
% (330, 2.22441e-07)
% (331, 2.22441e-07)
% (332, 2.22441e-07)
% (333, 2.22441e-07)
% (334, 2.22441e-07)
% (335, 2.22441e-07)
% (336, 2.22441e-07)
% (337, 2.22441e-07)
% (338, 2.22441e-07)
% (339, 2.22441e-07)
% (340, 2.22441e-07)
% (341, 2.22441e-07)
% (342, 2.22441e-07)
% (343, 2.22441e-07)
% (344, 2.22441e-07)
% (345, 2.22441e-07)
% (346, 2.22441e-07)
% (347, 2.22441e-07)
% (348, 2.22441e-07)
% (349, 2.22441e-07)
% (350, 2.22441e-07)
% (351, 2.22441e-07)
% (352, 2.22441e-07)
% (353, 2.22441e-07)
% (354, 2.22441e-07)
% (355, 2.22441e-07)
% (356, 2.22441e-07)
% (357, 2.22441e-07)
% (358, 2.22441e-07)
% (359, 2.22441e-07)
% (360, 2.22441e-07)
% (361, 2.22441e-07)
% (362, 2.22441e-07)
% (363, 2.22441e-07)
% (364, 2.22441e-07)
% (365, 2.22441e-07)
% (366, 2.22441e-07)
% (367, 2.22441e-07)
% (368, 2.22441e-07)
% (369, 2.22441e-07)
% (370, 2.22441e-07)
% (371, 2.22441e-07)
% (372, 2.22441e-07)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.31401e-15)
% (3, 2.25845e-15)
% (4, 3.09667e-15)
% (5, 3.87086e-15)
% (6, 4.61082e-15)
% (7, 5.22032e-15)
% (8, 5.6279e-15)
% (9, 5.92286e-15)
% (10, 6.16702e-15)
% (11, 6.3826e-15)
% (12, 6.59213e-15)
% (13, 1.14288e-07)
% (14, 2.2158e-07)
% (15, 3.15747e-07)
% (16, 4.04985e-07)
% (17, 4.89676e-07)
% (18, 5.66305e-07)
% (19, 6.35183e-07)
% (20, 6.95482e-07)
% (21, 7.43698e-07)
% (22, 7.87384e-07)
% (23, 8.27861e-07)
% (24, 8.61525e-07)
% (25, 8.89309e-07)
% (26, 9.15463e-07)
% (27, 9.4154e-07)
% (28, 9.65064e-07)
% (29, 9.87361e-07)
% (30, 1.00928e-06)
% (31, 1.03225e-06)
% (32, 1.05548e-06)
% (33, 1.07756e-06)
% (34, 1.09994e-06)
% (35, 1.12325e-06)
% (36, 1.1483e-06)
% (37, 1.17487e-06)
% (38, 1.20314e-06)
% (39, 1.23394e-06)
% (40, 1.26552e-06)
% (41, 1.29468e-06)
% (42, 1.32363e-06)
% (43, 1.35385e-06)
% (44, 1.38421e-06)
% (45, 1.41599e-06)
% (46, 1.44839e-06)
% (47, 1.47994e-06)
% (48, 1.51254e-06)
% (49, 1.54485e-06)
% (50, 1.57678e-06)
% (51, 1.60394e-06)
% (52, 1.62443e-06)
% (53, 1.64362e-06)
% (54, 1.6648e-06)
% (55, 1.6878e-06)
% (56, 1.71042e-06)
% (57, 1.73173e-06)
% (58, 1.75161e-06)
% (59, 1.772e-06)
% (60, 1.79442e-06)
% (61, 1.81658e-06)
% (62, 1.83667e-06)
% (63, 1.85631e-06)
% (64, 1.87508e-06)
% (65, 1.88994e-06)
% (66, 1.90244e-06)
% (67, 1.91429e-06)
% (68, 1.92446e-06)
% (69, 1.93239e-06)
% (70, 1.93935e-06)
% (71, 1.94609e-06)
% (72, 1.95212e-06)
% (73, 1.9567e-06)
% (74, 1.96028e-06)
% (75, 1.96355e-06)
% (76, 1.96673e-06)
% (77, 1.96961e-06)
% (78, 1.97214e-06)
% (79, 1.97451e-06)
% (80, 1.9768e-06)
% (81, 1.97905e-06)
% (82, 1.98133e-06)
% (83, 1.98353e-06)
% (84, 1.9855e-06)
% (85, 1.98715e-06)
% (86, 1.98849e-06)
% (87, 1.98955e-06)
% (88, 1.99042e-06)
% (89, 1.99116e-06)
% (90, 1.99182e-06)
% (91, 1.99238e-06)
% (92, 1.99284e-06)
% (93, 1.99323e-06)
% (94, 1.99354e-06)
% (95, 1.99379e-06)
% (96, 1.99398e-06)
% (97, 1.99413e-06)
% (98, 1.99427e-06)
% (99, 1.99438e-06)
% (100, 1.99448e-06)
% (101, 1.99455e-06)
% (102, 1.9946e-06)
% (103, 1.99465e-06)
% (104, 1.9947e-06)
% (105, 1.99473e-06)
% (106, 1.99477e-06)
% (107, 1.9948e-06)
% (108, 1.99483e-06)
% (109, 1.99486e-06)
% (110, 1.99489e-06)
% (111, 1.99491e-06)
% (112, 1.99494e-06)
% (113, 1.99496e-06)
% (114, 1.99497e-06)
% (115, 1.99499e-06)
% (116, 1.995e-06)
% (117, 1.99501e-06)
% (118, 1.99502e-06)
% (119, 1.99502e-06)
% (120, 1.99503e-06)
% (121, 1.99503e-06)
% (122, 1.99504e-06)
% (123, 1.99504e-06)
% (124, 1.99504e-06)
% (125, 1.99505e-06)
% (126, 1.99505e-06)
% (127, 1.99505e-06)
% (128, 1.99505e-06)
% (129, 1.99506e-06)
% (130, 1.99506e-06)
% (131, 1.99506e-06)
% (132, 1.99506e-06)
% (133, 1.99507e-06)
% (134, 1.99507e-06)
% (135, 1.99507e-06)
% (136, 1.99507e-06)
% (137, 1.99507e-06)
% (138, 1.99507e-06)
% (139, 1.99507e-06)
% (140, 1.99507e-06)
% (141, 1.99507e-06)
% (142, 1.99507e-06)
% (143, 1.99508e-06)
% (144, 1.99508e-06)
% (145, 1.99508e-06)
% (146, 1.99508e-06)
% (147, 1.99508e-06)
% (148, 1.99508e-06)
% (149, 1.99508e-06)
% (150, 1.99508e-06)
% (151, 1.99508e-06)
% (152, 1.99508e-06)
% (153, 1.99508e-06)
% (154, 1.99508e-06)
% (155, 1.99508e-06)
% (156, 1.99508e-06)
% (157, 1.99508e-06)
% (158, 1.99508e-06)
% (159, 1.99508e-06)
% (160, 1.99508e-06)
% (161, 1.99508e-06)
% (162, 1.99508e-06)
% (163, 1.99508e-06)
% (164, 1.99508e-06)
% (165, 1.99508e-06)
% (166, 1.99508e-06)
% (167, 1.99508e-06)
% (168, 1.99508e-06)
% (169, 1.99508e-06)
% (170, 1.99508e-06)
% (171, 1.99508e-06)
% (172, 1.99508e-06)
% (173, 1.99508e-06)
% (174, 1.99508e-06)
% (175, 1.99508e-06)
% (176, 1.99508e-06)
% (177, 1.99508e-06)
% (178, 1.99508e-06)
% (179, 1.99508e-06)
% (180, 1.99508e-06)
% (181, 1.99508e-06)
% (182, 1.99508e-06)
% (183, 1.99508e-06)
% (184, 1.99508e-06)
% (185, 1.99508e-06)
% (186, 1.99508e-06)
% (187, 1.99508e-06)
% (188, 1.99508e-06)
% (189, 1.99508e-06)
% (190, 1.99508e-06)
% (191, 1.99508e-06)
% (192, 1.99508e-06)
% (193, 1.99508e-06)
% (194, 1.99508e-06)
% (195, 1.99508e-06)
% (196, 1.99508e-06)
% (197, 1.99508e-06)
% (198, 1.99508e-06)
% (199, 1.99508e-06)
% (200, 1.99508e-06)
% (201, 1.99508e-06)
% (202, 1.99508e-06)
% (203, 1.99508e-06)
% (204, 1.99508e-06)
% (205, 1.99508e-06)
% (206, 1.99508e-06)
% (207, 1.99508e-06)
% (208, 1.99508e-06)
% (209, 1.99508e-06)
% (210, 1.99508e-06)
% (211, 1.99508e-06)
% (212, 1.99508e-06)
% (213, 1.99508e-06)
% (214, 1.99508e-06)
% (215, 1.99508e-06)
% (216, 1.99508e-06)
% (217, 1.99508e-06)
% (218, 1.99508e-06)
% (219, 1.99508e-06)
% (220, 1.99508e-06)
% (221, 1.99508e-06)
% (222, 1.99508e-06)
% (223, 1.99508e-06)
% (224, 1.99508e-06)
% (225, 1.99508e-06)
% (226, 1.99508e-06)
% (227, 1.99508e-06)
% (228, 1.99508e-06)
% (229, 1.99508e-06)
% (230, 1.99508e-06)
% (231, 1.99508e-06)
% (232, 1.99508e-06)
% (233, 1.99508e-06)
% (234, 1.99508e-06)
% (235, 1.99508e-06)
% (236, 1.99508e-06)
% (237, 1.99508e-06)
% (238, 1.99508e-06)
% (239, 1.99508e-06)
% (240, 1.99508e-06)
% (241, 1.99508e-06)
% (242, 1.99508e-06)
% (243, 1.99508e-06)
% (244, 1.99508e-06)
% (245, 1.99508e-06)
% (246, 1.99508e-06)
% (247, 1.99508e-06)
% (248, 1.99508e-06)
% (249, 1.99508e-06)
% (250, 1.99508e-06)
% (251, 1.99508e-06)
% (252, 1.99508e-06)
% (253, 1.99508e-06)
% (254, 1.99508e-06)
% (255, 1.99508e-06)
% (256, 1.99508e-06)
% (257, 1.99508e-06)
% (258, 1.99508e-06)
% (259, 1.99508e-06)
% (260, 1.99508e-06)
% (261, 1.99508e-06)
% (262, 1.99508e-06)
% (263, 1.99508e-06)
% (264, 1.99508e-06)
% (265, 1.99508e-06)
% (266, 1.99508e-06)
% (267, 1.99508e-06)
% (268, 1.99508e-06)
% (269, 1.99508e-06)
% (270, 1.99508e-06)
% (271, 1.99508e-06)
% (272, 1.99508e-06)
% (273, 1.99508e-06)
% (274, 1.99508e-06)
% (275, 1.99508e-06)
% (276, 1.99508e-06)
% (277, 1.99508e-06)
% (278, 1.99508e-06)
% (279, 1.99508e-06)
% (280, 1.99508e-06)
% (281, 1.99508e-06)
% (282, 1.99508e-06)
% (283, 1.99508e-06)
% (284, 1.99508e-06)
% (285, 1.99508e-06)
% (286, 1.99508e-06)
% (287, 1.99508e-06)
% (288, 1.99508e-06)
% (289, 1.99508e-06)
% (290, 1.99508e-06)
% (291, 1.99508e-06)
% (292, 1.99508e-06)
% (293, 1.99508e-06)
% (294, 1.99508e-06)
% (295, 1.99508e-06)
% (296, 1.99508e-06)
% (297, 1.99508e-06)
% (298, 1.99508e-06)
% (299, 1.99508e-06)
% (300, 1.99508e-06)
% (301, 1.99508e-06)
% (302, 1.99508e-06)
% (303, 1.99508e-06)
% (304, 1.99508e-06)
% (305, 1.99508e-06)
% (306, 1.99508e-06)
% (307, 1.99508e-06)
% (308, 1.99508e-06)
% (309, 1.99508e-06)
% (310, 1.99508e-06)
% (311, 1.99508e-06)
% (312, 1.99508e-06)
% (313, 1.99508e-06)
% (314, 1.99508e-06)
% (315, 1.99508e-06)
% (316, 1.99508e-06)
% (317, 1.99508e-06)
% (318, 1.99508e-06)
% (319, 1.99508e-06)
% (320, 1.99508e-06)
% (321, 1.99508e-06)
% (322, 1.99508e-06)
% (323, 1.99508e-06)
% (324, 1.99508e-06)
% (325, 1.99508e-06)
% (326, 1.99508e-06)
% (327, 1.99508e-06)
% (328, 1.99508e-06)
% (329, 1.99508e-06)
% (330, 1.99508e-06)
% (331, 1.99508e-06)
% (332, 1.99508e-06)
% (333, 1.99508e-06)
% (334, 1.99508e-06)
% (335, 1.99508e-06)
% (336, 1.99508e-06)
% (337, 1.99508e-06)
% (338, 1.99508e-06)
% (339, 1.99508e-06)
% (340, 1.99508e-06)
% (341, 1.99508e-06)
% (342, 1.99508e-06)
% (343, 1.99508e-06)
% (344, 1.99508e-06)
% (345, 1.99508e-06)
% (346, 1.99508e-06)
% (347, 1.99508e-06)
% (348, 1.99508e-06)
% (349, 1.99508e-06)
% (350, 1.99508e-06)
% (351, 1.99508e-06)
% (352, 1.99508e-06)
% (353, 1.99508e-06)
% (354, 1.99508e-06)
% (355, 1.99508e-06)
% (356, 1.99508e-06)
% (357, 1.99508e-06)
% (358, 1.99508e-06)
% (359, 1.99508e-06)
% (360, 1.99508e-06)
% (361, 1.99508e-06)
% (362, 1.99508e-06)
% (363, 1.99508e-06)
% (364, 1.99508e-06)
% (365, 1.99508e-06)
% (366, 1.99508e-06)
% (367, 1.99508e-06)
% (368, 1.99508e-06)
% (369, 1.99508e-06)
% (370, 1.99508e-06)
% (371, 1.99508e-06)
% (372, 1.99508e-06)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 0.136119) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.639254)
(2, 0.565457)
(3, 0.504402)
(4, 0.489675)
(5, 0.457928)
(6, 0.304402)
(7, 0.205994)
(8, 0.16813)
(9, 0.142364)
(10, 0.133817)
(11, 0.136119)
(12, 0.13808)
(13, 0.115901)
(14, 0.108777)
(15, 0.104492)
(16, 0.097489)
(17, 0.0842863)
(18, 0.0802151)
(19, 0.0616533)
(20, 0.0526166)
(21, 0.052)
(22, 0.0438479)
(23, 0.0356672)
(24, 0.0301336)
(25, 0.032953)
(26, 0.0289782)
(27, 0.0271273)
(28, 0.0260401)
(29, 0.0252985)
(30, 0.0239034)
(31, 0.0256844)
(32, 0.0266871)
(33, 0.0283486)
(34, 0.0306054)
(35, 0.0323333)
(36, 0.0365838)
(37, 0.0405662)
(38, 0.0416206)
(39, 0.0361229)
(40, 0.0336941)
(41, 0.0359458)
(42, 0.0359877)
(43, 0.0330135)
(44, 0.0358192)
(45, 0.0346598)
(46, 0.0377064)
(47, 0.0409089)
(48, 0.0411454)
(49, 0.0306847)
(50, 0.0230315)
(51, 0.0232438)
(52, 0.0273788)
(53, 0.029295)
(54, 0.0290463)
(55, 0.0273854)
(56, 0.0254542)
(57, 0.0230793)
(58, 0.0251438)
(59, 0.0255796)
(60, 0.0235866)
(61, 0.0225513)
(62, 0.0209292)
(63, 0.0166631)
(64, 0.0149726)
(65, 0.0145385)
(66, 0.0117073)
(67, 0.00913276)
(68, 0.00819641)
(69, 0.00833073)
(70, 0.00841605)
(71, 0.00669366)
(72, 0.00469452)
(73, 0.00397137)
(74, 0.00389943)
(75, 0.00365013)
(76, 0.00311469)
(77, 0.00263348)
(78, 0.00243783)
(79, 0.00268848)
(80, 0.00276404)
(81, 0.00257359)
(82, 0.00231352)
(83, 0.0019177)
(84, 0.0015826)
(85, 0.00122742)
(86, 0.00112205)
(87, 0.00107613)
(88, 0.000868541)
(89, 0.000727817)
(90, 0.000653427)
(91, 0.000561952)
(92, 0.00042627)
(93, 0.000315927)
(94, 0.000246794)
(95, 0.000183542)
(96, 0.000138809)
(97, 0.000133094)
(98, 0.000112471)
(99, 8.17581e-05)
(100, 6.87511e-05)
(101, 5.81286e-05)
(102, 5.37804e-05)
(103, 5.15117e-05)
(104, 4.42708e-05)
(105, 3.87742e-05)
(106, 3.61441e-05)
(107, 3.73797e-05)
(108, 3.60843e-05)
(109, 3.15005e-05)
(110, 2.51366e-05)
(111, 2.39478e-05)
(112, 2.28113e-05)
(113, 1.88466e-05)
(114, 1.53774e-05)
(115, 1.08197e-05)
(116, 8.12651e-06)
(117, 7.68231e-06)
(118, 7.77514e-06)
(119, 7.16694e-06)
(120, 5.56686e-06)
(121, 4.81516e-06)
(122, 3.66293e-06)
(123, 3.21931e-06)
(124, 3.26977e-06)
(125, 3.49139e-06)
(126, 3.68014e-06)
(127, 3.22395e-06)
(128, 2.89393e-06)
(129, 2.67833e-06)
(130, 2.45867e-06)
(131, 2.26223e-06)
(132, 2.11083e-06)
(133, 1.88691e-06)
(134, 1.86412e-06)
(135, 1.56409e-06)
(136, 1.25366e-06)
(137, 9.77587e-07)
(138, 8.41138e-07)
(139, 7.22146e-07)
(140, 5.77895e-07)
(141, 5.48537e-07)
(142, 4.50447e-07)
(143, 4.20336e-07)
(144, 3.24798e-07)
(145, 2.95002e-07)
(146, 2.79428e-07)
(147, 2.44075e-07)
(148, 2.3248e-07)
(149, 2.23253e-07)
(150, 2.04802e-07)
(151, 2.39436e-07)
(152, 1.99488e-07)
(153, 2.1079e-07)
(154, 1.99205e-07)
(155, 1.97534e-07)
(156, 1.96741e-07)
(157, 1.93184e-07)
(158, 1.91538e-07)
(159, 1.88967e-07)
(160, 1.89213e-07)
(161, 1.88033e-07)
(162, 1.87987e-07)
(163, 1.87333e-07)
(164, 1.87609e-07)
(165, 1.82264e-07)
(166, 1.8939e-07)
(167, 1.84994e-07)
(168, 1.86693e-07)
(169, 1.85697e-07)
(170, 1.8626e-07)
(171, 1.86111e-07)
(172, 1.86283e-07)
(173, 1.85877e-07)
(174, 1.86151e-07)
(175, 1.85926e-07)
(176, 1.86446e-07)
(177, 1.8574e-07)
(178, 1.8616e-07)
(179, 1.86456e-07)
(180, 1.85483e-07)
(181, 1.86619e-07)
(182, 1.85906e-07)
(183, 1.8624e-07)
(184, 1.86049e-07)
(185, 1.86187e-07)
(186, 1.86174e-07)
(187, 1.8601e-07)
(188, 1.86201e-07)
(189, 1.85981e-07)
(190, 1.86106e-07)
(191, 1.86049e-07)
(192, 1.85997e-07)
(193, 1.86008e-07)
(194, 1.86058e-07)
(195, 1.85838e-07)
(196, 1.86228e-07)
(197, 1.85853e-07)
(198, 1.86043e-07)
(199, 1.85951e-07)
(200, 1.85989e-07)
(201, 1.85965e-07)
(202, 1.85994e-07)
(203, 1.86011e-07)
(204, 1.86008e-07)
(205, 1.85975e-07)
(206, 1.86064e-07)
(207, 1.85931e-07)
(208, 1.86059e-07)
(209, 1.86046e-07)
(210, 1.85826e-07)
(211, 1.86445e-07)
(212, 1.85818e-07)
(213, 1.8609e-07)
(214, 1.8601e-07)
(215, 1.86004e-07)
(216, 1.86041e-07)
(217, 1.85966e-07)
(218, 1.86055e-07)
(219, 1.86014e-07)
(220, 1.86013e-07)
(221, 1.86035e-07)
(222, 1.86007e-07)
(223, 1.86024e-07)
(224, 1.8602e-07)
(225, 1.86013e-07)
(226, 1.86027e-07)
(227, 1.86008e-07)
(228, 1.86025e-07)
(229, 1.86019e-07)
(230, 1.86018e-07)
(231, 1.8602e-07)
(232, 1.86019e-07)
(233, 1.86019e-07)
(234, 1.8602e-07)
(235, 1.86019e-07)
(236, 1.86018e-07)
(237, 1.86019e-07)
(238, 1.86017e-07)
(239, 1.86017e-07)
(240, 1.86015e-07)
(241, 1.86017e-07)
(242, 1.86015e-07)
(243, 1.86018e-07)
(244, 1.86014e-07)
(245, 1.86017e-07)
(246, 1.86015e-07)
(247, 1.86016e-07)
(248, 1.86016e-07)
(249, 1.86016e-07)
(250, 1.86016e-07)
(251, 1.86016e-07)
(252, 1.86016e-07)
(253, 1.86016e-07)
(254, 1.86016e-07)
(255, 1.86016e-07)
(256, 1.86016e-07)
(257, 1.86016e-07)
(258, 1.86016e-07)
(259, 1.86016e-07)
(260, 1.86016e-07)
(261, 1.86016e-07)
(262, 1.86016e-07)
(263, 1.86016e-07)
(264, 1.86016e-07)
(265, 1.86016e-07)
(266, 1.86016e-07)
(267, 1.86016e-07)
(268, 1.86016e-07)
(269, 1.86016e-07)
(270, 1.86016e-07)
(271, 1.86016e-07)
(272, 1.86016e-07)
(273, 1.86016e-07)
(274, 1.86016e-07)
(275, 1.86016e-07)
(276, 1.86016e-07)
(277, 1.86016e-07)
(278, 1.86016e-07)
(279, 1.86016e-07)
(280, 1.86016e-07)
(281, 1.86016e-07)
(282, 1.86016e-07)
(283, 1.86016e-07)
(284, 1.86016e-07)
(285, 1.86016e-07)
(286, 1.86016e-07)
(287, 1.86016e-07)
(288, 1.86016e-07)
(289, 1.86016e-07)
(290, 1.86016e-07)
(291, 1.86016e-07)
(292, 1.86016e-07)
(293, 1.86016e-07)
(294, 1.86016e-07)
(295, 1.86016e-07)
(296, 1.86016e-07)
(297, 1.86016e-07)
(298, 1.86016e-07)
(299, 1.86016e-07)
(300, 1.86016e-07)
(301, 1.86016e-07)
(302, 1.86016e-07)
(303, 1.86016e-07)
(304, 1.86016e-07)
(305, 1.86016e-07)
(306, 1.86016e-07)
(307, 1.86016e-07)
(308, 1.86016e-07)
(309, 1.86016e-07)
(310, 1.86016e-07)
(311, 1.86016e-07)
(312, 1.86016e-07)
(313, 1.86016e-07)
(314, 1.86016e-07)
(315, 1.86016e-07)
(316, 1.86016e-07)
(317, 1.86016e-07)
(318, 1.86016e-07)
(319, 1.86016e-07)
(320, 1.86016e-07)
(321, 1.86016e-07)
(322, 1.86016e-07)
(323, 1.86016e-07)
(324, 1.86016e-07)
(325, 1.86016e-07)
(326, 1.86016e-07)
(327, 1.86016e-07)
(328, 1.86016e-07)
(329, 1.86016e-07)
(330, 1.86016e-07)
(331, 1.86016e-07)
(332, 1.86016e-07)
(333, 1.86016e-07)
(334, 1.86016e-07)
(335, 1.86016e-07)
(336, 1.86016e-07)
(337, 1.86016e-07)
(338, 1.86016e-07)
(339, 1.86016e-07)
(340, 1.86016e-07)
(341, 1.86016e-07)
(342, 1.86016e-07)
(343, 1.86016e-07)
(344, 1.86016e-07)
(345, 1.86016e-07)
(346, 1.86016e-07)
(347, 1.86016e-07)
(348, 1.86016e-07)
(349, 1.86016e-07)
(350, 1.86016e-07)
(351, 1.86016e-07)
(352, 1.86016e-07)
(353, 1.86016e-07)
(354, 1.86016e-07)
(355, 1.86016e-07)
(356, 1.86016e-07)
(357, 1.86016e-07)
(358, 1.86016e-07)
(359, 1.86016e-07)
(360, 1.86016e-07)
(361, 1.86016e-07)
(362, 1.86016e-07)
(363, 1.86016e-07)
(364, 1.86016e-07)
(365, 1.86016e-07)
(366, 1.86016e-07)
(367, 1.86016e-07)
(368, 1.86016e-07)
(369, 1.86016e-07)
(370, 1.86016e-07)
(371, 1.86016e-07)
(372, 1.86016e-07)
(373, 1.86016e-07)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.31401e-15)
(3, 2.25845e-15)
(4, 3.09667e-15)
(5, 3.87086e-15)
(6, 4.61082e-15)
(7, 5.22032e-15)
(8, 5.6279e-15)
(9, 5.92286e-15)
(10, 6.16702e-15)
(11, 6.3826e-15)
(12, 6.59213e-15)
(13, 6.80501e-15)
(14, 7.00486e-15)
(15, 7.18026e-15)
(16, 7.34648e-15)
(17, 7.50422e-15)
(18, 7.64696e-15)
(19, 7.77525e-15)
(20, 7.88757e-15)
(21, 7.97738e-15)
(22, 4.36862e-08)
(23, 8.4163e-08)
(24, 1.17827e-07)
(25, 1.45611e-07)
(26, 1.71765e-07)
(27, 1.97841e-07)
(28, 2.21361e-07)
(29, 2.43609e-07)
(30, 2.65073e-07)
(31, 2.85685e-07)
(32, 3.06268e-07)
(33, 3.2806e-07)
(34, 3.50923e-07)
(35, 3.75386e-07)
(36, 4.01543e-07)
(37, 4.30044e-07)
(38, 4.61997e-07)
(39, 4.96225e-07)
(40, 5.2899e-07)
(41, 5.58264e-07)
(42, 5.87186e-07)
(43, 6.17196e-07)
(44, 6.46163e-07)
(45, 6.74715e-07)
(46, 7.0419e-07)
(47, 7.34202e-07)
(48, 7.66812e-07)
(49, 8.01034e-07)
(50, 8.31627e-07)
(51, 8.54496e-07)
(52, 8.7379e-07)
(53, 8.94665e-07)
(54, 9.18197e-07)
(55, 9.42554e-07)
(56, 9.66198e-07)
(57, 9.8836e-07)
(58, 1.00875e-06)
(59, 1.02875e-06)
(60, 1.04989e-06)
(61, 1.07052e-06)
(62, 1.08983e-06)
(63, 1.10807e-06)
(64, 1.12401e-06)
(65, 1.13731e-06)
(66, 1.14965e-06)
(67, 1.16077e-06)
(68, 1.16961e-06)
(69, 1.1769e-06)
(70, 1.18379e-06)
(71, 1.19077e-06)
(72, 1.19718e-06)
(73, 1.20205e-06)
(74, 1.20571e-06)
(75, 1.20899e-06)
(76, 1.21216e-06)
(77, 1.21501e-06)
(78, 1.21744e-06)
(79, 1.21957e-06)
(80, 1.22169e-06)
(81, 1.22396e-06)
(82, 1.2262e-06)
(83, 1.22826e-06)
(84, 1.23004e-06)
(85, 1.23153e-06)
(86, 1.23272e-06)
(87, 1.23371e-06)
(88, 1.23463e-06)
(89, 1.23545e-06)
(90, 1.23612e-06)
(91, 1.2367e-06)
(92, 1.23722e-06)
(93, 1.23764e-06)
(94, 1.23795e-06)
(95, 1.23819e-06)
(96, 1.23838e-06)
(97, 1.23851e-06)
(98, 1.23863e-06)
(99, 1.23873e-06)
(100, 1.23881e-06)
(101, 1.23888e-06)
(102, 1.23893e-06)
(103, 1.23898e-06)
(104, 1.23902e-06)
(105, 1.23906e-06)
(106, 1.2391e-06)
(107, 1.23913e-06)
(108, 1.23916e-06)
(109, 1.23919e-06)
(110, 1.23922e-06)
(111, 1.23924e-06)
(112, 1.23926e-06)
(113, 1.23928e-06)
(114, 1.2393e-06)
(115, 1.23931e-06)
(116, 1.23933e-06)
(117, 1.23933e-06)
(118, 1.23934e-06)
(119, 1.23935e-06)
(120, 1.23935e-06)
(121, 1.23936e-06)
(122, 1.23936e-06)
(123, 1.23937e-06)
(124, 1.23937e-06)
(125, 1.23937e-06)
(126, 1.23937e-06)
(127, 1.23938e-06)
(128, 1.23938e-06)
(129, 1.23938e-06)
(130, 1.23939e-06)
(131, 1.23939e-06)
(132, 1.23939e-06)
(133, 1.23939e-06)
(134, 1.23939e-06)
(135, 1.23939e-06)
(136, 1.2394e-06)
(137, 1.2394e-06)
(138, 1.2394e-06)
(139, 1.2394e-06)
(140, 1.2394e-06)
(141, 1.2394e-06)
(142, 1.2394e-06)
(143, 1.2394e-06)
(144, 1.2394e-06)
(145, 1.2394e-06)
(146, 1.2394e-06)
(147, 1.2394e-06)
(148, 1.2394e-06)
(149, 1.2394e-06)
(150, 1.2394e-06)
(151, 1.2394e-06)
(152, 1.2394e-06)
(153, 1.2394e-06)
(154, 1.2394e-06)
(155, 1.2394e-06)
(156, 1.2394e-06)
(157, 1.2394e-06)
(158, 1.2394e-06)
(159, 1.2394e-06)
(160, 1.2394e-06)
(161, 1.2394e-06)
(162, 1.2394e-06)
(163, 1.2394e-06)
(164, 1.2394e-06)
(165, 1.2394e-06)
(166, 1.2394e-06)
(167, 1.2394e-06)
(168, 1.2394e-06)
(169, 1.2394e-06)
(170, 1.2394e-06)
(171, 1.2394e-06)
(172, 1.2394e-06)
(173, 1.2394e-06)
(174, 1.2394e-06)
(175, 1.2394e-06)
(176, 1.2394e-06)
(177, 1.2394e-06)
(178, 1.2394e-06)
(179, 1.2394e-06)
(180, 1.2394e-06)
(181, 1.2394e-06)
(182, 1.2394e-06)
(183, 1.2394e-06)
(184, 1.2394e-06)
(185, 1.2394e-06)
(186, 1.2394e-06)
(187, 1.2394e-06)
(188, 1.2394e-06)
(189, 1.2394e-06)
(190, 1.2394e-06)
(191, 1.2394e-06)
(192, 1.2394e-06)
(193, 1.2394e-06)
(194, 1.2394e-06)
(195, 1.2394e-06)
(196, 1.2394e-06)
(197, 1.2394e-06)
(198, 1.2394e-06)
(199, 1.2394e-06)
(200, 1.2394e-06)
(201, 1.2394e-06)
(202, 1.2394e-06)
(203, 1.2394e-06)
(204, 1.2394e-06)
(205, 1.2394e-06)
(206, 1.2394e-06)
(207, 1.2394e-06)
(208, 1.2394e-06)
(209, 1.2394e-06)
(210, 1.2394e-06)
(211, 1.2394e-06)
(212, 1.2394e-06)
(213, 1.2394e-06)
(214, 1.2394e-06)
(215, 1.2394e-06)
(216, 1.2394e-06)
(217, 1.2394e-06)
(218, 1.2394e-06)
(219, 1.2394e-06)
(220, 1.2394e-06)
(221, 1.2394e-06)
(222, 1.2394e-06)
(223, 1.2394e-06)
(224, 1.2394e-06)
(225, 1.2394e-06)
(226, 1.2394e-06)
(227, 1.2394e-06)
(228, 1.2394e-06)
(229, 1.2394e-06)
(230, 1.2394e-06)
(231, 1.2394e-06)
(232, 1.2394e-06)
(233, 1.2394e-06)
(234, 1.2394e-06)
(235, 1.2394e-06)
(236, 1.2394e-06)
(237, 1.2394e-06)
(238, 1.2394e-06)
(239, 1.2394e-06)
(240, 1.2394e-06)
(241, 1.2394e-06)
(242, 1.2394e-06)
(243, 1.2394e-06)
(244, 1.2394e-06)
(245, 1.2394e-06)
(246, 1.2394e-06)
(247, 1.2394e-06)
(248, 1.2394e-06)
(249, 1.2394e-06)
(250, 1.2394e-06)
(251, 1.2394e-06)
(252, 1.2394e-06)
(253, 1.2394e-06)
(254, 1.2394e-06)
(255, 1.2394e-06)
(256, 1.2394e-06)
(257, 1.2394e-06)
(258, 1.2394e-06)
(259, 1.2394e-06)
(260, 1.2394e-06)
(261, 1.2394e-06)
(262, 1.2394e-06)
(263, 1.2394e-06)
(264, 1.2394e-06)
(265, 1.2394e-06)
(266, 1.2394e-06)
(267, 1.2394e-06)
(268, 1.2394e-06)
(269, 1.2394e-06)
(270, 1.2394e-06)
(271, 1.2394e-06)
(272, 1.2394e-06)
(273, 1.2394e-06)
(274, 1.2394e-06)
(275, 1.2394e-06)
(276, 1.2394e-06)
(277, 1.2394e-06)
(278, 1.2394e-06)
(279, 1.2394e-06)
(280, 1.2394e-06)
(281, 1.2394e-06)
(282, 1.2394e-06)
(283, 1.2394e-06)
(284, 1.2394e-06)
(285, 1.2394e-06)
(286, 1.2394e-06)
(287, 1.2394e-06)
(288, 1.2394e-06)
(289, 1.2394e-06)
(290, 1.2394e-06)
(291, 1.2394e-06)
(292, 1.2394e-06)
(293, 1.2394e-06)
(294, 1.2394e-06)
(295, 1.2394e-06)
(296, 1.2394e-06)
(297, 1.2394e-06)
(298, 1.2394e-06)
(299, 1.2394e-06)
(300, 1.2394e-06)
(301, 1.2394e-06)
(302, 1.2394e-06)
(303, 1.2394e-06)
(304, 1.2394e-06)
(305, 1.2394e-06)
(306, 1.2394e-06)
(307, 1.2394e-06)
(308, 1.2394e-06)
(309, 1.2394e-06)
(310, 1.2394e-06)
(311, 1.2394e-06)
(312, 1.2394e-06)
(313, 1.2394e-06)
(314, 1.2394e-06)
(315, 1.2394e-06)
(316, 1.2394e-06)
(317, 1.2394e-06)
(318, 1.2394e-06)
(319, 1.2394e-06)
(320, 1.2394e-06)
(321, 1.2394e-06)
(322, 1.2394e-06)
(323, 1.2394e-06)
(324, 1.2394e-06)
(325, 1.2394e-06)
(326, 1.2394e-06)
(327, 1.2394e-06)
(328, 1.2394e-06)
(329, 1.2394e-06)
(330, 1.2394e-06)
(331, 1.2394e-06)
(332, 1.2394e-06)
(333, 1.2394e-06)
(334, 1.2394e-06)
(335, 1.2394e-06)
(336, 1.2394e-06)
(337, 1.2394e-06)
(338, 1.2394e-06)
(339, 1.2394e-06)
(340, 1.2394e-06)
(341, 1.2394e-06)
(342, 1.2394e-06)
(343, 1.2394e-06)
(344, 1.2394e-06)
(345, 1.2394e-06)
(346, 1.2394e-06)
(347, 1.2394e-06)
(348, 1.2394e-06)
(349, 1.2394e-06)
(350, 1.2394e-06)
(351, 1.2394e-06)
(352, 1.2394e-06)
(353, 1.2394e-06)
(354, 1.2394e-06)
(355, 1.2394e-06)
(356, 1.2394e-06)
(357, 1.2394e-06)
(358, 1.2394e-06)
(359, 1.2394e-06)
(360, 1.2394e-06)
(361, 1.2394e-06)
(362, 1.2394e-06)
(363, 1.2394e-06)
(364, 1.2394e-06)
(365, 1.2394e-06)
(366, 1.2394e-06)
(367, 1.2394e-06)
(368, 1.2394e-06)
(369, 1.2394e-06)
(370, 1.2394e-06)
(371, 1.2394e-06)
(372, 1.2394e-06)
(373, 1.2394e-06)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (20, 0.0526166) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.639254)
(2, 0.565457)
(3, 0.504402)
(4, 0.489675)
(5, 0.457928)
(6, 0.304402)
(7, 0.205994)
(8, 0.16813)
(9, 0.142364)
(10, 0.133817)
(11, 0.136119)
(12, 0.13808)
(13, 0.115901)
(14, 0.108777)
(15, 0.104492)
(16, 0.097489)
(17, 0.0842863)
(18, 0.0802151)
(19, 0.0616533)
(20, 0.0526166)
(21, 0.052)
(22, 0.0438479)
(23, 0.0356672)
(24, 0.0301336)
(25, 0.0329529)
(26, 0.0289782)
(27, 0.0271273)
(28, 0.0260401)
(29, 0.0252985)
(30, 0.0239034)
(31, 0.0256844)
(32, 0.0266869)
(33, 0.0283457)
(34, 0.0305726)
(35, 0.0320359)
(36, 0.0344912)
(37, 0.0367733)
(38, 0.0370185)
(39, 0.0354402)
(40, 0.0345507)
(41, 0.0398165)
(42, 0.0420052)
(43, 0.0336229)
(44, 0.0357368)
(45, 0.0342622)
(46, 0.03611)
(47, 0.0379642)
(48, 0.0368476)
(49, 0.0262294)
(50, 0.0230708)
(51, 0.0236595)
(52, 0.025662)
(53, 0.0262485)
(54, 0.0252052)
(55, 0.0229712)
(56, 0.0235007)
(57, 0.0255335)
(58, 0.025017)
(59, 0.0221643)
(60, 0.0213646)
(61, 0.0176057)
(62, 0.014863)
(63, 0.0147918)
(64, 0.012714)
(65, 0.0100461)
(66, 0.00908783)
(67, 0.00872584)
(68, 0.00834137)
(69, 0.00634891)
(70, 0.00474126)
(71, 0.00386674)
(72, 0.00380105)
(73, 0.00359918)
(74, 0.0033562)
(75, 0.00317219)
(76, 0.00255656)
(77, 0.00261699)
(78, 0.00277698)
(79, 0.0026342)
(80, 0.00244725)
(81, 0.00206371)
(82, 0.00175439)
(83, 0.00137744)
(84, 0.00111828)
(85, 0.00103362)
(86, 0.00088236)
(87, 0.00072797)
(88, 0.000641326)
(89, 0.000509595)
(90, 0.000399888)
(91, 0.000301465)
(92, 0.000237341)
(93, 0.000166701)
(94, 0.000137672)
(95, 0.000132811)
(96, 9.85704e-05)
(97, 7.29951e-05)
(98, 6.08582e-05)
(99, 5.33174e-05)
(100, 4.52674e-05)
(101, 4.20057e-05)
(102, 3.66365e-05)
(103, 3.70344e-05)
(104, 3.7239e-05)
(105, 3.59763e-05)
(106, 3.11545e-05)
(107, 2.9373e-05)
(108, 2.50051e-05)
(109, 2.19573e-05)
(110, 1.92287e-05)
(111, 1.55577e-05)
(112, 1.10477e-05)
(113, 8.65736e-06)
(114, 7.38599e-06)
(115, 6.91395e-06)
(116, 6.27245e-06)
(117, 5.88107e-06)
(118, 4.80706e-06)
(119, 3.64713e-06)
(120, 3.03247e-06)
(121, 3.13127e-06)
(122, 3.6576e-06)
(123, 3.91832e-06)
(124, 3.39462e-06)
(125, 3.11279e-06)
(126, 2.84232e-06)
(127, 2.54892e-06)
(128, 2.26353e-06)
(129, 2.12176e-06)
(130, 1.93165e-06)
(131, 1.7117e-06)
(132, 1.48087e-06)
(133, 1.18508e-06)
(134, 9.29078e-07)
(135, 8.09401e-07)
(136, 6.59202e-07)
(137, 5.23854e-07)
(138, 4.60903e-07)
(139, 4.27573e-07)
(140, 3.79477e-07)
(141, 2.72844e-07)
(142, 2.19101e-07)
(143, 1.70413e-07)
(144, 1.34198e-07)
(145, 1.14759e-07)
(146, 1.0305e-07)
(147, 9.77702e-08)
(148, 1.01599e-07)
(149, 9.11466e-08)
(150, 7.00067e-08)
(151, 6.4037e-08)
(152, 6.50679e-08)
(153, 5.97514e-08)
(154, 5.00396e-08)
(155, 4.4823e-08)
(156, 3.94921e-08)
(157, 3.64943e-08)
(158, 3.05693e-08)
(159, 2.88037e-08)
(160, 2.60153e-08)
(161, 2.32438e-08)
(162, 1.85005e-08)
(163, 1.37894e-08)
(164, 1.11798e-08)
(165, 1.01198e-08)
(166, 9.1549e-09)
(167, 7.60705e-09)
(168, 6.82784e-09)
(169, 6.17772e-09)
(170, 4.94565e-09)
(171, 4.06488e-09)
(172, 4.18594e-09)
(173, 4.3966e-09)
(174, 3.86113e-09)
(175, 3.39915e-09)
(176, 2.88099e-09)
(177, 2.36283e-09)
(178, 2.06302e-09)
(179, 1.90691e-09)
(180, 1.89287e-09)
(181, 1.90985e-09)
(182, 1.73948e-09)
(183, 1.52824e-09)
(184, 1.40369e-09)
(185, 1.42595e-09)
(186, 1.50773e-09)
(187, 1.30675e-09)
(188, 1.00546e-09)
(189, 7.25153e-10)
(190, 5.61438e-10)
(191, 5.37919e-10)
(192, 5.81392e-10)
(193, 4.71062e-10)
(194, 3.50645e-10)
(195, 2.43324e-10)
(196, 2.06239e-10)
(197, 1.52748e-10)
(198, 1.33144e-10)
(199, 1.30969e-10)
(200, 1.18138e-10)
(201, 1.02738e-10)
(202, 9.47528e-11)
(203, 9.20238e-11)
(204, 9.08923e-11)
(205, 8.91997e-11)
(206, 8.91923e-11)
(207, 8.88413e-11)
(208, 8.98848e-11)
(209, 9.09205e-11)
(210, 9.07904e-11)
(211, 9.24948e-11)
(212, 9.36386e-11)
(213, 9.27621e-11)
(214, 9.86764e-11)
(215, 1.00959e-10)
(216, 1.0098e-10)
(217, 1.01263e-10)
(218, 9.96636e-11)
(219, 1.08729e-10)
(220, 1.11183e-10)
(221, 1.05395e-10)
(222, 1.00837e-10)
(223, 9.26699e-11)
(224, 9.15972e-11)
(225, 8.93471e-11)
(226, 9.05809e-11)
(227, 8.86141e-11)
(228, 8.89327e-11)
(229, 8.91805e-11)
(230, 8.81174e-11)
(231, 8.88507e-11)
(232, 8.8396e-11)
(233, 8.86545e-11)
(234, 8.84085e-11)
(235, 8.83893e-11)
(236, 8.84318e-11)
(237, 8.84419e-11)
(238, 8.84354e-11)
(239, 8.84263e-11)
(240, 8.83954e-11)
(241, 8.84171e-11)
(242, 8.84125e-11)
(243, 8.84117e-11)
(244, 8.84181e-11)
(245, 8.8422e-11)
(246, 8.84143e-11)
(247, 8.84184e-11)
(248, 8.84144e-11)
(249, 8.84131e-11)
(250, 8.84146e-11)
(251, 8.84121e-11)
(252, 8.84138e-11)
(253, 8.84137e-11)
(254, 8.84127e-11)
(255, 8.84133e-11)
(256, 8.84121e-11)
(257, 8.84105e-11)
(258, 8.84133e-11)
(259, 8.84117e-11)
(260, 8.84134e-11)
(261, 8.84131e-11)
(262, 8.84125e-11)
(263, 8.84134e-11)
(264, 8.84134e-11)
(265, 8.84111e-11)
(266, 8.84132e-11)
(267, 8.8412e-11)
(268, 8.84128e-11)
(269, 8.84123e-11)
(270, 8.84128e-11)
(271, 8.84127e-11)
(272, 8.84122e-11)
(273, 8.84128e-11)
(274, 8.84122e-11)
(275, 8.84123e-11)
(276, 8.84123e-11)
(277, 8.84122e-11)
(278, 8.84122e-11)
(279, 8.84121e-11)
(280, 8.84123e-11)
(281, 8.84123e-11)
(282, 8.84123e-11)
(283, 8.84124e-11)
(284, 8.84126e-11)
(285, 8.84126e-11)
(286, 8.84126e-11)
(287, 8.84125e-11)
(288, 8.84125e-11)
(289, 8.84125e-11)
(290, 8.84126e-11)
(291, 8.84125e-11)
(292, 8.84125e-11)
(293, 8.84124e-11)
(294, 8.84125e-11)
(295, 8.84125e-11)
(296, 8.84124e-11)
(297, 8.84123e-11)
(298, 8.84124e-11)
(299, 8.84124e-11)
(300, 8.84124e-11)
(301, 8.84124e-11)
(302, 8.84124e-11)
(303, 8.84124e-11)
(304, 8.84124e-11)
(305, 8.84124e-11)
(306, 8.84124e-11)
(307, 8.84124e-11)
(308, 8.84124e-11)
(309, 8.84124e-11)
(310, 8.84124e-11)
(311, 8.84124e-11)
(312, 8.84124e-11)
(313, 8.84124e-11)
(314, 8.84124e-11)
(315, 8.84124e-11)
(316, 8.84124e-11)
(317, 8.84124e-11)
(318, 8.84124e-11)
(319, 8.84124e-11)
(320, 8.84124e-11)
(321, 8.84124e-11)
(322, 8.84124e-11)
(323, 8.84124e-11)
(324, 8.84124e-11)
(325, 8.84124e-11)
(326, 8.84124e-11)
(327, 8.84124e-11)
(328, 8.84123e-11)
(329, 8.84124e-11)
(330, 8.84124e-11)
(331, 8.84124e-11)
(332, 8.84124e-11)
(333, 8.84124e-11)
(334, 8.84124e-11)
(335, 8.84124e-11)
(336, 8.84124e-11)
(337, 8.84124e-11)
(338, 8.84124e-11)
(339, 8.84124e-11)
(340, 8.84124e-11)
(341, 8.84124e-11)
(342, 8.84124e-11)
(343, 8.84124e-11)
(344, 8.84124e-11)
(345, 8.84124e-11)
(346, 8.84124e-11)
(347, 8.84124e-11)
(348, 8.84124e-11)
(349, 8.84124e-11)
(350, 8.84124e-11)
(351, 8.84124e-11)
(352, 8.84124e-11)
(353, 8.84124e-11)
(354, 8.84124e-11)
(355, 8.84124e-11)
(356, 8.84124e-11)
(357, 8.84124e-11)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.31401e-15)
(3, 2.25845e-15)
(4, 3.09667e-15)
(5, 3.87086e-15)
(6, 4.61082e-15)
(7, 5.22032e-15)
(8, 5.6279e-15)
(9, 5.92286e-15)
(10, 6.16702e-15)
(11, 6.3826e-15)
(12, 6.59213e-15)
(13, 6.80501e-15)
(14, 7.00486e-15)
(15, 7.18026e-15)
(16, 7.34648e-15)
(17, 7.50422e-15)
(18, 7.64696e-15)
(19, 7.77525e-15)
(20, 7.88757e-15)
(21, 7.97738e-15)
(22, 8.05875e-15)
(23, 8.13414e-15)
(24, 8.19685e-15)
(25, 8.2486e-15)
(26, 8.29731e-15)
(27, 8.34588e-15)
(28, 8.38969e-15)
(29, 8.43113e-15)
(30, 8.47111e-15)
(31, 8.50951e-15)
(32, 8.54785e-15)
(33, 8.58843e-15)
(34, 8.63102e-15)
(35, 8.67656e-15)
(36, 8.72506e-15)
(37, 8.77648e-15)
(38, 8.83161e-15)
(39, 8.88894e-15)
(40, 8.94542e-15)
(41, 8.99991e-15)
(42, 9.05713e-15)
(43, 9.12047e-15)
(44, 9.18018e-15)
(45, 9.23384e-15)
(46, 9.28841e-15)
(47, 9.34289e-15)
(48, 9.40025e-15)
(49, 9.45852e-15)
(50, 9.50872e-15)
(51, 9.54738e-15)
(52, 9.58363e-15)
(53, 9.62174e-15)
(54, 9.66202e-15)
(55, 9.70212e-15)
(56, 9.73981e-15)
(57, 9.77587e-15)
(58, 9.81375e-15)
(59, 9.85309e-15)
(60, 9.89008e-15)
(61, 9.924e-15)
(62, 9.9547e-15)
(63, 9.98024e-15)
(64, 1.00033e-14)
(65, 1.00249e-14)
(66, 1.00429e-14)
(67, 1.00579e-14)
(68, 1.00717e-14)
(69, 1.0085e-14)
(70, 1.00967e-14)
(71, 1.01055e-14)
(72, 1.01123e-14)
(73, 1.01182e-14)
(74, 1.0124e-14)
(75, 1.01294e-14)
(76, 1.01345e-14)
(77, 1.01391e-14)
(78, 1.01431e-14)
(79, 1.01472e-14)
(80, 1.01515e-14)
(81, 1.01554e-14)
(82, 1.0159e-14)
(83, 1.0162e-14)
(84, 1.01645e-14)
(85, 1.01664e-14)
(86, 1.01681e-14)
(87, 1.01696e-14)
(88, 1.01709e-14)
(89, 1.0172e-14)
(90, 1.01729e-14)
(91, 1.01736e-14)
(92, 1.01741e-14)
(93, 1.01746e-14)
(94, 1.728e-10)
(95, 3.01525e-10)
(96, 4.14668e-10)
(97, 5.13249e-10)
(98, 5.86356e-10)
(99, 6.42928e-10)
(100, 6.91015e-10)
(101, 7.32627e-10)
(102, 7.69235e-10)
(103, 8.02367e-10)
(104, 8.33081e-10)
(105, 8.64058e-10)
(106, 8.94681e-10)
(107, 9.22978e-10)
(108, 9.48338e-10)
(109, 9.71287e-10)
(110, 9.91063e-10)
(111, 1.00841e-09)
(112, 1.02314e-09)
(113, 1.03451e-09)
(114, 1.04288e-09)
(115, 1.04965e-09)
(116, 1.05564e-09)
(117, 1.06118e-09)
(118, 1.06627e-09)
(119, 1.0708e-09)
(120, 1.07439e-09)
(121, 1.07722e-09)
(122, 1.07978e-09)
(123, 1.08258e-09)
(124, 1.08573e-09)
(125, 1.08881e-09)
(126, 1.09154e-09)
(127, 1.09405e-09)
(128, 1.09631e-09)
(129, 1.09834e-09)
(130, 1.10018e-09)
(131, 1.10188e-09)
(132, 1.10341e-09)
(133, 1.10476e-09)
(134, 1.10589e-09)
(135, 1.10678e-09)
(136, 1.10752e-09)
(137, 1.10814e-09)
(138, 1.10864e-09)
(139, 1.10905e-09)
(140, 1.10943e-09)
(141, 1.10977e-09)
(142, 1.11005e-09)
(143, 1.11025e-09)
(144, 1.11042e-09)
(145, 1.11055e-09)
(146, 1.11065e-09)
(147, 1.11075e-09)
(148, 1.11083e-09)
(149, 1.11091e-09)
(150, 1.11099e-09)
(151, 1.11106e-09)
(152, 1.11112e-09)
(153, 1.11117e-09)
(154, 1.11122e-09)
(155, 1.11127e-09)
(156, 1.11131e-09)
(157, 1.11135e-09)
(158, 1.11138e-09)
(159, 1.11141e-09)
(160, 1.11143e-09)
(161, 1.11145e-09)
(162, 1.11147e-09)
(163, 1.11149e-09)
(164, 1.11151e-09)
(165, 1.11152e-09)
(166, 1.11153e-09)
(167, 1.11153e-09)
(168, 1.11154e-09)
(169, 1.11155e-09)
(170, 1.11155e-09)
(171, 1.11156e-09)
(172, 1.11156e-09)
(173, 1.11156e-09)
(174, 1.11157e-09)
(175, 1.11157e-09)
(176, 1.11157e-09)
(177, 1.11158e-09)
(178, 1.11158e-09)
(179, 1.11158e-09)
(180, 1.11158e-09)
(181, 1.11158e-09)
(182, 1.11159e-09)
(183, 1.11159e-09)
(184, 1.11159e-09)
(185, 1.11159e-09)
(186, 1.11159e-09)
(187, 1.11159e-09)
(188, 1.11159e-09)
(189, 1.11159e-09)
(190, 1.1116e-09)
(191, 1.1116e-09)
(192, 1.1116e-09)
(193, 1.1116e-09)
(194, 1.1116e-09)
(195, 1.1116e-09)
(196, 1.1116e-09)
(197, 1.1116e-09)
(198, 1.1116e-09)
(199, 1.1116e-09)
(200, 1.1116e-09)
(201, 1.1116e-09)
(202, 1.1116e-09)
(203, 1.1116e-09)
(204, 1.1116e-09)
(205, 1.1116e-09)
(206, 1.1116e-09)
(207, 1.1116e-09)
(208, 1.1116e-09)
(209, 1.1116e-09)
(210, 1.1116e-09)
(211, 1.1116e-09)
(212, 1.1116e-09)
(213, 1.1116e-09)
(214, 1.1116e-09)
(215, 1.1116e-09)
(216, 1.1116e-09)
(217, 1.1116e-09)
(218, 1.1116e-09)
(219, 1.1116e-09)
(220, 1.1116e-09)
(221, 1.1116e-09)
(222, 1.1116e-09)
(223, 1.1116e-09)
(224, 1.1116e-09)
(225, 1.1116e-09)
(226, 1.1116e-09)
(227, 1.1116e-09)
(228, 1.1116e-09)
(229, 1.1116e-09)
(230, 1.1116e-09)
(231, 1.1116e-09)
(232, 1.1116e-09)
(233, 1.1116e-09)
(234, 1.1116e-09)
(235, 1.1116e-09)
(236, 1.1116e-09)
(237, 1.1116e-09)
(238, 1.1116e-09)
(239, 1.1116e-09)
(240, 1.1116e-09)
(241, 1.1116e-09)
(242, 1.1116e-09)
(243, 1.1116e-09)
(244, 1.1116e-09)
(245, 1.1116e-09)
(246, 1.1116e-09)
(247, 1.1116e-09)
(248, 1.1116e-09)
(249, 1.1116e-09)
(250, 1.1116e-09)
(251, 1.1116e-09)
(252, 1.1116e-09)
(253, 1.1116e-09)
(254, 1.1116e-09)
(255, 1.1116e-09)
(256, 1.1116e-09)
(257, 1.1116e-09)
(258, 1.1116e-09)
(259, 1.1116e-09)
(260, 1.1116e-09)
(261, 1.1116e-09)
(262, 1.1116e-09)
(263, 1.1116e-09)
(264, 1.1116e-09)
(265, 1.1116e-09)
(266, 1.1116e-09)
(267, 1.1116e-09)
(268, 1.1116e-09)
(269, 1.1116e-09)
(270, 1.1116e-09)
(271, 1.1116e-09)
(272, 1.1116e-09)
(273, 1.1116e-09)
(274, 1.1116e-09)
(275, 1.1116e-09)
(276, 1.1116e-09)
(277, 1.1116e-09)
(278, 1.1116e-09)
(279, 1.1116e-09)
(280, 1.1116e-09)
(281, 1.1116e-09)
(282, 1.1116e-09)
(283, 1.1116e-09)
(284, 1.1116e-09)
(285, 1.1116e-09)
(286, 1.1116e-09)
(287, 1.1116e-09)
(288, 1.1116e-09)
(289, 1.1116e-09)
(290, 1.1116e-09)
(291, 1.1116e-09)
(292, 1.1116e-09)
(293, 1.1116e-09)
(294, 1.1116e-09)
(295, 1.1116e-09)
(296, 1.1116e-09)
(297, 1.1116e-09)
(298, 1.1116e-09)
(299, 1.1116e-09)
(300, 1.1116e-09)
(301, 1.1116e-09)
(302, 1.1116e-09)
(303, 1.1116e-09)
(304, 1.1116e-09)
(305, 1.1116e-09)
(306, 1.1116e-09)
(307, 1.1116e-09)
(308, 1.1116e-09)
(309, 1.1116e-09)
(310, 1.1116e-09)
(311, 1.1116e-09)
(312, 1.1116e-09)
(313, 1.1116e-09)
(314, 1.1116e-09)
(315, 1.1116e-09)
(316, 1.1116e-09)
(317, 1.1116e-09)
(318, 1.1116e-09)
(319, 1.1116e-09)
(320, 1.1116e-09)
(321, 1.1116e-09)
(322, 1.1116e-09)
(323, 1.1116e-09)
(324, 1.1116e-09)
(325, 1.1116e-09)
(326, 1.1116e-09)
(327, 1.1116e-09)
(328, 1.1116e-09)
(329, 1.1116e-09)
(330, 1.1116e-09)
(331, 1.1116e-09)
(332, 1.1116e-09)
(333, 1.1116e-09)
(334, 1.1116e-09)
(335, 1.1116e-09)
(336, 1.1116e-09)
(337, 1.1116e-09)
(338, 1.1116e-09)
(339, 1.1116e-09)
(340, 1.1116e-09)
(341, 1.1116e-09)
(342, 1.1116e-09)
(343, 1.1116e-09)
(344, 1.1116e-09)
(345, 1.1116e-09)
(346, 1.1116e-09)
(347, 1.1116e-09)
(348, 1.1116e-09)
(349, 1.1116e-09)
(350, 1.1116e-09)
(351, 1.1116e-09)
(352, 1.1116e-09)
(353, 1.1116e-09)
(354, 1.1116e-09)
(355, 1.1116e-09)
(356, 1.1116e-09)
(357, 1.1116e-09)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (92, 0.000237341) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_3_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.03631)
(2, 1.69481)
(3, 1.71103)
(4, 1.66031)
(5, 1.35409)
(6, 1.43281)
(7, 1.4483)
(8, 1.6536)
(9, 1.63184)
(10, 1.59418)
(11, 1.63676)
(12, 1.61255)
(13, 1.66937)
(14, 1.79509)
(15, 1.93519)
(16, 2.03419)
(17, 2.2876)
(18, 2.79592)
(19, 2.96612)
(20, 3.01663)
(21, 3.12269)
(22, 3.4538)
(23, 3.68777)
(24, 4.36703)
(25, 4.95456)
(26, 5.58151)
(27, 5.49303)
(28, 5.20379)
(29, 5.13067)
(30, 5.50063)
(31, 5.13959)
(32, 5.27482)
(33, 5.48158)
(34, 5.34336)
(35, 5.57876)
(36, 5.28571)
(37, 5.57386)
(38, 6.03987)
(39, 6.12364)
(40, 6.61879)
(41, 5.82489)
(42, 6.13121)
(43, 5.77824)
(44, 5.65668)
(45, 5.2598)
(46, 5.30291)
(47, 4.94754)
(48, 4.94577)
(49, 4.45222)
(50, 4.57535)
(51, 4.78774)
(52, 5.14491)
(53, 4.62449)
(54, 4.34918)
(55, 4.0917)
(56, 3.79198)
(57, 4.15884)
(58, 3.79979)
(59, 3.36632)
(60, 3.44047)
(61, 3.4326)
(62, 3.25256)
(63, 3.2267)
(64, 3.18128)
(65, 2.85667)
(66, 2.83815)
(67, 2.79728)
(68, 2.44267)
(69, 2.45174)
(70, 2.50081)
(71, 2.3104)
(72, 2.29012)
(73, 2.17858)
(74, 2.27868)
(75, 2.27032)
(76, 2.2086)
(77, 2.0134)
(78, 1.78119)
(79, 1.80372)
(80, 1.76374)
(81, 1.7819)
(82, 1.7593)
(83, 1.787)
(84, 2.05052)
(85, 1.90036)
(86, 1.90795)
(87, 1.79998)
(88, 1.71428)
(89, 1.71122)
(90, 1.70992)
(91, 1.83736)
(92, 1.81062)
(93, 1.74838)
(94, 1.74003)
(95, 1.7367)
(96, 1.56413)
(97, 1.35235)
(98, 1.46305)
(99, 1.54216)
(100, 1.59412)
(101, 1.52871)
(102, 1.40593)
(103, 1.28861)
(104, 1.13204)
(105, 1.03853)
(106, 1.02671)
(107, 0.91975)
(108, 0.924885)
(109, 0.892259)
(110, 0.829435)
(111, 0.774511)
(112, 0.747411)
(113, 0.708943)
(114, 0.658675)
(115, 0.550233)
(116, 0.504967)
(117, 0.474718)
(118, 0.443553)
(119, 0.381428)
(120, 0.313456)
(121, 0.277908)
(122, 0.238917)
(123, 0.202664)
(124, 0.16934)
(125, 0.142009)
(126, 0.135422)
(127, 0.11762)
(128, 0.107843)
(129, 0.0999488)
(130, 0.0822094)
(131, 0.0629737)
(132, 0.0541058)
(133, 0.0474157)
(134, 0.0391458)
(135, 0.0334736)
(136, 0.03016)
(137, 0.0285477)
(138, 0.0247218)
(139, 0.0228189)
(140, 0.0205755)
(141, 0.0164422)
(142, 0.0133695)
(143, 0.0114714)
(144, 0.0098436)
(145, 0.00871906)
(146, 0.00799769)
(147, 0.00750461)
(148, 0.00684705)
(149, 0.00586264)
(150, 0.00497098)
(151, 0.00477998)
(152, 0.00449039)
(153, 0.00401416)
(154, 0.00318306)
(155, 0.00287832)
(156, 0.00236193)
(157, 0.00201542)
(158, 0.00187764)
(159, 0.00170382)
(160, 0.00161585)
(161, 0.00147156)
(162, 0.00140652)
(163, 0.00122299)
(164, 0.0011098)
(165, 0.000951257)
(166, 0.000895484)
(167, 0.000774462)
(168, 0.000638343)
(169, 0.000530752)
(170, 0.000467335)
(171, 0.000387188)
(172, 0.000338645)
(173, 0.000321339)
(174, 0.000327872)
(175, 0.000285982)
(176, 0.000214959)
(177, 0.000188705)
(178, 0.000161335)
(179, 0.000146864)
(180, 0.000126845)
(181, 9.66371e-05)
(182, 8.39965e-05)
(183, 6.71334e-05)
(184, 5.5282e-05)
(185, 4.50862e-05)
(186, 3.47276e-05)
(187, 2.89233e-05)
(188, 2.4097e-05)
(189, 2.18136e-05)
(190, 1.69314e-05)
(191, 1.41205e-05)
(192, 1.04893e-05)
(193, 8.1771e-06)
(194, 6.97908e-06)
(195, 5.57877e-06)
(196, 4.29072e-06)
(197, 3.20775e-06)
(198, 3.00735e-06)
(199, 2.38289e-06)
(200, 1.84691e-06)
(201, 1.57997e-06)
(202, 1.22735e-06)
(203, 9.71216e-07)
(204, 8.45201e-07)
(205, 6.63824e-07)
(206, 5.90728e-07)
(207, 5.32657e-07)
(208, 4.19294e-07)
(209, 3.89557e-07)
(210, 2.99123e-07)
(211, 2.31219e-07)
(212, 1.98055e-07)
(213, 1.6552e-07)
(214, 1.49809e-07)
(215, 1.19632e-07)
(216, 9.83063e-08)
(217, 8.07109e-08)
(218, 6.34759e-08)
(219, 5.71197e-08)
(220, 4.65687e-08)
(221, 3.71686e-08)
(222, 3.38882e-08)
(223, 2.84692e-08)
(224, 2.46915e-08)
(225, 2.13126e-08)
(226, 1.457e-08)
(227, 1.38649e-08)
(228, 1.25409e-08)
(229, 9.08373e-09)
(230, 7.62357e-09)
(231, 5.97606e-09)
(232, 4.96709e-09)
(233, 4.56248e-09)
(234, 3.33397e-09)
(235, 2.39674e-09)
(236, 1.93427e-09)
(237, 1.67094e-09)
(238, 1.25403e-09)
(239, 1.01476e-09)
(240, 8.07597e-10)
(241, 6.17283e-10)
(242, 4.71842e-10)
(243, 4.08475e-10)
(244, 3.37463e-10)
(245, 2.68328e-10)
(246, 2.24909e-10)
(247, 1.95956e-10)
(248, 1.57994e-10)
(249, 1.42572e-10)
(250, 1.13846e-10)
(251, 9.07775e-11)
(252, 7.84038e-11)
(253, 5.59641e-11)
(254, 4.67542e-11)
(255, 4.07583e-11)
(256, 3.67852e-11)
(257, 2.55854e-11)
(258, 1.81907e-11)
(259, 1.45305e-11)
(260, 1.15825e-11)
(261, 8.50356e-12)
(262, 6.91011e-12)
(263, 6.29861e-12)
(264, 4.6974e-12)
(265, 3.80542e-12)
(266, 2.962e-12)
(267, 2.27044e-12)
(268, 1.75961e-12)
(269, 1.42729e-12)
(270, 1.16864e-12)
(271, 9.15952e-13)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 1.03631)
% (2, 1.69481)
% (3, 1.71103)
% (4, 1.66031)
% (5, 1.35409)
% (6, 1.43281)
% (7, 1.4483)
% (8, 1.6536)
% (9, 1.63184)
% (10, 1.59418)
% (11, 1.63676)
% (12, 1.61254)
% (13, 1.66937)
% (14, 1.79509)
% (15, 1.93519)
% (16, 2.03418)
% (17, 2.2876)
% (18, 2.79592)
% (19, 2.96612)
% (20, 3.01662)
% (21, 3.12269)
% (22, 3.4538)
% (23, 3.68777)
% (24, 4.36703)
% (25, 4.95455)
% (26, 5.58151)
% (27, 5.49303)
% (28, 5.2038)
% (29, 5.13069)
% (30, 5.50065)
% (31, 5.13962)
% (32, 5.27484)
% (33, 5.48161)
% (34, 5.34339)
% (35, 5.57879)
% (36, 5.28574)
% (37, 5.57388)
% (38, 6.03989)
% (39, 6.12369)
% (40, 6.61885)
% (41, 5.82495)
% (42, 6.13129)
% (43, 5.7783)
% (44, 5.65674)
% (45, 5.25985)
% (46, 5.30295)
% (47, 4.94759)
% (48, 4.94582)
% (49, 4.45228)
% (50, 4.57542)
% (51, 4.78782)
% (52, 5.145)
% (53, 4.62457)
% (54, 4.34927)
% (55, 4.09178)
% (56, 3.79205)
% (57, 4.15892)
% (58, 3.79987)
% (59, 3.36639)
% (60, 3.44056)
% (61, 3.43269)
% (62, 3.25265)
% (63, 3.2268)
% (64, 3.18138)
% (65, 2.85678)
% (66, 2.83826)
% (67, 2.7974)
% (68, 2.44278)
% (69, 2.45186)
% (70, 2.50094)
% (71, 2.31053)
% (72, 2.29025)
% (73, 2.17871)
% (74, 2.27883)
% (75, 2.27047)
% (76, 2.20875)
% (77, 2.01354)
% (78, 1.78133)
% (79, 1.80386)
% (80, 1.76388)
% (81, 1.78206)
% (82, 1.75946)
% (83, 1.78716)
% (84, 2.05071)
% (85, 1.90055)
% (86, 1.90814)
% (87, 1.80017)
% (88, 1.71445)
% (89, 1.71141)
% (90, 1.71009)
% (91, 1.83759)
% (92, 1.81085)
% (93, 1.74866)
% (94, 1.74031)
% (95, 1.73699)
% (96, 1.56462)
% (97, 1.3527)
% (98, 1.46359)
% (99, 1.54242)
% (100, 1.5953)
% (101, 1.53043)
% (102, 1.40774)
% (103, 1.29129)
% (104, 1.13783)
% (105, 1.04175)
% (106, 1.03186)
% (107, 0.925788)
% (108, 0.933915)
% (109, 0.902244)
% (110, 0.838993)
% (111, 0.779126)
% (112, 0.758784)
% (113, 0.713626)
% (114, 0.678921)
% (115, 0.561567)
% (116, 0.506832)
% (117, 0.473507)
% (118, 0.445574)
% (119, 0.38581)
% (120, 0.318752)
% (121, 0.278025)
% (122, 0.242229)
% (123, 0.207165)
% (124, 0.172342)
% (125, 0.145695)
% (126, 0.136003)
% (127, 0.119589)
% (128, 0.110058)
% (129, 0.100821)
% (130, 0.084132)
% (131, 0.0668872)
% (132, 0.0539579)
% (133, 0.0479053)
% (134, 0.0394708)
% (135, 0.0343576)
% (136, 0.0302784)
% (137, 0.0291179)
% (138, 0.0249411)
% (139, 0.0229129)
% (140, 0.0209022)
% (141, 0.0166917)
% (142, 0.0136543)
% (143, 0.0117323)
% (144, 0.0101911)
% (145, 0.00870719)
% (146, 0.00808474)
% (147, 0.00780334)
% (148, 0.00685427)
% (149, 0.00605088)
% (150, 0.00509846)
% (151, 0.00472719)
% (152, 0.00461479)
% (153, 0.00408687)
% (154, 0.00327572)
% (155, 0.00298289)
% (156, 0.00249807)
% (157, 0.00201004)
% (158, 0.00194232)
% (159, 0.00167691)
% (160, 0.00166109)
% (161, 0.00149767)
% (162, 0.0014129)
% (163, 0.00127033)
% (164, 0.0011338)
% (165, 0.000967019)
% (166, 0.000901488)
% (167, 0.000814976)
% (168, 0.000645261)
% (169, 0.000547039)
% (170, 0.00048048)
% (171, 0.000403672)
% (172, 0.000352545)
% (173, 0.000314417)
% (174, 0.000332566)
% (175, 0.000296882)
% (176, 0.00022463)
% (177, 0.000193609)
% (178, 0.000167426)
% (179, 0.000150339)
% (180, 0.000134192)
% (181, 0.000102931)
% (182, 8.53418e-05)
% (183, 7.14492e-05)
% (184, 5.84766e-05)
% (185, 4.85111e-05)
% (186, 3.63442e-05)
% (187, 3.04273e-05)
% (188, 2.51234e-05)
% (189, 2.26237e-05)
% (190, 1.84664e-05)
% (191, 1.46719e-05)
% (192, 1.18192e-05)
% (193, 8.69589e-06)
% (194, 7.57921e-06)
% (195, 6.13187e-06)
% (196, 4.96536e-06)
% (197, 3.79773e-06)
% (198, 3.52882e-06)
% (199, 3.24542e-06)
% (200, 2.67475e-06)
% (201, 2.55884e-06)
% (202, 2.53669e-06)
% (203, 2.4013e-06)
% (204, 2.71005e-06)
% (205, 2.89762e-06)
% (206, 3.44645e-06)
% (207, 3.95716e-06)
% (208, 4.6453e-06)
% (209, 5.4183e-06)
% (210, 5.99106e-06)
% (211, 6.38003e-06)
% (212, 7.77509e-06)
% (213, 9.55889e-06)
% (214, 1.15645e-05)
% (215, 1.31007e-05)
% (216, 1.45907e-05)
% (217, 1.67491e-05)
% (218, 1.79953e-05)
% (219, 2.09743e-05)
% (220, 2.27577e-05)
% (221, 2.20198e-05)
% (222, 2.38739e-05)
% (223, 2.33316e-05)
% (224, 2.09156e-05)
% (225, 1.98432e-05)
% (226, 1.54595e-05)
% (227, 1.53341e-05)
% (228, 1.5041e-05)
% (229, 1.15051e-05)
% (230, 1.07296e-05)
% (231, 9.74023e-06)
% (232, 9.14028e-06)
% (233, 8.92941e-06)
% (234, 7.35141e-06)
% (235, 6.68801e-06)
% (236, 7.19348e-06)
% (237, 7.29398e-06)
% (238, 6.67068e-06)
% (239, 6.85959e-06)
% (240, 6.68235e-06)
% (241, 6.95384e-06)
% (242, 7.22814e-06)
% (243, 7.91044e-06)
% (244, 7.53593e-06)
% (245, 7.40988e-06)
% (246, 7.63443e-06)
% (247, 7.39551e-06)
% (248, 6.70189e-06)
% (249, 6.35577e-06)
% (250, 5.23104e-06)
% (251, 4.59573e-06)
% (252, 3.94285e-06)
% (253, 2.9153e-06)
% (254, 2.55674e-06)
% (255, 1.94429e-06)
% (256, 1.47751e-06)
% (257, 1.10512e-06)
% (258, 9.55914e-07)
% (259, 9.12787e-07)
% (260, 7.09563e-07)
% (261, 5.5723e-07)
% (262, 5.17558e-07)
% (263, 4.6045e-07)
% (264, 3.96782e-07)
% (265, 4.0977e-07)
% (266, 4.27283e-07)
% (267, 4.35844e-07)
% (268, 4.28587e-07)
% (269, 4.16854e-07)
% (270, 4.08708e-07)
% (271, 4.29127e-07)
% (272, 4.56276e-07)
% (273, 5.02327e-07)
% (274, 5.04875e-07)
% (275, 4.84506e-07)
% (276, 4.82176e-07)
% (277, 5.4333e-07)
% (278, 4.65402e-07)
% (279, 4.34217e-07)
% (280, 3.89074e-07)
% (281, 3.641e-07)
% (282, 3.29745e-07)
% (283, 3.27476e-07)
% (284, 3.0481e-07)
% (285, 3.02433e-07)
% (286, 3.20843e-07)
% (287, 3.53022e-07)
% (288, 3.53555e-07)
% (289, 3.55264e-07)
% (290, 3.90421e-07)
% (291, 4.15296e-07)
% (292, 4.7263e-07)
% (293, 4.54007e-07)
% (294, 4.50968e-07)
% (295, 4.74918e-07)
% (296, 3.9883e-07)
% (297, 2.90421e-07)
% (298, 2.76171e-07)
% (299, 2.05771e-07)
% (300, 1.81039e-07)
% (301, 1.4684e-07)
% (302, 1.11158e-07)
% (303, 7.89473e-08)
% (304, 6.99701e-08)
% (305, 5.89897e-08)
% (306, 4.47324e-08)
% (307, 3.49165e-08)
% (308, 2.5442e-08)
% (309, 2.18669e-08)
% (310, 1.80738e-08)
% (311, 1.43995e-08)
% (312, 1.18522e-08)
% (313, 9.02658e-09)
% (314, 8.01304e-09)
% (315, 7.83254e-09)
% (316, 6.73464e-09)
% (317, 5.91467e-09)
% (318, 5.33634e-09)
% (319, 5.32286e-09)
% (320, 4.55007e-09)
% (321, 3.62244e-09)
% (322, 3.25424e-09)
% (323, 2.52449e-09)
% (324, 2.3374e-09)
% (325, 2.57861e-09)
% (326, 2.57373e-09)
% (327, 2.30311e-09)
% (328, 2.04296e-09)
% (329, 1.58221e-09)
% (330, 1.26992e-09)
% (331, 1.13817e-09)
% (332, 9.47038e-10)
% (333, 7.68209e-10)
% (334, 6.10283e-10)
% (335, 5.36538e-10)
% (336, 4.61453e-10)
% (337, 3.90313e-10)
% (338, 3.31089e-10)
% (339, 3.22989e-10)
% (340, 2.93261e-10)
% (341, 2.49313e-10)
% (342, 2.06317e-10)
% (343, 1.93362e-10)
% (344, 1.76241e-10)
% (345, 1.55103e-10)
% (346, 1.37934e-10)
% (347, 1.36246e-10)
% (348, 1.4168e-10)
% (349, 1.46733e-10)
% (350, 1.2644e-10)
% (351, 1.2887e-10)
% (352, 1.04193e-10)
% (353, 8.39214e-11)
% (354, 7.28025e-11)
% (355, 5.93789e-11)
% (356, 4.5663e-11)
% (357, 3.33557e-11)
% (358, 2.85951e-11)
% (359, 2.18498e-11)
% (360, 1.79054e-11)
% (361, 1.73127e-11)
% (362, 1.63999e-11)
% (363, 1.56362e-11)
% (364, 1.51292e-11)
% (365, 1.47473e-11)
% (366, 1.51097e-11)
% (367, 1.4789e-11)
% (368, 1.61547e-11)
% (369, 1.75613e-11)
% (370, 2.11675e-11)
% (371, 2.48486e-11)
% (372, 2.65894e-11)
% (373, 2.84e-11)
% (374, 3.46184e-11)
% (375, 3.52313e-11)
% (376, 3.56565e-11)
% (377, 3.94437e-11)
% (378, 3.92582e-11)
% (379, 4.36344e-11)
% (380, 4.88782e-11)
% (381, 5.55e-11)
% (382, 5.41482e-11)
% (383, 6.48886e-11)
% (384, 6.64316e-11)
% (385, 7.10601e-11)
% (386, 6.54483e-11)
% (387, 7.16198e-11)
% (388, 7.83812e-11)
% (389, 7.73649e-11)
% (390, 7.7143e-11)
% (391, 7.17089e-11)
% (392, 7.23404e-11)
% (393, 6.83814e-11)
% (394, 6.55248e-11)
% (395, 5.89242e-11)
% (396, 5.59366e-11)
% (397, 5.47137e-11)
% (398, 5.34061e-11)
% (399, 5.39425e-11)
% (400, 7.08001e-11)
% (401, 7.57114e-11)
% (402, 7.89524e-11)
% (403, 8.26803e-11)
% (404, 7.84942e-11)
% (405, 7.18401e-11)
% (406, 8.81935e-11)
% (407, 1.01586e-10)
% (408, 7.99756e-11)
% (409, 6.9328e-11)
% (410, 7.65749e-11)
% (411, 7.36091e-11)
% (412, 5.63001e-11)
% (413, 4.64635e-11)
% (414, 3.49234e-11)
% (415, 3.18388e-11)
% (416, 3.05286e-11)
% (417, 2.69883e-11)
% (418, 2.75695e-11)
% (419, 3.02314e-11)
% (420, 2.86016e-11)
% (421, 2.55097e-11)
% (422, 2.37802e-11)
% (423, 2.28822e-11)
% (424, 1.93352e-11)
% (425, 1.76592e-11)
% (426, 1.30959e-11)
% (427, 1.13575e-11)
% (428, 1.03242e-11)
% (429, 8.9595e-12)
% (430, 8.84143e-12)
% (431, 6.62542e-12)
% (432, 5.42817e-12)
% (433, 5.09861e-12)
% (434, 4.04866e-12)
% (435, 3.39831e-12)
% (436, 3.45984e-12)
% (437, 3.41283e-12)
% (438, 2.97172e-12)
% (439, 2.76612e-12)
% (440, 2.93992e-12)
% (441, 2.64141e-12)
% (442, 2.17811e-12)
% (443, 1.7073e-12)
% (444, 1.45891e-12)
% (445, 9.94101e-13)
% (446, 8.91386e-13)
% (447, 7.1743e-13)
% (448, 5.5157e-13)
% (449, 4.50143e-13)
% (450, 3.84573e-13)
% (451, 3.24544e-13)
% (452, 2.67066e-13)
% (453, 2.64429e-13)
% (454, 2.54563e-13)
% (455, 2.66167e-13)
% (456, 3.53191e-13)
% (457, 3.74181e-13)
% (458, 3.66041e-13)
% (459, 4.64868e-13)
% (460, 4.9013e-13)
% (461, 5.55934e-13)
% (462, 6.65734e-13)
% (463, 6.73797e-13)
% (464, 6.48153e-13)
% (465, 6.26328e-13)
% (466, 6.39525e-13)
% (467, 5.72515e-13)
% (468, 5.05728e-13)
% (469, 3.82063e-13)
% (470, 3.07477e-13)
% (471, 2.64251e-13)
% (472, 2.22513e-13)
% (473, 1.99491e-13)
% (474, 1.95246e-13)
% (475, 1.90788e-13)
% (476, 1.78072e-13)
% (477, 1.47624e-13)
% (478, 1.41799e-13)
% (479, 1.48409e-13)
% (480, 1.46505e-13)
% (481, 1.11289e-13)
% (482, 8.62379e-14)
% (483, 8.22024e-14)
% (484, 6.50997e-14)
% (485, 6.88575e-14)
% (486, 7.79669e-14)
% (487, 7.08588e-14)
% (488, 5.97622e-14)
% (489, 7.19099e-14)
% (490, 7.32585e-14)
% (491, 5.99284e-14)
% (492, 5.57676e-14)
% (493, 6.25963e-14)
% (494, 4.43203e-14)
% (495, 3.50089e-14)
% (496, 2.96698e-14)
% (497, 2.53416e-14)
% (498, 2.28985e-14)
% (499, 1.45811e-14)
% (500, 7.92241e-15)
% (501, 6.81633e-15)
% (502, 5.53441e-15)
% (503, 5.08331e-15)
% (504, 4.6791e-15)
% (505, 2.9118e-15)
% (506, 3.12818e-15)
% (507, 2.87127e-15)
% (508, 2.74852e-15)
% (509, 2.43264e-15)
% (510, 2.33956e-15)
% (511, 1.76846e-15)
% (512, 1.31701e-15)
% (513, 1.22852e-15)
% (514, 7.50462e-16)
% (515, 5.67675e-16)
% (516, 4.7336e-16)
% (517, 3.78711e-16)
% (518, 2.44693e-16)
% (519, 2.03978e-16)
% (520, 1.56963e-16)
% (521, 9.59966e-17)
% (522, 8.76975e-17)
% (523, 7.66114e-17)
% (524, 7.93423e-17)
% (525, 1.05713e-16)
% (526, 1.34298e-16)
% (527, 1.49044e-16)
% (528, 1.76217e-16)
% (529, 2.19043e-16)
% (530, 1.98441e-16)
% (531, 2.18536e-16)
% (532, 2.36692e-16)
% (533, 2.04976e-16)
% (534, 1.85336e-16)
% (535, 1.56776e-16)
% (536, 1.56301e-16)
% (537, 1.41843e-16)
% (538, 1.68122e-16)
% (539, 2.23738e-16)
% (540, 2.20729e-16)
% (541, 1.87948e-16)
% (542, 1.8943e-16)
% (543, 2.03766e-16)
% (544, 1.61908e-16)
% (545, 1.38674e-16)
% (546, 1.42636e-16)
% (547, 1.72568e-16)
% (548, 1.86802e-16)
% (549, 3.16964e-16)
% (550, 5.13378e-16)
% (551, 6.70987e-16)
% (552, 8.485e-16)
% (553, 1.02838e-15)
% (554, 9.06858e-16)
% (555, 8.68937e-16)
% (556, 6.97511e-16)
% (557, 6.31222e-16)
% (558, 4.98726e-16)
% (559, 5.34223e-16)
% (560, 3.9266e-16)
% (561, 3.33786e-16)
% (562, 4.02272e-16)
% (563, 3.48911e-16)
% (564, 4.12784e-16)
% (565, 2.47579e-16)
% (566, 2.09857e-16)
% (567, 1.89383e-16)
% (568, 1.14475e-16)
% (569, 1.20718e-16)
% (570, 1.0492e-16)
% (571, 9.56773e-17)
% (572, 1.16471e-16)
% (573, 1.2847e-16)
% (574, 1.15619e-16)
% (575, 1.11608e-16)
% (576, 9.03732e-17)
% (577, 7.34956e-17)
% (578, 7.41181e-17)
% (579, 4.91016e-17)
% (580, 3.5467e-17)
% (581, 3.89953e-17)
% (582, 2.92228e-17)
% (583, 2.71514e-17)
% (584, 2.59239e-17)
% (585, 1.85636e-17)
% (586, 1.45941e-17)
% (587, 1.49147e-17)
% (588, 1.36854e-17)
% (589, 7.80599e-18)
% (590, 6.87104e-18)
% (591, 7.50272e-18)
% (592, 4.67926e-18)
% (593, 3.34511e-18)
% (594, 2.51961e-18)
% (595, 3.50157e-18)
% (596, 5.46276e-18)
% (597, 3.92251e-18)
% (598, 3.89061e-18)
% (599, 4.22674e-18)
% (600, 3.64138e-18)
% (601, 2.52138e-18)
% (602, 2.6631e-18)
% (603, 2.62047e-18)
% (604, 2.24346e-18)
% (605, 2.28337e-18)
% (606, 3.0022e-18)
% (607, 3.53744e-18)
% (608, 3.65238e-18)
% (609, 4.96754e-18)
% (610, 3.88229e-18)
% (611, 3.43743e-18)
% (612, 4.72548e-18)
% (613, 5.09731e-18)
% (614, 5.56951e-18)
% (615, 3.4525e-18)
% (616, 4.21204e-18)
% (617, 4.37787e-18)
% (618, 3.36329e-18)
% (619, 2.85966e-18)
% (620, 2.74846e-18)
% (621, 2.43969e-18)
% (622, 1.73687e-18)
% (623, 1.53226e-18)
% (624, 8.72506e-19)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.5785e-15)
% (3, 3.6279e-15)
% (4, 6.27296e-15)
% (5, 8.89865e-15)
% (6, 1.12753e-14)
% (7, 1.34324e-14)
% (8, 1.56698e-14)
% (9, 1.80577e-14)
% (10, 2.06134e-14)
% (11, 2.31247e-14)
% (12, 2.56309e-14)
% (13, 1.35716e-06)
% (14, 2.7231e-06)
% (15, 4.16109e-06)
% (16, 5.70913e-06)
% (17, 7.35938e-06)
% (18, 9.14746e-06)
% (19, 1.12382e-05)
% (20, 1.36321e-05)
% (21, 1.61253e-05)
% (22, 1.86805e-05)
% (23, 2.14047e-05)
% (24, 2.43705e-05)
% (25, 2.76907e-05)
% (26, 3.15449e-05)
% (27, 3.59036e-05)
% (28, 4.05295e-05)
% (29, 4.50098e-05)
% (30, 4.9326e-05)
% (31, 5.37397e-05)
% (32, 5.82007e-05)
% (33, 6.25379e-05)
% (34, 6.70135e-05)
% (35, 7.15383e-05)
% (36, 7.60814e-05)
% (37, 8.06319e-05)
% (38, 8.51457e-05)
% (39, 8.99635e-05)
% (40, 9.50336e-05)
% (41, 0.000100321)
% (42, 0.00010556)
% (43, 0.00011053)
% (44, 0.00011552)
% (45, 0.000120299)
% (46, 0.000124877)
% (47, 0.000129282)
% (48, 0.00013358)
% (49, 0.000137708)
% (50, 0.000141658)
% (51, 0.000145418)
% (52, 0.000149312)
% (53, 0.000153435)
% (54, 0.000157542)
% (55, 0.000161302)
% (56, 0.00016484)
% (57, 0.000168147)
% (58, 0.000171442)
% (59, 0.000174784)
% (60, 0.0001778)
% (61, 0.000180636)
% (62, 0.000183504)
% (63, 0.000186304)
% (64, 0.000189009)
% (65, 0.000191686)
% (66, 0.000194224)
% (67, 0.000196601)
% (68, 0.000198955)
% (69, 0.000201163)
% (70, 0.000203204)
% (71, 0.000205268)
% (72, 0.000207287)
% (73, 0.000209208)
% (74, 0.000211079)
% (75, 0.000212933)
% (76, 0.000214831)
% (77, 0.000216704)
% (78, 0.000218477)
% (79, 0.000220074)
% (80, 0.000221569)
% (81, 0.00022306)
% (82, 0.000224538)
% (83, 0.000226017)
% (84, 0.000227495)
% (85, 0.000229081)
% (86, 0.000230739)
% (87, 0.000232327)
% (88, 0.000233881)
% (89, 0.000235352)
% (90, 0.000236782)
% (91, 0.00023821)
% (92, 0.000239682)
% (93, 0.000241206)
% (94, 0.000242695)
% (95, 0.000244151)
% (96, 0.000245602)
% (97, 0.00024699)
% (98, 0.00024822)
% (99, 0.000249388)
% (100, 0.000250638)
% (101, 0.000251944)
% (102, 0.000253252)
% (103, 0.000254485)
% (104, 0.000255618)
% (105, 0.000256641)
% (106, 0.000257556)
% (107, 0.000258422)
% (108, 0.000259245)
% (109, 0.00026002)
% (110, 0.000260788)
% (111, 0.000261518)
% (112, 0.000262197)
% (113, 0.00026284)
% (114, 0.000263457)
% (115, 0.00026404)
% (116, 0.000264565)
% (117, 0.000265014)
% (118, 0.000265425)
% (119, 0.00026581)
% (120, 0.00026616)
% (121, 0.000266458)
% (122, 0.00026671)
% (123, 0.000266929)
% (124, 0.000267118)
% (125, 0.000267279)
% (126, 0.000267413)
% (127, 0.000267531)
% (128, 0.000267639)
% (129, 0.000267735)
% (130, 0.000267824)
% (131, 0.000267902)
% (132, 0.000267966)
% (133, 0.000268017)
% (134, 0.00026806)
% (135, 0.000268097)
% (136, 0.000268128)
% (137, 0.000268155)
% (138, 0.00026818)
% (139, 0.000268203)
% (140, 0.000268223)
% (141, 0.000268241)
% (142, 0.000268257)
% (143, 0.00026827)
% (144, 0.000268281)
% (145, 0.00026829)
% (146, 0.000268298)
% (147, 0.000268305)
% (148, 0.000268312)
% (149, 0.000268318)
% (150, 0.000268323)
% (151, 0.000268328)
% (152, 0.000268332)
% (153, 0.000268336)
% (154, 0.00026834)
% (155, 0.000268343)
% (156, 0.000268346)
% (157, 0.000268348)
% (158, 0.00026835)
% (159, 0.000268352)
% (160, 0.000268353)
% (161, 0.000268354)
% (162, 0.000268356)
% (163, 0.000268357)
% (164, 0.000268358)
% (165, 0.000268359)
% (166, 0.00026836)
% (167, 0.000268361)
% (168, 0.000268362)
% (169, 0.000268362)
% (170, 0.000268363)
% (171, 0.000268363)
% (172, 0.000268363)
% (173, 0.000268364)
% (174, 0.000268364)
% (175, 0.000268364)
% (176, 0.000268365)
% (177, 0.000268365)
% (178, 0.000268365)
% (179, 0.000268365)
% (180, 0.000268365)
% (181, 0.000268365)
% (182, 0.000268365)
% (183, 0.000268366)
% (184, 0.000268366)
% (185, 0.000268366)
% (186, 0.000268366)
% (187, 0.000268366)
% (188, 0.000268366)
% (189, 0.000268366)
% (190, 0.000268366)
% (191, 0.000268366)
% (192, 0.000268366)
% (193, 0.000268366)
% (194, 0.000268366)
% (195, 0.000268366)
% (196, 0.000268366)
% (197, 0.000268366)
% (198, 0.000268366)
% (199, 0.000268366)
% (200, 0.000268366)
% (201, 0.000268366)
% (202, 0.000268366)
% (203, 0.000268366)
% (204, 0.000268366)
% (205, 0.000268366)
% (206, 0.000268366)
% (207, 0.000268366)
% (208, 0.000268366)
% (209, 0.000268366)
% (210, 0.000268366)
% (211, 0.000268366)
% (212, 0.000268366)
% (213, 0.000268366)
% (214, 0.000268366)
% (215, 0.000268366)
% (216, 0.000268366)
% (217, 0.000268366)
% (218, 0.000268366)
% (219, 0.000268366)
% (220, 0.000268366)
% (221, 0.000268366)
% (222, 0.000268366)
% (223, 0.000268366)
% (224, 0.000268366)
% (225, 0.000268366)
% (226, 0.000268366)
% (227, 0.000268366)
% (228, 0.000268366)
% (229, 0.000268366)
% (230, 0.000268366)
% (231, 0.000268366)
% (232, 0.000268366)
% (233, 0.000268366)
% (234, 0.000268366)
% (235, 0.000268366)
% (236, 0.000268366)
% (237, 0.000268366)
% (238, 0.000268366)
% (239, 0.000268366)
% (240, 0.000268366)
% (241, 0.000268366)
% (242, 0.000268366)
% (243, 0.000268366)
% (244, 0.000268366)
% (245, 0.000268366)
% (246, 0.000268366)
% (247, 0.000268366)
% (248, 0.000268366)
% (249, 0.000268366)
% (250, 0.000268366)
% (251, 0.000268366)
% (252, 0.000268366)
% (253, 0.000268366)
% (254, 0.000268366)
% (255, 0.000268366)
% (256, 0.000268366)
% (257, 0.000268366)
% (258, 0.000268366)
% (259, 0.000268366)
% (260, 0.000268366)
% (261, 0.000268366)
% (262, 0.000268366)
% (263, 0.000268366)
% (264, 0.000268366)
% (265, 0.000268366)
% (266, 0.000268366)
% (267, 0.000268366)
% (268, 0.000268366)
% (269, 0.000268366)
% (270, 0.000268366)
% (271, 0.000268366)
% (272, 0.000268366)
% (273, 0.000268366)
% (274, 0.000268366)
% (275, 0.000268366)
% (276, 0.000268366)
% (277, 0.000268366)
% (278, 0.000268366)
% (279, 0.000268366)
% (280, 0.000268366)
% (281, 0.000268366)
% (282, 0.000268366)
% (283, 0.000268366)
% (284, 0.000268366)
% (285, 0.000268366)
% (286, 0.000268366)
% (287, 0.000268366)
% (288, 0.000268366)
% (289, 0.000268366)
% (290, 0.000268366)
% (291, 0.000268366)
% (292, 0.000268366)
% (293, 0.000268366)
% (294, 0.000268366)
% (295, 0.000268366)
% (296, 0.000268366)
% (297, 0.000268366)
% (298, 0.000268366)
% (299, 0.000268366)
% (300, 0.000268366)
% (301, 0.000268366)
% (302, 0.000268366)
% (303, 0.000268366)
% (304, 0.000268366)
% (305, 0.000268366)
% (306, 0.000268366)
% (307, 0.000268366)
% (308, 0.000268366)
% (309, 0.000268366)
% (310, 0.000268366)
% (311, 0.000268366)
% (312, 0.000268366)
% (313, 0.000268366)
% (314, 0.000268366)
% (315, 0.000268366)
% (316, 0.000268366)
% (317, 0.000268366)
% (318, 0.000268366)
% (319, 0.000268366)
% (320, 0.000268366)
% (321, 0.000268366)
% (322, 0.000268366)
% (323, 0.000268366)
% (324, 0.000268366)
% (325, 0.000268366)
% (326, 0.000268366)
% (327, 0.000268366)
% (328, 0.000268366)
% (329, 0.000268366)
% (330, 0.000268366)
% (331, 0.000268366)
% (332, 0.000268366)
% (333, 0.000268366)
% (334, 0.000268366)
% (335, 0.000268366)
% (336, 0.000268366)
% (337, 0.000268366)
% (338, 0.000268366)
% (339, 0.000268366)
% (340, 0.000268366)
% (341, 0.000268366)
% (342, 0.000268366)
% (343, 0.000268366)
% (344, 0.000268366)
% (345, 0.000268366)
% (346, 0.000268366)
% (347, 0.000268366)
% (348, 0.000268366)
% (349, 0.000268366)
% (350, 0.000268366)
% (351, 0.000268366)
% (352, 0.000268366)
% (353, 0.000268366)
% (354, 0.000268366)
% (355, 0.000268366)
% (356, 0.000268366)
% (357, 0.000268366)
% (358, 0.000268366)
% (359, 0.000268366)
% (360, 0.000268366)
% (361, 0.000268366)
% (362, 0.000268366)
% (363, 0.000268366)
% (364, 0.000268366)
% (365, 0.000268366)
% (366, 0.000268366)
% (367, 0.000268366)
% (368, 0.000268366)
% (369, 0.000268366)
% (370, 0.000268366)
% (371, 0.000268366)
% (372, 0.000268366)
% (373, 0.000268366)
% (374, 0.000268366)
% (375, 0.000268366)
% (376, 0.000268366)
% (377, 0.000268366)
% (378, 0.000268366)
% (379, 0.000268366)
% (380, 0.000268366)
% (381, 0.000268366)
% (382, 0.000268366)
% (383, 0.000268366)
% (384, 0.000268366)
% (385, 0.000268366)
% (386, 0.000268366)
% (387, 0.000268366)
% (388, 0.000268366)
% (389, 0.000268366)
% (390, 0.000268366)
% (391, 0.000268366)
% (392, 0.000268366)
% (393, 0.000268366)
% (394, 0.000268366)
% (395, 0.000268366)
% (396, 0.000268366)
% (397, 0.000268366)
% (398, 0.000268366)
% (399, 0.000268366)
% (400, 0.000268366)
% (401, 0.000268366)
% (402, 0.000268366)
% (403, 0.000268366)
% (404, 0.000268366)
% (405, 0.000268366)
% (406, 0.000268366)
% (407, 0.000268366)
% (408, 0.000268366)
% (409, 0.000268366)
% (410, 0.000268366)
% (411, 0.000268366)
% (412, 0.000268366)
% (413, 0.000268366)
% (414, 0.000268366)
% (415, 0.000268366)
% (416, 0.000268366)
% (417, 0.000268366)
% (418, 0.000268366)
% (419, 0.000268366)
% (420, 0.000268366)
% (421, 0.000268366)
% (422, 0.000268366)
% (423, 0.000268366)
% (424, 0.000268366)
% (425, 0.000268366)
% (426, 0.000268366)
% (427, 0.000268366)
% (428, 0.000268366)
% (429, 0.000268366)
% (430, 0.000268366)
% (431, 0.000268366)
% (432, 0.000268366)
% (433, 0.000268366)
% (434, 0.000268366)
% (435, 0.000268366)
% (436, 0.000268366)
% (437, 0.000268366)
% (438, 0.000268366)
% (439, 0.000268366)
% (440, 0.000268366)
% (441, 0.000268366)
% (442, 0.000268366)
% (443, 0.000268366)
% (444, 0.000268366)
% (445, 0.000268366)
% (446, 0.000268366)
% (447, 0.000268366)
% (448, 0.000268366)
% (449, 0.000268366)
% (450, 0.000268366)
% (451, 0.000268366)
% (452, 0.000268366)
% (453, 0.000268366)
% (454, 0.000268366)
% (455, 0.000268366)
% (456, 0.000268366)
% (457, 0.000268366)
% (458, 0.000268366)
% (459, 0.000268366)
% (460, 0.000268366)
% (461, 0.000268366)
% (462, 0.000268366)
% (463, 0.000268366)
% (464, 0.000268366)
% (465, 0.000268366)
% (466, 0.000268366)
% (467, 0.000268366)
% (468, 0.000268366)
% (469, 0.000268366)
% (470, 0.000268366)
% (471, 0.000268366)
% (472, 0.000268366)
% (473, 0.000268366)
% (474, 0.000268366)
% (475, 0.000268366)
% (476, 0.000268366)
% (477, 0.000268366)
% (478, 0.000268366)
% (479, 0.000268366)
% (480, 0.000268366)
% (481, 0.000268366)
% (482, 0.000268366)
% (483, 0.000268366)
% (484, 0.000268366)
% (485, 0.000268366)
% (486, 0.000268366)
% (487, 0.000268366)
% (488, 0.000268366)
% (489, 0.000268366)
% (490, 0.000268366)
% (491, 0.000268366)
% (492, 0.000268366)
% (493, 0.000268366)
% (494, 0.000268366)
% (495, 0.000268366)
% (496, 0.000268366)
% (497, 0.000268366)
% (498, 0.000268366)
% (499, 0.000268366)
% (500, 0.000268366)
% (501, 0.000268366)
% (502, 0.000268366)
% (503, 0.000268366)
% (504, 0.000268366)
% (505, 0.000268366)
% (506, 0.000268366)
% (507, 0.000268366)
% (508, 0.000268366)
% (509, 0.000268366)
% (510, 0.000268366)
% (511, 0.000268366)
% (512, 0.000268366)
% (513, 0.000268366)
% (514, 0.000268366)
% (515, 0.000268366)
% (516, 0.000268366)
% (517, 0.000268366)
% (518, 0.000268366)
% (519, 0.000268366)
% (520, 0.000268366)
% (521, 0.000268366)
% (522, 0.000268366)
% (523, 0.000268366)
% (524, 0.000268366)
% (525, 0.000268366)
% (526, 0.000268366)
% (527, 0.000268366)
% (528, 0.000268366)
% (529, 0.000268366)
% (530, 0.000268366)
% (531, 0.000268366)
% (532, 0.000268366)
% (533, 0.000268366)
% (534, 0.000268366)
% (535, 0.000268366)
% (536, 0.000268366)
% (537, 0.000268366)
% (538, 0.000268366)
% (539, 0.000268366)
% (540, 0.000268366)
% (541, 0.000268366)
% (542, 0.000268366)
% (543, 0.000268366)
% (544, 0.000268366)
% (545, 0.000268366)
% (546, 0.000268366)
% (547, 0.000268366)
% (548, 0.000268366)
% (549, 0.000268366)
% (550, 0.000268366)
% (551, 0.000268366)
% (552, 0.000268366)
% (553, 0.000268366)
% (554, 0.000268366)
% (555, 0.000268366)
% (556, 0.000268366)
% (557, 0.000268366)
% (558, 0.000268366)
% (559, 0.000268366)
% (560, 0.000268366)
% (561, 0.000268366)
% (562, 0.000268366)
% (563, 0.000268366)
% (564, 0.000268366)
% (565, 0.000268366)
% (566, 0.000268366)
% (567, 0.000268366)
% (568, 0.000268366)
% (569, 0.000268366)
% (570, 0.000268366)
% (571, 0.000268366)
% (572, 0.000268366)
% (573, 0.000268366)
% (574, 0.000268366)
% (575, 0.000268366)
% (576, 0.000268366)
% (577, 0.000268366)
% (578, 0.000268366)
% (579, 0.000268366)
% (580, 0.000268366)
% (581, 0.000268366)
% (582, 0.000268366)
% (583, 0.000268366)
% (584, 0.000268366)
% (585, 0.000268366)
% (586, 0.000268366)
% (587, 0.000268366)
% (588, 0.000268366)
% (589, 0.000268366)
% (590, 0.000268366)
% (591, 0.000268366)
% (592, 0.000268366)
% (593, 0.000268366)
% (594, 0.000268366)
% (595, 0.000268366)
% (596, 0.000268366)
% (597, 0.000268366)
% (598, 0.000268366)
% (599, 0.000268366)
% (600, 0.000268366)
% (601, 0.000268366)
% (602, 0.000268366)
% (603, 0.000268366)
% (604, 0.000268366)
% (605, 0.000268366)
% (606, 0.000268366)
% (607, 0.000268366)
% (608, 0.000268366)
% (609, 0.000268366)
% (610, 0.000268366)
% (611, 0.000268366)
% (612, 0.000268366)
% (613, 0.000268366)
% (614, 0.000268366)
% (615, 0.000268366)
% (616, 0.000268366)
% (617, 0.000268366)
% (618, 0.000268366)
% (619, 0.000268366)
% (620, 0.000268366)
% (621, 0.000268366)
% (622, 0.000268366)
% (623, 0.000268366)
% (624, 0.000268366)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 1.63676) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.03631)
(2, 1.69481)
(3, 1.71103)
(4, 1.66031)
(5, 1.35409)
(6, 1.43281)
(7, 1.4483)
(8, 1.6536)
(9, 1.63184)
(10, 1.59418)
(11, 1.63676)
(12, 1.61255)
(13, 1.66937)
(14, 1.79509)
(15, 1.93519)
(16, 2.03419)
(17, 2.2876)
(18, 2.79592)
(19, 2.96612)
(20, 3.01663)
(21, 3.12269)
(22, 3.4538)
(23, 3.68777)
(24, 4.36703)
(25, 4.95456)
(26, 5.58151)
(27, 5.49303)
(28, 5.20379)
(29, 5.13067)
(30, 5.50063)
(31, 5.13959)
(32, 5.27482)
(33, 5.48158)
(34, 5.34336)
(35, 5.57876)
(36, 5.28571)
(37, 5.57386)
(38, 6.03987)
(39, 6.12364)
(40, 6.61879)
(41, 5.82489)
(42, 6.13121)
(43, 5.77824)
(44, 5.65668)
(45, 5.2598)
(46, 5.30291)
(47, 4.94754)
(48, 4.94577)
(49, 4.45222)
(50, 4.57535)
(51, 4.78774)
(52, 5.14491)
(53, 4.62449)
(54, 4.34918)
(55, 4.0917)
(56, 3.79198)
(57, 4.15884)
(58, 3.79979)
(59, 3.36632)
(60, 3.44047)
(61, 3.4326)
(62, 3.25256)
(63, 3.2267)
(64, 3.18128)
(65, 2.85667)
(66, 2.83815)
(67, 2.79728)
(68, 2.44267)
(69, 2.45174)
(70, 2.50081)
(71, 2.3104)
(72, 2.29012)
(73, 2.17858)
(74, 2.27868)
(75, 2.27032)
(76, 2.2086)
(77, 2.0134)
(78, 1.78119)
(79, 1.80372)
(80, 1.76374)
(81, 1.7819)
(82, 1.7593)
(83, 1.787)
(84, 2.05052)
(85, 1.90036)
(86, 1.90795)
(87, 1.79998)
(88, 1.71428)
(89, 1.71122)
(90, 1.70992)
(91, 1.83736)
(92, 1.81062)
(93, 1.74838)
(94, 1.74003)
(95, 1.7367)
(96, 1.56413)
(97, 1.35235)
(98, 1.46305)
(99, 1.54216)
(100, 1.59412)
(101, 1.52871)
(102, 1.40593)
(103, 1.28861)
(104, 1.13204)
(105, 1.03853)
(106, 1.02671)
(107, 0.91975)
(108, 0.924885)
(109, 0.892259)
(110, 0.829435)
(111, 0.774511)
(112, 0.747411)
(113, 0.708943)
(114, 0.658675)
(115, 0.550233)
(116, 0.504967)
(117, 0.474718)
(118, 0.443553)
(119, 0.381428)
(120, 0.313456)
(121, 0.277908)
(122, 0.238917)
(123, 0.202664)
(124, 0.16934)
(125, 0.142009)
(126, 0.135422)
(127, 0.11762)
(128, 0.107843)
(129, 0.0999488)
(130, 0.0822094)
(131, 0.0629737)
(132, 0.0541058)
(133, 0.0474157)
(134, 0.0391458)
(135, 0.0334736)
(136, 0.03016)
(137, 0.0285477)
(138, 0.0247218)
(139, 0.0228189)
(140, 0.0205755)
(141, 0.0164422)
(142, 0.0133695)
(143, 0.0114714)
(144, 0.0098436)
(145, 0.00871906)
(146, 0.00799769)
(147, 0.00750461)
(148, 0.00684705)
(149, 0.00586265)
(150, 0.00497098)
(151, 0.00477999)
(152, 0.00449039)
(153, 0.00401416)
(154, 0.00318306)
(155, 0.00287833)
(156, 0.00236193)
(157, 0.00201542)
(158, 0.00187764)
(159, 0.00170382)
(160, 0.00161585)
(161, 0.00147156)
(162, 0.00140652)
(163, 0.00122299)
(164, 0.0011098)
(165, 0.000951256)
(166, 0.000895483)
(167, 0.000774461)
(168, 0.000638342)
(169, 0.000530751)
(170, 0.000467333)
(171, 0.000387186)
(172, 0.000338644)
(173, 0.000321338)
(174, 0.000327871)
(175, 0.000285981)
(176, 0.000214958)
(177, 0.000188704)
(178, 0.000161335)
(179, 0.000146864)
(180, 0.000126846)
(181, 9.66387e-05)
(182, 8.3998e-05)
(183, 6.71362e-05)
(184, 5.52862e-05)
(185, 4.5095e-05)
(186, 3.4735e-05)
(187, 2.89333e-05)
(188, 2.41071e-05)
(189, 2.18303e-05)
(190, 1.69616e-05)
(191, 1.41487e-05)
(192, 1.0549e-05)
(193, 8.22012e-06)
(194, 7.04132e-06)
(195, 5.62024e-06)
(196, 4.32844e-06)
(197, 3.22095e-06)
(198, 3.00726e-06)
(199, 2.39748e-06)
(200, 1.85108e-06)
(201, 1.5776e-06)
(202, 1.22916e-06)
(203, 9.71229e-07)
(204, 8.45475e-07)
(205, 6.64072e-07)
(206, 5.91286e-07)
(207, 5.323e-07)
(208, 4.19281e-07)
(209, 3.8954e-07)
(210, 2.99177e-07)
(211, 2.31257e-07)
(212, 1.98091e-07)
(213, 1.65569e-07)
(214, 1.49869e-07)
(215, 1.197e-07)
(216, 9.83834e-08)
(217, 8.08052e-08)
(218, 6.35858e-08)
(219, 5.72628e-08)
(220, 4.67422e-08)
(221, 3.7367e-08)
(222, 3.41409e-08)
(223, 2.8777e-08)
(224, 2.50428e-08)
(225, 2.17575e-08)
(226, 1.5033e-08)
(227, 1.4443e-08)
(228, 1.33148e-08)
(229, 9.8715e-09)
(230, 8.56688e-09)
(231, 7.06275e-09)
(232, 6.25685e-09)
(233, 6.24581e-09)
(234, 5.17273e-09)
(235, 4.45354e-09)
(236, 4.61043e-09)
(237, 5.18054e-09)
(238, 5.33065e-09)
(239, 6.22274e-09)
(240, 7.07584e-09)
(241, 8.17299e-09)
(242, 9.5622e-09)
(243, 1.24091e-08)
(244, 1.43388e-08)
(245, 1.55962e-08)
(246, 1.71905e-08)
(247, 1.82479e-08)
(248, 1.6937e-08)
(249, 1.68107e-08)
(250, 1.42923e-08)
(251, 1.26083e-08)
(252, 1.16161e-08)
(253, 9.49231e-09)
(254, 9.23497e-09)
(255, 8.621e-09)
(256, 7.69029e-09)
(257, 5.68121e-09)
(258, 5.56152e-09)
(259, 5.85849e-09)
(260, 5.77314e-09)
(261, 5.48124e-09)
(262, 5.7475e-09)
(263, 5.97233e-09)
(264, 5.4811e-09)
(265, 6.62228e-09)
(266, 7.77365e-09)
(267, 9.3511e-09)
(268, 1.12923e-08)
(269, 1.33252e-08)
(270, 1.48615e-08)
(271, 1.59699e-08)
(272, 1.73654e-08)
(273, 1.96234e-08)
(274, 2.01071e-08)
(275, 1.80354e-08)
(276, 1.70008e-08)
(277, 1.7747e-08)
(278, 1.62624e-08)
(279, 1.63504e-08)
(280, 1.47493e-08)
(281, 1.51758e-08)
(282, 1.56204e-08)
(283, 1.66212e-08)
(284, 1.7063e-08)
(285, 1.84782e-08)
(286, 2.13741e-08)
(287, 2.51513e-08)
(288, 2.81693e-08)
(289, 2.93e-08)
(290, 2.8833e-08)
(291, 2.64007e-08)
(292, 2.55792e-08)
(293, 1.97396e-08)
(294, 1.67075e-08)
(295, 1.62745e-08)
(296, 1.34275e-08)
(297, 1.00285e-08)
(298, 9.33206e-09)
(299, 7.22325e-09)
(300, 6.84789e-09)
(301, 6.65401e-09)
(302, 6.07288e-09)
(303, 5.3396e-09)
(304, 5.86877e-09)
(305, 6.55498e-09)
(306, 6.84294e-09)
(307, 7.11467e-09)
(308, 6.44029e-09)
(309, 7.17827e-09)
(310, 7.07976e-09)
(311, 6.35274e-09)
(312, 5.80972e-09)
(313, 4.64902e-09)
(314, 4.36067e-09)
(315, 4.42279e-09)
(316, 3.78678e-09)
(317, 3.21708e-09)
(318, 3.10784e-09)
(319, 3.12352e-09)
(320, 2.55994e-09)
(321, 2.14999e-09)
(322, 1.77245e-09)
(323, 1.47213e-09)
(324, 1.34407e-09)
(325, 1.5371e-09)
(326, 1.62897e-09)
(327, 1.63047e-09)
(328, 1.60679e-09)
(329, 1.36398e-09)
(330, 1.22837e-09)
(331, 1.15817e-09)
(332, 9.93471e-10)
(333, 8.17132e-10)
(334, 6.79602e-10)
(335, 6.26494e-10)
(336, 5.13864e-10)
(337, 4.07663e-10)
(338, 3.63762e-10)
(339, 3.29675e-10)
(340, 2.76797e-10)
(341, 2.18692e-10)
(342, 1.61692e-10)
(343, 1.4183e-10)
(344, 1.13316e-10)
(345, 8.10236e-11)
(346, 5.87497e-11)
(347, 4.7486e-11)
(348, 4.04976e-11)
(349, 3.33992e-11)
(350, 2.96896e-11)
(351, 2.86697e-11)
(352, 2.71618e-11)
(353, 2.49908e-11)
(354, 2.52214e-11)
(355, 2.69293e-11)
(356, 2.33881e-11)
(357, 2.09238e-11)
(358, 1.89531e-11)
(359, 1.50926e-11)
(360, 1.29208e-11)
(361, 1.22965e-11)
(362, 1.10522e-11)
(363, 9.27028e-12)
(364, 8.44944e-12)
(365, 7.06203e-12)
(366, 5.88892e-12)
(367, 4.61272e-12)
(368, 3.60915e-12)
(369, 3.23818e-12)
(370, 2.85717e-12)
(371, 2.53515e-12)
(372, 2.07739e-12)
(373, 2.05596e-12)
(374, 1.9368e-12)
(375, 1.70761e-12)
(376, 1.57702e-12)
(377, 1.46168e-12)
(378, 1.24383e-12)
(379, 1.13289e-12)
(380, 1.07904e-12)
(381, 9.80417e-13)
(382, 8.37017e-13)
(383, 8.14941e-13)
(384, 6.86947e-13)
(385, 6.17639e-13)
(386, 4.30541e-13)
(387, 3.78741e-13)
(388, 3.17462e-13)
(389, 2.57069e-13)
(390, 2.1096e-13)
(391, 1.63423e-13)
(392, 1.40431e-13)
(393, 1.19543e-13)
(394, 1.10431e-13)
(395, 8.92479e-14)
(396, 8.41922e-14)
(397, 7.68285e-14)
(398, 5.98831e-14)
(399, 4.97867e-14)
(400, 5.10846e-14)
(401, 4.93046e-14)
(402, 5.30322e-14)
(403, 6.06987e-14)
(404, 5.91704e-14)
(405, 4.4992e-14)
(406, 5.0059e-14)
(407, 5.77102e-14)
(408, 4.93291e-14)
(409, 3.97068e-14)
(410, 4.29247e-14)
(411, 5.15386e-14)
(412, 6.19794e-14)
(413, 7.70946e-14)
(414, 8.26024e-14)
(415, 9.58849e-14)
(416, 1.11776e-13)
(417, 1.14155e-13)
(418, 1.15442e-13)
(419, 1.28127e-13)
(420, 1.29337e-13)
(421, 1.09049e-13)
(422, 1.05592e-13)
(423, 9.64818e-14)
(424, 8.43108e-14)
(425, 8.05463e-14)
(426, 5.89041e-14)
(427, 4.8791e-14)
(428, 3.91418e-14)
(429, 3.38202e-14)
(430, 3.73488e-14)
(431, 3.57617e-14)
(432, 3.7323e-14)
(433, 4.57736e-14)
(434, 4.9213e-14)
(435, 5.23457e-14)
(436, 6.13063e-14)
(437, 6.99958e-14)
(438, 6.86468e-14)
(439, 6.07358e-14)
(440, 6.74686e-14)
(441, 7.2882e-14)
(442, 7.70182e-14)
(443, 8.31169e-14)
(444, 9.97966e-14)
(445, 1.00825e-13)
(446, 1.26868e-13)
(447, 1.43637e-13)
(448, 1.7313e-13)
(449, 1.99542e-13)
(450, 2.34873e-13)
(451, 2.67304e-13)
(452, 2.57825e-13)
(453, 2.60254e-13)
(454, 2.25083e-13)
(455, 2.00228e-13)
(456, 2.3203e-13)
(457, 1.776e-13)
(458, 1.34773e-13)
(459, 1.22328e-13)
(460, 8.74216e-14)
(461, 7.23257e-14)
(462, 6.17396e-14)
(463, 4.56935e-14)
(464, 3.51374e-14)
(465, 2.67379e-14)
(466, 2.28857e-14)
(467, 2.06064e-14)
(468, 2.05352e-14)
(469, 1.97839e-14)
(470, 1.89835e-14)
(471, 1.91685e-14)
(472, 1.87831e-14)
(473, 1.65956e-14)
(474, 1.63159e-14)
(475, 1.66785e-14)
(476, 1.54986e-14)
(477, 1.12741e-14)
(478, 8.85822e-15)
(479, 9.94321e-15)
(480, 1.00677e-14)
(481, 9.67881e-15)
(482, 8.92775e-15)
(483, 8.78695e-15)
(484, 6.87027e-15)
(485, 7.15529e-15)
(486, 7.252e-15)
(487, 6.3647e-15)
(488, 4.29959e-15)
(489, 4.09973e-15)
(490, 3.63144e-15)
(491, 2.47037e-15)
(492, 1.75614e-15)
(493, 1.74419e-15)
(494, 1.26915e-15)
(495, 9.54634e-16)
(496, 7.13745e-16)
(497, 6.54528e-16)
(498, 8.75187e-16)
(499, 1.0933e-15)
(500, 9.22504e-16)
(501, 9.86258e-16)
(502, 1.03302e-15)
(503, 1.22264e-15)
(504, 1.24902e-15)
(505, 8.81975e-16)
(506, 8.57283e-16)
(507, 6.83863e-16)
(508, 6.3304e-16)
(509, 5.63857e-16)
(510, 6.05796e-16)
(511, 5.51869e-16)
(512, 5.022e-16)
(513, 5.60161e-16)
(514, 4.39807e-16)
(515, 3.79841e-16)
(516, 3.77299e-16)
(517, 2.88574e-16)
(518, 2.11443e-16)
(519, 1.77302e-16)
(520, 1.19374e-16)
(521, 7.78903e-17)
(522, 5.16823e-17)
(523, 3.59938e-17)
(524, 2.3972e-17)
(525, 2.09089e-17)
(526, 1.59592e-17)
(527, 1.16846e-17)
(528, 9.05049e-18)
(529, 7.99066e-18)
(530, 5.4989e-18)
(531, 4.84898e-18)
(532, 4.80823e-18)
(533, 4.69347e-18)
(534, 4.64507e-18)
(535, 3.94194e-18)
(536, 3.7725e-18)
(537, 2.42369e-18)
(538, 1.70999e-18)
(539, 1.52192e-18)
(540, 1.26462e-18)
(541, 8.69677e-19)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.5785e-15)
(3, 3.6279e-15)
(4, 6.27296e-15)
(5, 8.89865e-15)
(6, 1.12753e-14)
(7, 1.34324e-14)
(8, 1.56698e-14)
(9, 1.80577e-14)
(10, 2.06134e-14)
(11, 2.31247e-14)
(12, 2.56309e-14)
(13, 2.81588e-14)
(14, 3.07031e-14)
(15, 3.33815e-14)
(16, 3.6265e-14)
(17, 3.93388e-14)
(18, 4.26694e-14)
(19, 4.65636e-14)
(20, 5.10228e-14)
(21, 5.56667e-14)
(22, 6.04261e-14)
(23, 6.55003e-14)
(24, 7.10245e-14)
(25, 7.72089e-14)
(26, 8.4388e-14)
(27, 9.25065e-14)
(28, 1.01123e-13)
(29, 1.09468e-13)
(30, 1.17508e-13)
(31, 1.25729e-13)
(32, 1.34038e-13)
(33, 1.42117e-13)
(34, 1.50453e-13)
(35, 1.58881e-13)
(36, 1.67343e-13)
(37, 1.75819e-13)
(38, 1.84227e-13)
(39, 1.93201e-13)
(40, 2.02644e-13)
(41, 2.12492e-13)
(42, 2.22251e-13)
(43, 2.31509e-13)
(44, 2.40804e-13)
(45, 2.49704e-13)
(46, 2.58232e-13)
(47, 2.66436e-13)
(48, 2.74441e-13)
(49, 2.8213e-13)
(50, 2.89489e-13)
(51, 2.96491e-13)
(52, 3.03744e-13)
(53, 3.11423e-13)
(54, 3.19074e-13)
(55, 3.26078e-13)
(56, 3.32667e-13)
(57, 3.38827e-13)
(58, 3.44965e-13)
(59, 3.5119e-13)
(60, 3.56807e-13)
(61, 3.62089e-13)
(62, 3.67431e-13)
(63, 3.72647e-13)
(64, 3.77685e-13)
(65, 3.8267e-13)
(66, 3.87398e-13)
(67, 3.91826e-13)
(68, 3.9621e-13)
(69, 4.00322e-13)
(70, 4.04125e-13)
(71, 4.07968e-13)
(72, 4.11728e-13)
(73, 4.15306e-13)
(74, 4.18791e-13)
(75, 4.22244e-13)
(76, 4.2578e-13)
(77, 4.29268e-13)
(78, 4.32571e-13)
(79, 4.35546e-13)
(80, 4.38329e-13)
(81, 4.41106e-13)
(82, 4.4386e-13)
(83, 4.46614e-13)
(84, 4.49367e-13)
(85, 4.5232e-13)
(86, 4.55407e-13)
(87, 4.58366e-13)
(88, 4.6126e-13)
(89, 4.64e-13)
(90, 4.66663e-13)
(91, 4.69322e-13)
(92, 4.72064e-13)
(93, 4.74902e-13)
(94, 4.77675e-13)
(95, 4.80387e-13)
(96, 4.8309e-13)
(97, 4.85674e-13)
(98, 4.87964e-13)
(99, 4.9014e-13)
(100, 4.92466e-13)
(101, 4.94898e-13)
(102, 4.97332e-13)
(103, 4.99627e-13)
(104, 5.01734e-13)
(105, 5.03632e-13)
(106, 5.0533e-13)
(107, 5.06936e-13)
(108, 5.0846e-13)
(109, 5.09893e-13)
(110, 5.11309e-13)
(111, 5.12654e-13)
(112, 5.13907e-13)
(113, 5.15093e-13)
(114, 5.16229e-13)
(115, 5.17297e-13)
(116, 5.18249e-13)
(117, 5.19074e-13)
(118, 5.19839e-13)
(119, 5.20556e-13)
(120, 5.21204e-13)
(121, 5.21751e-13)
(122, 5.22215e-13)
(123, 5.22621e-13)
(124, 5.22968e-13)
(125, 5.23261e-13)
(126, 5.23506e-13)
(127, 5.23722e-13)
(128, 5.23921e-13)
(129, 5.24097e-13)
(130, 5.24259e-13)
(131, 5.24403e-13)
(132, 5.24518e-13)
(133, 5.2461e-13)
(134, 5.2469e-13)
(135, 5.24758e-13)
(136, 3.06378e-08)
(137, 5.73853e-08)
(138, 8.19762e-08)
(139, 1.0443e-07)
(140, 1.24379e-07)
(141, 1.42618e-07)
(142, 1.5831e-07)
(143, 1.70931e-07)
(144, 1.81409e-07)
(145, 1.90399e-07)
(146, 1.98211e-07)
(147, 2.05229e-07)
(148, 2.11726e-07)
(149, 2.17753e-07)
(150, 2.23115e-07)
(151, 2.27688e-07)
(152, 2.31768e-07)
(153, 2.35653e-07)
(154, 2.3923e-07)
(155, 2.42283e-07)
(156, 2.4483e-07)
(157, 2.47047e-07)
(158, 2.48894e-07)
(159, 2.50526e-07)
(160, 2.52031e-07)
(161, 2.53421e-07)
(162, 2.54718e-07)
(163, 2.55923e-07)
(164, 2.57031e-07)
(165, 2.58011e-07)
(166, 2.5888e-07)
(167, 2.59654e-07)
(168, 2.60358e-07)
(169, 2.60956e-07)
(170, 2.6145e-07)
(171, 2.6187e-07)
(172, 2.62231e-07)
(173, 2.62537e-07)
(174, 2.62814e-07)
(175, 2.63084e-07)
(176, 2.63343e-07)
(177, 2.63556e-07)
(178, 2.63726e-07)
(179, 2.63874e-07)
(180, 2.64003e-07)
(181, 2.64118e-07)
(182, 2.64214e-07)
(183, 2.6429e-07)
(184, 2.64354e-07)
(185, 2.64405e-07)
(186, 2.64448e-07)
(187, 2.64482e-07)
(188, 2.64509e-07)
(189, 2.64531e-07)
(190, 2.64551e-07)
(191, 2.64567e-07)
(192, 2.6458e-07)
(193, 2.64591e-07)
(194, 2.64599e-07)
(195, 2.64605e-07)
(196, 2.6461e-07)
(197, 2.64615e-07)
(198, 2.64618e-07)
(199, 2.64621e-07)
(200, 2.64623e-07)
(201, 2.64625e-07)
(202, 2.64626e-07)
(203, 2.64627e-07)
(204, 2.64628e-07)
(205, 2.64629e-07)
(206, 2.6463e-07)
(207, 2.6463e-07)
(208, 2.64631e-07)
(209, 2.64631e-07)
(210, 2.64631e-07)
(211, 2.64632e-07)
(212, 2.64632e-07)
(213, 2.64632e-07)
(214, 2.64632e-07)
(215, 2.64632e-07)
(216, 2.64632e-07)
(217, 2.64633e-07)
(218, 2.64633e-07)
(219, 2.64633e-07)
(220, 2.64633e-07)
(221, 2.64633e-07)
(222, 2.64633e-07)
(223, 2.64633e-07)
(224, 2.64633e-07)
(225, 2.64633e-07)
(226, 2.64633e-07)
(227, 2.64633e-07)
(228, 2.64633e-07)
(229, 2.64633e-07)
(230, 2.64633e-07)
(231, 2.64633e-07)
(232, 2.64633e-07)
(233, 2.64633e-07)
(234, 2.64633e-07)
(235, 2.64633e-07)
(236, 2.64633e-07)
(237, 2.64633e-07)
(238, 2.64633e-07)
(239, 2.64633e-07)
(240, 2.64633e-07)
(241, 2.64633e-07)
(242, 2.64633e-07)
(243, 2.64633e-07)
(244, 2.64633e-07)
(245, 2.64633e-07)
(246, 2.64633e-07)
(247, 2.64633e-07)
(248, 2.64633e-07)
(249, 2.64633e-07)
(250, 2.64633e-07)
(251, 2.64633e-07)
(252, 2.64633e-07)
(253, 2.64633e-07)
(254, 2.64633e-07)
(255, 2.64633e-07)
(256, 2.64633e-07)
(257, 2.64633e-07)
(258, 2.64633e-07)
(259, 2.64633e-07)
(260, 2.64633e-07)
(261, 2.64633e-07)
(262, 2.64633e-07)
(263, 2.64633e-07)
(264, 2.64633e-07)
(265, 2.64633e-07)
(266, 2.64633e-07)
(267, 2.64633e-07)
(268, 2.64633e-07)
(269, 2.64633e-07)
(270, 2.64633e-07)
(271, 2.64633e-07)
(272, 2.64633e-07)
(273, 2.64633e-07)
(274, 2.64633e-07)
(275, 2.64633e-07)
(276, 2.64633e-07)
(277, 2.64633e-07)
(278, 2.64633e-07)
(279, 2.64633e-07)
(280, 2.64633e-07)
(281, 2.64633e-07)
(282, 2.64633e-07)
(283, 2.64633e-07)
(284, 2.64633e-07)
(285, 2.64633e-07)
(286, 2.64633e-07)
(287, 2.64633e-07)
(288, 2.64633e-07)
(289, 2.64634e-07)
(290, 2.64634e-07)
(291, 2.64634e-07)
(292, 2.64634e-07)
(293, 2.64634e-07)
(294, 2.64634e-07)
(295, 2.64634e-07)
(296, 2.64634e-07)
(297, 2.64634e-07)
(298, 2.64634e-07)
(299, 2.64634e-07)
(300, 2.64634e-07)
(301, 2.64634e-07)
(302, 2.64634e-07)
(303, 2.64634e-07)
(304, 2.64634e-07)
(305, 2.64634e-07)
(306, 2.64634e-07)
(307, 2.64634e-07)
(308, 2.64634e-07)
(309, 2.64634e-07)
(310, 2.64634e-07)
(311, 2.64634e-07)
(312, 2.64634e-07)
(313, 2.64634e-07)
(314, 2.64634e-07)
(315, 2.64634e-07)
(316, 2.64634e-07)
(317, 2.64634e-07)
(318, 2.64634e-07)
(319, 2.64634e-07)
(320, 2.64634e-07)
(321, 2.64634e-07)
(322, 2.64634e-07)
(323, 2.64634e-07)
(324, 2.64634e-07)
(325, 2.64634e-07)
(326, 2.64634e-07)
(327, 2.64634e-07)
(328, 2.64634e-07)
(329, 2.64634e-07)
(330, 2.64634e-07)
(331, 2.64634e-07)
(332, 2.64634e-07)
(333, 2.64634e-07)
(334, 2.64634e-07)
(335, 2.64634e-07)
(336, 2.64634e-07)
(337, 2.64634e-07)
(338, 2.64634e-07)
(339, 2.64634e-07)
(340, 2.64634e-07)
(341, 2.64634e-07)
(342, 2.64634e-07)
(343, 2.64634e-07)
(344, 2.64634e-07)
(345, 2.64634e-07)
(346, 2.64634e-07)
(347, 2.64634e-07)
(348, 2.64634e-07)
(349, 2.64634e-07)
(350, 2.64634e-07)
(351, 2.64634e-07)
(352, 2.64634e-07)
(353, 2.64634e-07)
(354, 2.64634e-07)
(355, 2.64634e-07)
(356, 2.64634e-07)
(357, 2.64634e-07)
(358, 2.64634e-07)
(359, 2.64634e-07)
(360, 2.64634e-07)
(361, 2.64634e-07)
(362, 2.64634e-07)
(363, 2.64634e-07)
(364, 2.64634e-07)
(365, 2.64634e-07)
(366, 2.64634e-07)
(367, 2.64634e-07)
(368, 2.64634e-07)
(369, 2.64634e-07)
(370, 2.64634e-07)
(371, 2.64634e-07)
(372, 2.64634e-07)
(373, 2.64634e-07)
(374, 2.64634e-07)
(375, 2.64634e-07)
(376, 2.64634e-07)
(377, 2.64634e-07)
(378, 2.64634e-07)
(379, 2.64634e-07)
(380, 2.64634e-07)
(381, 2.64634e-07)
(382, 2.64634e-07)
(383, 2.64634e-07)
(384, 2.64634e-07)
(385, 2.64634e-07)
(386, 2.64634e-07)
(387, 2.64634e-07)
(388, 2.64634e-07)
(389, 2.64634e-07)
(390, 2.64634e-07)
(391, 2.64634e-07)
(392, 2.64634e-07)
(393, 2.64634e-07)
(394, 2.64634e-07)
(395, 2.64634e-07)
(396, 2.64634e-07)
(397, 2.64634e-07)
(398, 2.64634e-07)
(399, 2.64634e-07)
(400, 2.64634e-07)
(401, 2.64634e-07)
(402, 2.64634e-07)
(403, 2.64634e-07)
(404, 2.64634e-07)
(405, 2.64634e-07)
(406, 2.64634e-07)
(407, 2.64634e-07)
(408, 2.64634e-07)
(409, 2.64634e-07)
(410, 2.64634e-07)
(411, 2.64634e-07)
(412, 2.64634e-07)
(413, 2.64634e-07)
(414, 2.64634e-07)
(415, 2.64634e-07)
(416, 2.64634e-07)
(417, 2.64634e-07)
(418, 2.64634e-07)
(419, 2.64634e-07)
(420, 2.64634e-07)
(421, 2.64634e-07)
(422, 2.64634e-07)
(423, 2.64634e-07)
(424, 2.64634e-07)
(425, 2.64634e-07)
(426, 2.64634e-07)
(427, 2.64634e-07)
(428, 2.64634e-07)
(429, 2.64634e-07)
(430, 2.64634e-07)
(431, 2.64634e-07)
(432, 2.64634e-07)
(433, 2.64634e-07)
(434, 2.64634e-07)
(435, 2.64634e-07)
(436, 2.64634e-07)
(437, 2.64634e-07)
(438, 2.64634e-07)
(439, 2.64634e-07)
(440, 2.64634e-07)
(441, 2.64634e-07)
(442, 2.64634e-07)
(443, 2.64634e-07)
(444, 2.64634e-07)
(445, 2.64634e-07)
(446, 2.64634e-07)
(447, 2.64634e-07)
(448, 2.64634e-07)
(449, 2.64634e-07)
(450, 2.64634e-07)
(451, 2.64634e-07)
(452, 2.64634e-07)
(453, 2.64634e-07)
(454, 2.64634e-07)
(455, 2.64634e-07)
(456, 2.64634e-07)
(457, 2.64634e-07)
(458, 2.64634e-07)
(459, 2.64634e-07)
(460, 2.64634e-07)
(461, 2.64634e-07)
(462, 2.64634e-07)
(463, 2.64634e-07)
(464, 2.64634e-07)
(465, 2.64634e-07)
(466, 2.64634e-07)
(467, 2.64634e-07)
(468, 2.64634e-07)
(469, 2.64634e-07)
(470, 2.64634e-07)
(471, 2.64634e-07)
(472, 2.64634e-07)
(473, 2.64634e-07)
(474, 2.64634e-07)
(475, 2.64634e-07)
(476, 2.64634e-07)
(477, 2.64634e-07)
(478, 2.64634e-07)
(479, 2.64634e-07)
(480, 2.64634e-07)
(481, 2.64634e-07)
(482, 2.64634e-07)
(483, 2.64634e-07)
(484, 2.64634e-07)
(485, 2.64634e-07)
(486, 2.64634e-07)
(487, 2.64634e-07)
(488, 2.64634e-07)
(489, 2.64634e-07)
(490, 2.64634e-07)
(491, 2.64634e-07)
(492, 2.64634e-07)
(493, 2.64634e-07)
(494, 2.64634e-07)
(495, 2.64634e-07)
(496, 2.64634e-07)
(497, 2.64634e-07)
(498, 2.64634e-07)
(499, 2.64634e-07)
(500, 2.64634e-07)
(501, 2.64634e-07)
(502, 2.64634e-07)
(503, 2.64634e-07)
(504, 2.64634e-07)
(505, 2.64634e-07)
(506, 2.64634e-07)
(507, 2.64634e-07)
(508, 2.64634e-07)
(509, 2.64634e-07)
(510, 2.64634e-07)
(511, 2.64634e-07)
(512, 2.64634e-07)
(513, 2.64634e-07)
(514, 2.64634e-07)
(515, 2.64634e-07)
(516, 2.64634e-07)
(517, 2.64634e-07)
(518, 2.64634e-07)
(519, 2.64634e-07)
(520, 2.64634e-07)
(521, 2.64634e-07)
(522, 2.64634e-07)
(523, 2.64634e-07)
(524, 2.64634e-07)
(525, 2.64634e-07)
(526, 2.64634e-07)
(527, 2.64634e-07)
(528, 2.64634e-07)
(529, 2.64634e-07)
(530, 2.64634e-07)
(531, 2.64634e-07)
(532, 2.64634e-07)
(533, 2.64634e-07)
(534, 2.64634e-07)
(535, 2.64634e-07)
(536, 2.64634e-07)
(537, 2.64634e-07)
(538, 2.64634e-07)
(539, 2.64634e-07)
(540, 2.64634e-07)
(541, 2.64634e-07)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (134, 0.0391458) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.03631)
(2, 1.69481)
(3, 1.71103)
(4, 1.66031)
(5, 1.35409)
(6, 1.43281)
(7, 1.4483)
(8, 1.6536)
(9, 1.63184)
(10, 1.59418)
(11, 1.63676)
(12, 1.61255)
(13, 1.66937)
(14, 1.79509)
(15, 1.93519)
(16, 2.03419)
(17, 2.2876)
(18, 2.79592)
(19, 2.96612)
(20, 3.01663)
(21, 3.12269)
(22, 3.4538)
(23, 3.68777)
(24, 4.36703)
(25, 4.95456)
(26, 5.58151)
(27, 5.49303)
(28, 5.20379)
(29, 5.13067)
(30, 5.50063)
(31, 5.13959)
(32, 5.27482)
(33, 5.48158)
(34, 5.34336)
(35, 5.57876)
(36, 5.28571)
(37, 5.57386)
(38, 6.03987)
(39, 6.12364)
(40, 6.61879)
(41, 5.82489)
(42, 6.13121)
(43, 5.77824)
(44, 5.65668)
(45, 5.2598)
(46, 5.30291)
(47, 4.94754)
(48, 4.94577)
(49, 4.45222)
(50, 4.57535)
(51, 4.78774)
(52, 5.14491)
(53, 4.62449)
(54, 4.34918)
(55, 4.0917)
(56, 3.79198)
(57, 4.15884)
(58, 3.79979)
(59, 3.36632)
(60, 3.44047)
(61, 3.4326)
(62, 3.25256)
(63, 3.2267)
(64, 3.18128)
(65, 2.85667)
(66, 2.83815)
(67, 2.79728)
(68, 2.44267)
(69, 2.45174)
(70, 2.50081)
(71, 2.3104)
(72, 2.29012)
(73, 2.17858)
(74, 2.27868)
(75, 2.27032)
(76, 2.2086)
(77, 2.0134)
(78, 1.78119)
(79, 1.80372)
(80, 1.76374)
(81, 1.7819)
(82, 1.7593)
(83, 1.787)
(84, 2.05052)
(85, 1.90036)
(86, 1.90795)
(87, 1.79998)
(88, 1.71428)
(89, 1.71122)
(90, 1.70992)
(91, 1.83736)
(92, 1.81062)
(93, 1.74838)
(94, 1.74003)
(95, 1.7367)
(96, 1.56413)
(97, 1.35235)
(98, 1.46305)
(99, 1.54216)
(100, 1.59412)
(101, 1.52871)
(102, 1.40593)
(103, 1.28861)
(104, 1.13204)
(105, 1.03853)
(106, 1.02671)
(107, 0.91975)
(108, 0.924885)
(109, 0.892259)
(110, 0.829435)
(111, 0.774511)
(112, 0.747411)
(113, 0.708943)
(114, 0.658675)
(115, 0.550233)
(116, 0.504967)
(117, 0.474718)
(118, 0.443553)
(119, 0.381428)
(120, 0.313456)
(121, 0.277908)
(122, 0.238917)
(123, 0.202664)
(124, 0.16934)
(125, 0.142009)
(126, 0.135422)
(127, 0.11762)
(128, 0.107843)
(129, 0.0999488)
(130, 0.0822094)
(131, 0.0629737)
(132, 0.0541058)
(133, 0.0474157)
(134, 0.0391458)
(135, 0.0334736)
(136, 0.03016)
(137, 0.0285477)
(138, 0.0247218)
(139, 0.0228189)
(140, 0.0205755)
(141, 0.0164422)
(142, 0.0133695)
(143, 0.0114714)
(144, 0.0098436)
(145, 0.00871906)
(146, 0.00799769)
(147, 0.00750461)
(148, 0.00684705)
(149, 0.00586264)
(150, 0.00497098)
(151, 0.00477998)
(152, 0.00449039)
(153, 0.00401416)
(154, 0.00318306)
(155, 0.00287832)
(156, 0.00236193)
(157, 0.00201542)
(158, 0.00187764)
(159, 0.00170382)
(160, 0.00161585)
(161, 0.00147156)
(162, 0.00140652)
(163, 0.00122299)
(164, 0.0011098)
(165, 0.000951257)
(166, 0.000895484)
(167, 0.000774462)
(168, 0.000638343)
(169, 0.000530752)
(170, 0.000467335)
(171, 0.000387188)
(172, 0.000338645)
(173, 0.000321339)
(174, 0.000327872)
(175, 0.000285982)
(176, 0.000214959)
(177, 0.000188704)
(178, 0.000161335)
(179, 0.000146864)
(180, 0.000126846)
(181, 9.66384e-05)
(182, 8.39977e-05)
(183, 6.71356e-05)
(184, 5.52852e-05)
(185, 4.50929e-05)
(186, 3.47332e-05)
(187, 2.89309e-05)
(188, 2.41046e-05)
(189, 2.18263e-05)
(190, 1.69543e-05)
(191, 1.41421e-05)
(192, 1.05352e-05)
(193, 8.21089e-06)
(194, 7.02909e-06)
(195, 5.61333e-06)
(196, 4.32267e-06)
(197, 3.21934e-06)
(198, 3.0078e-06)
(199, 2.39572e-06)
(200, 1.85069e-06)
(201, 1.57795e-06)
(202, 1.22896e-06)
(203, 9.71229e-07)
(204, 8.4544e-07)
(205, 6.64035e-07)
(206, 5.91211e-07)
(207, 5.32324e-07)
(208, 4.19264e-07)
(209, 3.89519e-07)
(210, 2.99145e-07)
(211, 2.31223e-07)
(212, 1.98051e-07)
(213, 1.6552e-07)
(214, 1.49807e-07)
(215, 1.19631e-07)
(216, 9.83045e-08)
(217, 8.07101e-08)
(218, 6.34752e-08)
(219, 5.71191e-08)
(220, 4.65682e-08)
(221, 3.71682e-08)
(222, 3.38878e-08)
(223, 2.84686e-08)
(224, 2.46911e-08)
(225, 2.13116e-08)
(226, 1.45686e-08)
(227, 1.38642e-08)
(228, 1.25388e-08)
(229, 9.08163e-09)
(230, 7.62135e-09)
(231, 5.97361e-09)
(232, 4.96565e-09)
(233, 4.56074e-09)
(234, 3.33045e-09)
(235, 2.39398e-09)
(236, 1.9308e-09)
(237, 1.66787e-09)
(238, 1.25062e-09)
(239, 1.00752e-09)
(240, 8.01861e-10)
(241, 6.09042e-10)
(242, 4.66764e-10)
(243, 4.02191e-10)
(244, 3.31748e-10)
(245, 2.63406e-10)
(246, 2.17844e-10)
(247, 1.93648e-10)
(248, 1.54327e-10)
(249, 1.3917e-10)
(250, 1.12486e-10)
(251, 9.11858e-11)
(252, 7.8007e-11)
(253, 5.6289e-11)
(254, 4.70941e-11)
(255, 4.15148e-11)
(256, 3.80406e-11)
(257, 2.64976e-11)
(258, 1.9307e-11)
(259, 1.59224e-11)
(260, 1.33013e-11)
(261, 1.05289e-11)
(262, 9.51791e-12)
(263, 9.75795e-12)
(264, 8.37562e-12)
(265, 8.15533e-12)
(266, 7.90482e-12)
(267, 7.8717e-12)
(268, 8.17869e-12)
(269, 8.83454e-12)
(270, 9.31447e-12)
(271, 9.10471e-12)
(272, 8.40181e-12)
(273, 8.32209e-12)
(274, 8.35229e-12)
(275, 7.31999e-12)
(276, 5.82057e-12)
(277, 5.32484e-12)
(278, 4.4097e-12)
(279, 4.03971e-12)
(280, 3.44099e-12)
(281, 3.35187e-12)
(282, 3.3393e-12)
(283, 3.80068e-12)
(284, 4.32861e-12)
(285, 4.80864e-12)
(286, 5.23193e-12)
(287, 5.99262e-12)
(288, 7.04959e-12)
(289, 7.93584e-12)
(290, 9.04394e-12)
(291, 9.3632e-12)
(292, 1.10468e-11)
(293, 1.12052e-11)
(294, 9.48852e-12)
(295, 8.98486e-12)
(296, 9.27718e-12)
(297, 7.41685e-12)
(298, 7.39192e-12)
(299, 5.87392e-12)
(300, 5.06737e-12)
(301, 4.76361e-12)
(302, 4.76666e-12)
(303, 3.86245e-12)
(304, 3.37485e-12)
(305, 3.2018e-12)
(306, 3.05596e-12)
(307, 3.18654e-12)
(308, 2.83615e-12)
(309, 3.06533e-12)
(310, 3.54568e-12)
(311, 4.22078e-12)
(312, 5.72394e-12)
(313, 6.48887e-12)
(314, 7.3668e-12)
(315, 9.75202e-12)
(316, 1.1386e-11)
(317, 1.12416e-11)
(318, 1.03866e-11)
(319, 1.11703e-11)
(320, 1.17532e-11)
(321, 1.28495e-11)
(322, 1.54401e-11)
(323, 1.6151e-11)
(324, 1.42695e-11)
(325, 1.40096e-11)
(326, 1.36996e-11)
(327, 1.33933e-11)
(328, 1.45749e-11)
(329, 1.42234e-11)
(330, 1.37884e-11)
(331, 1.47851e-11)
(332, 1.56716e-11)
(333, 1.572e-11)
(334, 1.44612e-11)
(335, 1.46231e-11)
(336, 1.34099e-11)
(337, 1.03714e-11)
(338, 8.21483e-12)
(339, 6.87769e-12)
(340, 5.91982e-12)
(341, 5.13906e-12)
(342, 4.02755e-12)
(343, 3.98624e-12)
(344, 4.32136e-12)
(345, 4.49416e-12)
(346, 4.41331e-12)
(347, 4.502e-12)
(348, 4.74907e-12)
(349, 4.56268e-12)
(350, 4.35621e-12)
(351, 4.27326e-12)
(352, 4.00074e-12)
(353, 3.45591e-12)
(354, 3.1434e-12)
(355, 3.30676e-12)
(356, 2.96854e-12)
(357, 2.792e-12)
(358, 2.68434e-12)
(359, 2.22695e-12)
(360, 1.90053e-12)
(361, 1.81986e-12)
(362, 1.772e-12)
(363, 1.641e-12)
(364, 1.7264e-12)
(365, 1.73966e-12)
(366, 1.76202e-12)
(367, 1.61427e-12)
(368, 1.39156e-12)
(369, 1.30598e-12)
(370, 1.18497e-12)
(371, 1.05911e-12)
(372, 8.31496e-13)
(373, 7.66301e-13)
(374, 6.81044e-13)
(375, 5.57745e-13)
(376, 4.74081e-13)
(377, 4.01496e-13)
(378, 3.08884e-13)
(379, 2.42811e-13)
(380, 2.01043e-13)
(381, 1.63554e-13)
(382, 1.22664e-13)
(383, 1.09953e-13)
(384, 9.25905e-14)
(385, 9.06342e-14)
(386, 6.83491e-14)
(387, 6.24702e-14)
(388, 5.73928e-14)
(389, 5.18706e-14)
(390, 4.77258e-14)
(391, 4.00968e-14)
(392, 3.61312e-14)
(393, 3.19901e-14)
(394, 3.15766e-14)
(395, 2.65249e-14)
(396, 2.57657e-14)
(397, 2.4928e-14)
(398, 1.87106e-14)
(399, 1.38696e-14)
(400, 1.16495e-14)
(401, 8.70672e-15)
(402, 7.18495e-15)
(403, 7.07347e-15)
(404, 6.84313e-15)
(405, 4.79471e-15)
(406, 4.58083e-15)
(407, 5.7028e-15)
(408, 5.85227e-15)
(409, 4.57407e-15)
(410, 3.89848e-15)
(411, 3.48763e-15)
(412, 3.13958e-15)
(413, 3.02109e-15)
(414, 2.52315e-15)
(415, 2.22788e-15)
(416, 2.06594e-15)
(417, 1.71638e-15)
(418, 1.35558e-15)
(419, 1.21661e-15)
(420, 1.1063e-15)
(421, 8.55673e-16)
(422, 7.42242e-16)
(423, 6.47087e-16)
(424, 5.78212e-16)
(425, 6.41682e-16)
(426, 5.77106e-16)
(427, 5.46573e-16)
(428, 4.52227e-16)
(429, 3.46854e-16)
(430, 3.14918e-16)
(431, 2.34454e-16)
(432, 1.79736e-16)
(433, 1.54717e-16)
(434, 1.19353e-16)
(435, 8.59647e-17)
(436, 6.78721e-17)
(437, 6.13552e-17)
(438, 5.61785e-17)
(439, 4.25979e-17)
(440, 3.75548e-17)
(441, 3.49938e-17)
(442, 3.28683e-17)
(443, 3.08591e-17)
(444, 3.62314e-17)
(445, 3.45723e-17)
(446, 3.88096e-17)
(447, 4.05094e-17)
(448, 4.31531e-17)
(449, 4.36405e-17)
(450, 4.60959e-17)
(451, 5.28374e-17)
(452, 5.43002e-17)
(453, 6.00149e-17)
(454, 5.59257e-17)
(455, 4.43871e-17)
(456, 5.19244e-17)
(457, 5.37525e-17)
(458, 4.86895e-17)
(459, 5.68069e-17)
(460, 5.41468e-17)
(461, 5.35296e-17)
(462, 5.74146e-17)
(463, 5.53028e-17)
(464, 4.97682e-17)
(465, 3.87541e-17)
(466, 3.06185e-17)
(467, 2.31706e-17)
(468, 1.91606e-17)
(469, 1.51593e-17)
(470, 1.16305e-17)
(471, 9.57313e-18)
(472, 7.96149e-18)
(473, 5.88684e-18)
(474, 4.72598e-18)
(475, 4.61166e-18)
(476, 5.57801e-18)
(477, 5.75774e-18)
(478, 5.03246e-18)
(479, 5.38459e-18)
(480, 6.02422e-18)
(481, 6.73391e-18)
(482, 6.77962e-18)
(483, 7.95826e-18)
(484, 6.3229e-18)
(485, 5.41489e-18)
(486, 5.30574e-18)
(487, 5.50726e-18)
(488, 4.03068e-18)
(489, 3.99927e-18)
(490, 4.84126e-18)
(491, 4.89575e-18)
(492, 4.6585e-18)
(493, 6.60018e-18)
(494, 7.59445e-18)
(495, 8.08777e-18)
(496, 6.82092e-18)
(497, 5.93065e-18)
(498, 7.25014e-18)
(499, 9.88981e-18)
(500, 9.52132e-18)
(501, 1.03888e-17)
(502, 1.13556e-17)
(503, 1.61505e-17)
(504, 2.56282e-17)
(505, 2.709e-17)
(506, 3.65074e-17)
(507, 3.84666e-17)
(508, 4.03878e-17)
(509, 3.56326e-17)
(510, 3.48034e-17)
(511, 2.79932e-17)
(512, 2.0155e-17)
(513, 1.86483e-17)
(514, 1.27578e-17)
(515, 8.18568e-18)
(516, 6.54646e-18)
(517, 5.1711e-18)
(518, 3.78335e-18)
(519, 3.74615e-18)
(520, 4.24202e-18)
(521, 4.50256e-18)
(522, 4.81621e-18)
(523, 4.88883e-18)
(524, 4.24047e-18)
(525, 4.64528e-18)
(526, 4.46377e-18)
(527, 3.99191e-18)
(528, 3.67034e-18)
(529, 3.77954e-18)
(530, 3.04213e-18)
(531, 3.15809e-18)
(532, 3.48281e-18)
(533, 4.10115e-18)
(534, 4.29763e-18)
(535, 3.74746e-18)
(536, 3.64889e-18)
(537, 2.3399e-18)
(538, 1.65184e-18)
(539, 1.37996e-18)
(540, 1.02824e-18)
(541, 6.18213e-19)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.5785e-15)
(3, 3.6279e-15)
(4, 6.27296e-15)
(5, 8.89865e-15)
(6, 1.12753e-14)
(7, 1.34324e-14)
(8, 1.56698e-14)
(9, 1.80577e-14)
(10, 2.06134e-14)
(11, 2.31247e-14)
(12, 2.56309e-14)
(13, 2.81588e-14)
(14, 3.07031e-14)
(15, 3.33815e-14)
(16, 3.6265e-14)
(17, 3.93388e-14)
(18, 4.26694e-14)
(19, 4.65636e-14)
(20, 5.10228e-14)
(21, 5.56667e-14)
(22, 6.04261e-14)
(23, 6.55003e-14)
(24, 7.10245e-14)
(25, 7.72089e-14)
(26, 8.4388e-14)
(27, 9.25065e-14)
(28, 1.01123e-13)
(29, 1.09468e-13)
(30, 1.17508e-13)
(31, 1.25729e-13)
(32, 1.34038e-13)
(33, 1.42117e-13)
(34, 1.50453e-13)
(35, 1.58881e-13)
(36, 1.67343e-13)
(37, 1.75819e-13)
(38, 1.84227e-13)
(39, 1.93201e-13)
(40, 2.02644e-13)
(41, 2.12492e-13)
(42, 2.22251e-13)
(43, 2.31509e-13)
(44, 2.40804e-13)
(45, 2.49704e-13)
(46, 2.58232e-13)
(47, 2.66436e-13)
(48, 2.74441e-13)
(49, 2.8213e-13)
(50, 2.89489e-13)
(51, 2.96491e-13)
(52, 3.03744e-13)
(53, 3.11423e-13)
(54, 3.19074e-13)
(55, 3.26078e-13)
(56, 3.32667e-13)
(57, 3.38827e-13)
(58, 3.44965e-13)
(59, 3.5119e-13)
(60, 3.56807e-13)
(61, 3.62089e-13)
(62, 3.67431e-13)
(63, 3.72647e-13)
(64, 3.77685e-13)
(65, 3.8267e-13)
(66, 3.87398e-13)
(67, 3.91826e-13)
(68, 3.9621e-13)
(69, 4.00322e-13)
(70, 4.04125e-13)
(71, 4.07968e-13)
(72, 4.11728e-13)
(73, 4.15306e-13)
(74, 4.18791e-13)
(75, 4.22244e-13)
(76, 4.2578e-13)
(77, 4.29268e-13)
(78, 4.32571e-13)
(79, 4.35546e-13)
(80, 4.38329e-13)
(81, 4.41106e-13)
(82, 4.4386e-13)
(83, 4.46614e-13)
(84, 4.49367e-13)
(85, 4.5232e-13)
(86, 4.55407e-13)
(87, 4.58366e-13)
(88, 4.6126e-13)
(89, 4.64e-13)
(90, 4.66663e-13)
(91, 4.69322e-13)
(92, 4.72064e-13)
(93, 4.74902e-13)
(94, 4.77675e-13)
(95, 4.80387e-13)
(96, 4.8309e-13)
(97, 4.85674e-13)
(98, 4.87964e-13)
(99, 4.9014e-13)
(100, 4.92466e-13)
(101, 4.94898e-13)
(102, 4.97332e-13)
(103, 4.99627e-13)
(104, 5.01734e-13)
(105, 5.03632e-13)
(106, 5.0533e-13)
(107, 5.06936e-13)
(108, 5.0846e-13)
(109, 5.09893e-13)
(110, 5.11309e-13)
(111, 5.12654e-13)
(112, 5.13907e-13)
(113, 5.15093e-13)
(114, 5.16229e-13)
(115, 5.17297e-13)
(116, 5.18249e-13)
(117, 5.19074e-13)
(118, 5.19839e-13)
(119, 5.20556e-13)
(120, 5.21204e-13)
(121, 5.21751e-13)
(122, 5.22215e-13)
(123, 5.22621e-13)
(124, 5.22968e-13)
(125, 5.23261e-13)
(126, 5.23506e-13)
(127, 5.23722e-13)
(128, 5.23921e-13)
(129, 5.24097e-13)
(130, 5.24259e-13)
(131, 5.24403e-13)
(132, 5.24518e-13)
(133, 5.2461e-13)
(134, 5.2469e-13)
(135, 5.24758e-13)
(136, 5.24815e-13)
(137, 5.24865e-13)
(138, 5.2491e-13)
(139, 5.24952e-13)
(140, 5.24989e-13)
(141, 5.25023e-13)
(142, 5.25053e-13)
(143, 5.25076e-13)
(144, 5.25096e-13)
(145, 5.25112e-13)
(146, 5.25127e-13)
(147, 5.2514e-13)
(148, 5.25152e-13)
(149, 5.25163e-13)
(150, 5.25173e-13)
(151, 5.25182e-13)
(152, 5.25189e-13)
(153, 5.25197e-13)
(154, 5.25203e-13)
(155, 5.25209e-13)
(156, 5.25214e-13)
(157, 5.25218e-13)
(158, 5.25221e-13)
(159, 5.25224e-13)
(160, 5.25227e-13)
(161, 5.2523e-13)
(162, 5.25232e-13)
(163, 5.25234e-13)
(164, 5.25236e-13)
(165, 5.25238e-13)
(166, 5.2524e-13)
(167, 5.25241e-13)
(168, 5.25243e-13)
(169, 5.25244e-13)
(170, 5.25245e-13)
(171, 5.25245e-13)
(172, 3.61837e-10)
(173, 6.67572e-10)
(174, 9.4397e-10)
(175, 1.21445e-09)
(176, 1.47307e-09)
(177, 1.68631e-09)
(178, 1.8563e-09)
(179, 2.00398e-09)
(180, 2.13343e-09)
(181, 2.24882e-09)
(182, 2.34387e-09)
(183, 2.41999e-09)
(184, 2.48405e-09)
(185, 2.53584e-09)
(186, 2.57833e-09)
(187, 2.61225e-09)
(188, 2.63916e-09)
(189, 2.66157e-09)
(190, 2.68087e-09)
(191, 2.69734e-09)
(192, 2.71049e-09)
(193, 2.721e-09)
(194, 2.72896e-09)
(195, 2.73539e-09)
(196, 2.74075e-09)
(197, 2.74497e-09)
(198, 2.74818e-09)
(199, 2.75079e-09)
(200, 2.75308e-09)
(201, 2.75489e-09)
(202, 2.75633e-09)
(203, 2.75753e-09)
(204, 2.75846e-09)
(205, 2.75922e-09)
(206, 2.75986e-09)
(207, 2.76039e-09)
(208, 2.76086e-09)
(209, 2.76127e-09)
(210, 2.76161e-09)
(211, 2.7619e-09)
(212, 2.76213e-09)
(213, 2.76231e-09)
(214, 2.76246e-09)
(215, 2.76259e-09)
(216, 2.76271e-09)
(217, 2.7628e-09)
(218, 2.76288e-09)
(219, 2.76294e-09)
(220, 2.76299e-09)
(221, 2.76303e-09)
(222, 2.76307e-09)
(223, 2.7631e-09)
(224, 2.76312e-09)
(225, 2.76315e-09)
(226, 2.76316e-09)
(227, 2.76318e-09)
(228, 2.76319e-09)
(229, 2.7632e-09)
(230, 2.76321e-09)
(231, 2.76322e-09)
(232, 2.76322e-09)
(233, 2.76323e-09)
(234, 2.76323e-09)
(235, 2.76324e-09)
(236, 2.76324e-09)
(237, 2.76324e-09)
(238, 2.76324e-09)
(239, 2.76324e-09)
(240, 2.76324e-09)
(241, 2.76325e-09)
(242, 2.76325e-09)
(243, 2.76325e-09)
(244, 2.76325e-09)
(245, 2.76325e-09)
(246, 2.76325e-09)
(247, 2.76325e-09)
(248, 2.76325e-09)
(249, 2.76325e-09)
(250, 2.76325e-09)
(251, 2.76325e-09)
(252, 2.76325e-09)
(253, 2.76325e-09)
(254, 2.76325e-09)
(255, 2.76325e-09)
(256, 2.76325e-09)
(257, 2.76325e-09)
(258, 2.76325e-09)
(259, 2.76325e-09)
(260, 2.76325e-09)
(261, 2.76325e-09)
(262, 2.76325e-09)
(263, 2.76325e-09)
(264, 2.76325e-09)
(265, 2.76325e-09)
(266, 2.76325e-09)
(267, 2.76325e-09)
(268, 2.76325e-09)
(269, 2.76325e-09)
(270, 2.76325e-09)
(271, 2.76325e-09)
(272, 2.76325e-09)
(273, 2.76325e-09)
(274, 2.76325e-09)
(275, 2.76325e-09)
(276, 2.76325e-09)
(277, 2.76325e-09)
(278, 2.76325e-09)
(279, 2.76325e-09)
(280, 2.76325e-09)
(281, 2.76325e-09)
(282, 2.76325e-09)
(283, 2.76325e-09)
(284, 2.76325e-09)
(285, 2.76325e-09)
(286, 2.76325e-09)
(287, 2.76325e-09)
(288, 2.76325e-09)
(289, 2.76325e-09)
(290, 2.76325e-09)
(291, 2.76325e-09)
(292, 2.76325e-09)
(293, 2.76325e-09)
(294, 2.76325e-09)
(295, 2.76325e-09)
(296, 2.76325e-09)
(297, 2.76325e-09)
(298, 2.76325e-09)
(299, 2.76325e-09)
(300, 2.76325e-09)
(301, 2.76325e-09)
(302, 2.76325e-09)
(303, 2.76325e-09)
(304, 2.76325e-09)
(305, 2.76325e-09)
(306, 2.76325e-09)
(307, 2.76325e-09)
(308, 2.76325e-09)
(309, 2.76325e-09)
(310, 2.76325e-09)
(311, 2.76325e-09)
(312, 2.76325e-09)
(313, 2.76325e-09)
(314, 2.76325e-09)
(315, 2.76325e-09)
(316, 2.76325e-09)
(317, 2.76325e-09)
(318, 2.76325e-09)
(319, 2.76325e-09)
(320, 2.76325e-09)
(321, 2.76325e-09)
(322, 2.76325e-09)
(323, 2.76325e-09)
(324, 2.76325e-09)
(325, 2.76325e-09)
(326, 2.76325e-09)
(327, 2.76325e-09)
(328, 2.76325e-09)
(329, 2.76325e-09)
(330, 2.76325e-09)
(331, 2.76325e-09)
(332, 2.76325e-09)
(333, 2.76325e-09)
(334, 2.76325e-09)
(335, 2.76325e-09)
(336, 2.76325e-09)
(337, 2.76325e-09)
(338, 2.76325e-09)
(339, 2.76325e-09)
(340, 2.76325e-09)
(341, 2.76325e-09)
(342, 2.76325e-09)
(343, 2.76325e-09)
(344, 2.76325e-09)
(345, 2.76325e-09)
(346, 2.76325e-09)
(347, 2.76325e-09)
(348, 2.76325e-09)
(349, 2.76325e-09)
(350, 2.76325e-09)
(351, 2.76325e-09)
(352, 2.76325e-09)
(353, 2.76325e-09)
(354, 2.76325e-09)
(355, 2.76325e-09)
(356, 2.76325e-09)
(357, 2.76325e-09)
(358, 2.76325e-09)
(359, 2.76325e-09)
(360, 2.76325e-09)
(361, 2.76325e-09)
(362, 2.76325e-09)
(363, 2.76325e-09)
(364, 2.76325e-09)
(365, 2.76325e-09)
(366, 2.76325e-09)
(367, 2.76325e-09)
(368, 2.76325e-09)
(369, 2.76325e-09)
(370, 2.76325e-09)
(371, 2.76325e-09)
(372, 2.76325e-09)
(373, 2.76325e-09)
(374, 2.76325e-09)
(375, 2.76325e-09)
(376, 2.76325e-09)
(377, 2.76325e-09)
(378, 2.76325e-09)
(379, 2.76325e-09)
(380, 2.76325e-09)
(381, 2.76325e-09)
(382, 2.76325e-09)
(383, 2.76325e-09)
(384, 2.76325e-09)
(385, 2.76325e-09)
(386, 2.76325e-09)
(387, 2.76325e-09)
(388, 2.76325e-09)
(389, 2.76325e-09)
(390, 2.76325e-09)
(391, 2.76325e-09)
(392, 2.76325e-09)
(393, 2.76325e-09)
(394, 2.76325e-09)
(395, 2.76325e-09)
(396, 2.76325e-09)
(397, 2.76325e-09)
(398, 2.76325e-09)
(399, 2.76325e-09)
(400, 2.76325e-09)
(401, 2.76325e-09)
(402, 2.76325e-09)
(403, 2.76325e-09)
(404, 2.76325e-09)
(405, 2.76325e-09)
(406, 2.76325e-09)
(407, 2.76325e-09)
(408, 2.76325e-09)
(409, 2.76325e-09)
(410, 2.76325e-09)
(411, 2.76325e-09)
(412, 2.76325e-09)
(413, 2.76325e-09)
(414, 2.76325e-09)
(415, 2.76325e-09)
(416, 2.76325e-09)
(417, 2.76325e-09)
(418, 2.76325e-09)
(419, 2.76325e-09)
(420, 2.76325e-09)
(421, 2.76325e-09)
(422, 2.76325e-09)
(423, 2.76325e-09)
(424, 2.76325e-09)
(425, 2.76325e-09)
(426, 2.76325e-09)
(427, 2.76325e-09)
(428, 2.76325e-09)
(429, 2.76325e-09)
(430, 2.76325e-09)
(431, 2.76325e-09)
(432, 2.76325e-09)
(433, 2.76325e-09)
(434, 2.76325e-09)
(435, 2.76325e-09)
(436, 2.76325e-09)
(437, 2.76325e-09)
(438, 2.76325e-09)
(439, 2.76325e-09)
(440, 2.76325e-09)
(441, 2.76325e-09)
(442, 2.76325e-09)
(443, 2.76325e-09)
(444, 2.76325e-09)
(445, 2.76325e-09)
(446, 2.76325e-09)
(447, 2.76325e-09)
(448, 2.76325e-09)
(449, 2.76325e-09)
(450, 2.76325e-09)
(451, 2.76325e-09)
(452, 2.76325e-09)
(453, 2.76325e-09)
(454, 2.76325e-09)
(455, 2.76325e-09)
(456, 2.76325e-09)
(457, 2.76325e-09)
(458, 2.76325e-09)
(459, 2.76325e-09)
(460, 2.76325e-09)
(461, 2.76325e-09)
(462, 2.76325e-09)
(463, 2.76325e-09)
(464, 2.76325e-09)
(465, 2.76325e-09)
(466, 2.76325e-09)
(467, 2.76325e-09)
(468, 2.76325e-09)
(469, 2.76325e-09)
(470, 2.76325e-09)
(471, 2.76325e-09)
(472, 2.76325e-09)
(473, 2.76325e-09)
(474, 2.76325e-09)
(475, 2.76325e-09)
(476, 2.76325e-09)
(477, 2.76325e-09)
(478, 2.76325e-09)
(479, 2.76325e-09)
(480, 2.76325e-09)
(481, 2.76325e-09)
(482, 2.76325e-09)
(483, 2.76325e-09)
(484, 2.76325e-09)
(485, 2.76325e-09)
(486, 2.76325e-09)
(487, 2.76325e-09)
(488, 2.76325e-09)
(489, 2.76325e-09)
(490, 2.76325e-09)
(491, 2.76325e-09)
(492, 2.76325e-09)
(493, 2.76325e-09)
(494, 2.76325e-09)
(495, 2.76325e-09)
(496, 2.76325e-09)
(497, 2.76325e-09)
(498, 2.76325e-09)
(499, 2.76325e-09)
(500, 2.76325e-09)
(501, 2.76325e-09)
(502, 2.76325e-09)
(503, 2.76325e-09)
(504, 2.76325e-09)
(505, 2.76325e-09)
(506, 2.76325e-09)
(507, 2.76325e-09)
(508, 2.76325e-09)
(509, 2.76325e-09)
(510, 2.76325e-09)
(511, 2.76325e-09)
(512, 2.76325e-09)
(513, 2.76325e-09)
(514, 2.76325e-09)
(515, 2.76325e-09)
(516, 2.76325e-09)
(517, 2.76325e-09)
(518, 2.76325e-09)
(519, 2.76325e-09)
(520, 2.76325e-09)
(521, 2.76325e-09)
(522, 2.76325e-09)
(523, 2.76325e-09)
(524, 2.76325e-09)
(525, 2.76325e-09)
(526, 2.76325e-09)
(527, 2.76325e-09)
(528, 2.76325e-09)
(529, 2.76325e-09)
(530, 2.76325e-09)
(531, 2.76325e-09)
(532, 2.76325e-09)
(533, 2.76325e-09)
(534, 2.76325e-09)
(535, 2.76325e-09)
(536, 2.76325e-09)
(537, 2.76325e-09)
(538, 2.76325e-09)
(539, 2.76325e-09)
(540, 2.76325e-09)
(541, 2.76325e-09)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (170, 0.000467335) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_3_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.15806)
(2, 1.7217)
(3, 1.78794)
(4, 1.84852)
(5, 1.49955)
(6, 1.58708)
(7, 1.46251)
(8, 1.78367)
(9, 1.64184)
(10, 1.78607)
(11, 1.77471)
(12, 1.73002)
(13, 1.75026)
(14, 1.93818)
(15, 2.08577)
(16, 2.23338)
(17, 2.54259)
(18, 3.2269)
(19, 3.29413)
(20, 3.24134)
(21, 3.49253)
(22, 4.09906)
(23, 4.36378)
(24, 5.08596)
(25, 5.80394)
(26, 5.9315)
(27, 6.20341)
(28, 6.19011)
(29, 6.33276)
(30, 6.09642)
(31, 5.41827)
(32, 5.55881)
(33, 5.81508)
(34, 6.30567)
(35, 6.02157)
(36, 5.86235)
(37, 6.06231)
(38, 6.04737)
(39, 6.52294)
(40, 6.9231)
(41, 6.26747)
(42, 6.27973)
(43, 5.79181)
(44, 5.84088)
(45, 5.2518)
(46, 4.74188)
(47, 4.77501)
(48, 4.9447)
(49, 4.33133)
(50, 4.37268)
(51, 4.95163)
(52, 5.0473)
(53, 4.83781)
(54, 4.2847)
(55, 4.09047)
(56, 4.17385)
(57, 4.39871)
(58, 3.85283)
(59, 3.48127)
(60, 3.45253)
(61, 3.41517)
(62, 3.58468)
(63, 3.53676)
(64, 3.14429)
(65, 2.94632)
(66, 3.34946)
(67, 3.00414)
(68, 2.71614)
(69, 2.62729)
(70, 2.73661)
(71, 2.52233)
(72, 2.4674)
(73, 2.50707)
(74, 2.60673)
(75, 2.74275)
(76, 2.42804)
(77, 2.20829)
(78, 2.21981)
(79, 2.03789)
(80, 2.06659)
(81, 2.17288)
(82, 2.16964)
(83, 2.26142)
(84, 2.43377)
(85, 2.29564)
(86, 2.38727)
(87, 2.04453)
(88, 1.97977)
(89, 2.11249)
(90, 2.06085)
(91, 2.1043)
(92, 2.27579)
(93, 2.10636)
(94, 1.94727)
(95, 1.68196)
(96, 1.68031)
(97, 1.60684)
(98, 1.61885)
(99, 1.62412)
(100, 1.55891)
(101, 1.51109)
(102, 1.40599)
(103, 1.28385)
(104, 1.2167)
(105, 1.06061)
(106, 0.992033)
(107, 0.877779)
(108, 0.931073)
(109, 0.854856)
(110, 0.807575)
(111, 0.775447)
(112, 0.771141)
(113, 0.67614)
(114, 0.599806)
(115, 0.54827)
(116, 0.529134)
(117, 0.476299)
(118, 0.419933)
(119, 0.379933)
(120, 0.322665)
(121, 0.278797)
(122, 0.230207)
(123, 0.200043)
(124, 0.179787)
(125, 0.144721)
(126, 0.14459)
(127, 0.130888)
(128, 0.103741)
(129, 0.0915117)
(130, 0.0797196)
(131, 0.0658155)
(132, 0.0562524)
(133, 0.0497242)
(134, 0.0407749)
(135, 0.0371329)
(136, 0.0305008)
(137, 0.027051)
(138, 0.0261909)
(139, 0.0225815)
(140, 0.0207006)
(141, 0.0184932)
(142, 0.0152605)
(143, 0.0118392)
(144, 0.0106803)
(145, 0.00901633)
(146, 0.00804982)
(147, 0.00778932)
(148, 0.00700581)
(149, 0.00623535)
(150, 0.00582143)
(151, 0.00534063)
(152, 0.00459354)
(153, 0.00433035)
(154, 0.00348939)
(155, 0.00274023)
(156, 0.00244988)
(157, 0.00220915)
(158, 0.00204783)
(159, 0.00189364)
(160, 0.00161593)
(161, 0.00156195)
(162, 0.00152382)
(163, 0.00126582)
(164, 0.00122137)
(165, 0.00103917)
(166, 0.000943548)
(167, 0.000834509)
(168, 0.000648998)
(169, 0.000559591)
(170, 0.000496927)
(171, 0.000422764)
(172, 0.000356891)
(173, 0.000339311)
(174, 0.000319542)
(175, 0.000267643)
(176, 0.000234231)
(177, 0.000203533)
(178, 0.000168269)
(179, 0.000140982)
(180, 0.000129072)
(181, 9.74042e-05)
(182, 7.60263e-05)
(183, 6.65126e-05)
(184, 5.65686e-05)
(185, 5.10121e-05)
(186, 4.1678e-05)
(187, 3.07412e-05)
(188, 2.38574e-05)
(189, 1.91388e-05)
(190, 1.65819e-05)
(191, 1.32935e-05)
(192, 1.10338e-05)
(193, 9.08098e-06)
(194, 7.1695e-06)
(195, 5.26151e-06)
(196, 4.01031e-06)
(197, 3.29976e-06)
(198, 2.70291e-06)
(199, 2.25942e-06)
(200, 1.78702e-06)
(201, 1.39225e-06)
(202, 1.16936e-06)
(203, 9.93474e-07)
(204, 8.66157e-07)
(205, 6.77005e-07)
(206, 5.90442e-07)
(207, 4.98154e-07)
(208, 4.30181e-07)
(209, 3.88336e-07)
(210, 3.07078e-07)
(211, 2.39345e-07)
(212, 2.06174e-07)
(213, 1.7397e-07)
(214, 1.53112e-07)
(215, 1.36375e-07)
(216, 1.03746e-07)
(217, 7.83636e-08)
(218, 6.59325e-08)
(219, 5.12856e-08)
(220, 4.9451e-08)
(221, 3.83677e-08)
(222, 3.41563e-08)
(223, 2.86042e-08)
(224, 2.13312e-08)
(225, 1.86513e-08)
(226, 1.50544e-08)
(227, 1.39381e-08)
(228, 1.06749e-08)
(229, 8.61409e-09)
(230, 7.37962e-09)
(231, 6.09041e-09)
(232, 5.16594e-09)
(233, 4.25575e-09)
(234, 3.28695e-09)
(235, 2.3797e-09)
(236, 1.81418e-09)
(237, 1.44472e-09)
(238, 1.31765e-09)
(239, 1.01483e-09)
(240, 7.00612e-10)
(241, 5.37192e-10)
(242, 4.26877e-10)
(243, 3.70898e-10)
(244, 3.31776e-10)
(245, 2.63815e-10)
(246, 2.042e-10)
(247, 1.79844e-10)
(248, 1.4857e-10)
(249, 1.23275e-10)
(250, 1.03346e-10)
(251, 8.44713e-11)
(252, 6.83119e-11)
(253, 5.53937e-11)
(254, 4.5998e-11)
(255, 3.74233e-11)
(256, 3.23304e-11)
(257, 2.25886e-11)
(258, 1.96272e-11)
(259, 1.64796e-11)
(260, 1.401e-11)
(261, 1.14195e-11)
(262, 1.02205e-11)
(263, 9.06173e-12)
(264, 7.90583e-12)
(265, 7.11134e-12)
(266, 7.10028e-12)
(267, 6.9969e-12)
(268, 6.58067e-12)
(269, 6.52564e-12)
(270, 6.64618e-12)
(271, 6.53247e-12)
}; \label{plot:fp64} 
% \addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
% (0, 1)
% (1, 1.15806)
% (2, 1.7217)
% (3, 1.78794)
% (4, 1.84852)
% (5, 1.49955)
% (6, 1.58708)
% (7, 1.46251)
% (8, 1.78367)
% (9, 1.64184)
% (10, 1.78607)
% (11, 1.77471)
% (12, 1.73002)
% (13, 1.75026)
% (14, 1.93818)
% (15, 2.08576)
% (16, 2.23338)
% (17, 2.54258)
% (18, 3.22689)
% (19, 3.29413)
% (20, 3.24134)
% (21, 3.49253)
% (22, 4.09906)
% (23, 4.36378)
% (24, 5.08596)
% (25, 5.80393)
% (26, 5.9315)
% (27, 6.20343)
% (28, 6.19013)
% (29, 6.33279)
% (30, 6.09646)
% (31, 5.41831)
% (32, 5.55885)
% (33, 5.81513)
% (34, 6.30573)
% (35, 6.02162)
% (36, 5.86239)
% (37, 6.06236)
% (38, 6.04742)
% (39, 6.52299)
% (40, 6.92318)
% (41, 6.26752)
% (42, 6.27978)
% (43, 5.79187)
% (44, 5.84094)
% (45, 5.25185)
% (46, 4.74194)
% (47, 4.77507)
% (48, 4.94477)
% (49, 4.33139)
% (50, 4.37274)
% (51, 4.95171)
% (52, 5.04737)
% (53, 4.83789)
% (54, 4.28478)
% (55, 4.09055)
% (56, 4.17393)
% (57, 4.3988)
% (58, 3.85291)
% (59, 3.48136)
% (60, 3.45262)
% (61, 3.41529)
% (62, 3.5848)
% (63, 3.53689)
% (64, 3.14441)
% (65, 2.94646)
% (66, 3.34962)
% (67, 3.00428)
% (68, 2.71627)
% (69, 2.62744)
% (70, 2.73676)
% (71, 2.52249)
% (72, 2.46756)
% (73, 2.50725)
% (74, 2.60692)
% (75, 2.74296)
% (76, 2.42822)
% (77, 2.20846)
% (78, 2.21998)
% (79, 2.03806)
% (80, 2.06676)
% (81, 2.17307)
% (82, 2.16982)
% (83, 2.26161)
% (84, 2.43398)
% (85, 2.29584)
% (86, 2.38749)
% (87, 2.04472)
% (88, 1.97996)
% (89, 2.1127)
% (90, 2.06106)
% (91, 2.10453)
% (92, 2.2761)
% (93, 2.10675)
% (94, 1.94774)
% (95, 1.68255)
% (96, 1.68099)
% (97, 1.60803)
% (98, 1.61924)
% (99, 1.62504)
% (100, 1.56297)
% (101, 1.51411)
% (102, 1.41056)
% (103, 1.28961)
% (104, 1.22452)
% (105, 1.06638)
% (106, 1.00734)
% (107, 0.882322)
% (108, 0.937908)
% (109, 0.860594)
% (110, 0.816112)
% (111, 0.772802)
% (112, 0.774432)
% (113, 0.682429)
% (114, 0.604039)
% (115, 0.556536)
% (116, 0.529751)
% (117, 0.480439)
% (118, 0.426594)
% (119, 0.384703)
% (120, 0.329054)
% (121, 0.281847)
% (122, 0.237351)
% (123, 0.201398)
% (124, 0.183121)
% (125, 0.148965)
% (126, 0.142173)
% (127, 0.133006)
% (128, 0.106031)
% (129, 0.0924404)
% (130, 0.0809827)
% (131, 0.0681123)
% (132, 0.0556882)
% (133, 0.0505286)
% (134, 0.0416992)
% (135, 0.0379228)
% (136, 0.0312059)
% (137, 0.0272778)
% (138, 0.0272183)
% (139, 0.0226833)
% (140, 0.0211131)
% (141, 0.0189385)
% (142, 0.015789)
% (143, 0.012652)
% (144, 0.0107501)
% (145, 0.00935814)
% (146, 0.00824512)
% (147, 0.00791632)
% (148, 0.00717553)
% (149, 0.00637746)
% (150, 0.00592218)
% (151, 0.00537751)
% (152, 0.00485475)
% (153, 0.00433762)
% (154, 0.00369787)
% (155, 0.00288765)
% (156, 0.0024695)
% (157, 0.00227764)
% (158, 0.00206988)
% (159, 0.00191327)
% (160, 0.00168351)
% (161, 0.00156845)
% (162, 0.00155449)
% (163, 0.00132856)
% (164, 0.00122776)
% (165, 0.00108441)
% (166, 0.000983526)
% (167, 0.000866856)
% (168, 0.000688035)
% (169, 0.000596707)
% (170, 0.000530466)
% (171, 0.000472449)
% (172, 0.000392962)
% (173, 0.000379865)
% (174, 0.000355962)
% (175, 0.000319729)
% (176, 0.000284352)
% (177, 0.000259745)
% (178, 0.000243051)
% (179, 0.000226499)
% (180, 0.000211192)
% (181, 0.000189904)
% (182, 0.000172459)
% (183, 0.000173683)
% (184, 0.000167171)
% (185, 0.0001645)
% (186, 0.000161942)
% (187, 0.000159405)
% (188, 0.000157776)
% (189, 0.000155138)
% (190, 0.000155206)
% (191, 0.000155075)
% (192, 0.000154975)
% (193, 0.000154923)
% (194, 0.00015485)
% (195, 0.000154489)
% (196, 0.000154621)
% (197, 0.000154568)
% (198, 0.000154538)
% (199, 0.000154484)
% (200, 0.000154558)
% (201, 0.000154584)
% (202, 0.000154647)
% (203, 0.000154702)
% (204, 0.000154713)
% (205, 0.000154616)
% (206, 0.000154618)
% (207, 0.00015455)
% (208, 0.000154631)
% (209, 0.000154449)
% (210, 0.000154648)
% (211, 0.000154585)
% (212, 0.00015448)
% (213, 0.000154497)
% (214, 0.000154431)
% (215, 0.000154406)
% (216, 0.000154625)
% (217, 0.000154663)
% (218, 0.000154813)
% (219, 0.000154758)
% (220, 0.00015462)
% (221, 0.000154403)
% (222, 0.0001546)
% (223, 0.000154566)
% (224, 0.000154324)
% (225, 0.000154631)
% (226, 0.000154633)
% (227, 0.00015482)
% (228, 0.000154641)
% (229, 0.000154814)
% (230, 0.000154669)
% (231, 0.000154725)
% (232, 0.000154758)
% (233, 0.000154907)
% (234, 0.000154942)
% (235, 0.000154959)
% (236, 0.000154993)
% (237, 0.000154905)
% (238, 0.000154796)
% (239, 0.000154892)
% (240, 0.000154836)
% (241, 0.000154957)
% (242, 0.000155056)
% (243, 0.000155069)
% (244, 0.000155141)
% (245, 0.000155234)
% (246, 0.00015496)
% (247, 0.000154876)
% (248, 0.000154708)
% (249, 0.000154872)
% (250, 0.000154958)
% (251, 0.00015525)
% (252, 0.000154827)
% (253, 0.000154502)
% (254, 0.00015451)
% (255, 0.000154588)
% (256, 0.000154716)
% (257, 0.000154347)
% (258, 0.000154344)
% (259, 0.00015438)
% (260, 0.000154278)
% (261, 0.000154258)
% (262, 0.000154354)
% (263, 0.000154098)
% (264, 0.000154251)
% (265, 0.000154217)
% (266, 0.000154281)
% (267, 0.000154555)
% (268, 0.000154628)
% (269, 0.000154597)
% (270, 0.000154631)
% (271, 0.000154618)
% (272, 0.000154646)
% (273, 0.00015467)
% (274, 0.000154648)
% (275, 0.000154538)
% (276, 0.000154575)
% (277, 0.000154567)
% (278, 0.000154596)
% (279, 0.000154636)
% (280, 0.000154653)
% (281, 0.000154594)
% (282, 0.000154566)
% (283, 0.00015457)
% (284, 0.000154594)
% (285, 0.000154595)
% (286, 0.000154589)
% (287, 0.000154608)
% (288, 0.000154623)
% (289, 0.000154621)
% (290, 0.000154596)
% (291, 0.000154599)
% (292, 0.000154604)
% (293, 0.000154604)
% (294, 0.000154613)
% (295, 0.000154596)
% (296, 0.000154598)
% (297, 0.000154582)
% (298, 0.000154598)
% (299, 0.000154599)
% (300, 0.000154604)
% (301, 0.000154605)
% (302, 0.000154605)
% (303, 0.000154598)
% (304, 0.000154596)
% (305, 0.000154596)
% (306, 0.000154596)
% (307, 0.000154597)
% (308, 0.000154597)
% (309, 0.000154598)
% (310, 0.000154597)
% (311, 0.000154597)
% (312, 0.000154597)
% (313, 0.000154597)
% (314, 0.000154597)
% (315, 0.000154597)
% (316, 0.000154597)
% (317, 0.000154598)
% (318, 0.000154598)
% (319, 0.000154597)
% (320, 0.000154597)
% (321, 0.000154597)
% (322, 0.000154597)
% (323, 0.000154598)
% (324, 0.000154597)
% (325, 0.000154597)
% (326, 0.000154597)
% (327, 0.000154597)
% (328, 0.000154597)
% (329, 0.000154597)
% (330, 0.000154597)
% (331, 0.000154597)
% (332, 0.000154597)
% (333, 0.000154597)
% (334, 0.000154597)
% (335, 0.000154597)
% (336, 0.000154597)
% (337, 0.000154597)
% (338, 0.000154597)
% (339, 0.000154597)
% (340, 0.000154597)
% (341, 0.000154597)
% (342, 0.000154597)
% (343, 0.000154597)
% (344, 0.000154597)
% (345, 0.000154597)
% (346, 0.000154597)
% (347, 0.000154597)
% (348, 0.000154597)
% (349, 0.000154597)
% (350, 0.000154597)
% (351, 0.000154597)
% (352, 0.000154597)
% (353, 0.000154597)
% (354, 0.000154597)
% (355, 0.000154597)
% (356, 0.000154597)
% (357, 0.000154597)
% (358, 0.000154597)
% (359, 0.000154597)
% (360, 0.000154597)
% (361, 0.000154597)
% (362, 0.000154597)
% (363, 0.000154597)
% (364, 0.000154597)
% (365, 0.000154597)
% (366, 0.000154597)
% (367, 0.000154597)
% (368, 0.000154597)
% (369, 0.000154597)
% (370, 0.000154597)
% (371, 0.000154597)
% (372, 0.000154597)
% (373, 0.000154597)
% (374, 0.000154597)
% (375, 0.000154597)
% (376, 0.000154597)
% (377, 0.000154597)
% (378, 0.000154597)
% (379, 0.000154597)
% (380, 0.000154597)
% (381, 0.000154597)
% (382, 0.000154597)
% (383, 0.000154597)
% (384, 0.000154597)
% (385, 0.000154597)
% (386, 0.000154597)
% (387, 0.000154597)
% (388, 0.000154597)
% (389, 0.000154597)
% (390, 0.000154597)
% (391, 0.000154597)
% (392, 0.000154597)
% (393, 0.000154597)
% (394, 0.000154597)
% (395, 0.000154597)
% (396, 0.000154597)
% (397, 0.000154597)
% (398, 0.000154597)
% (399, 0.000154597)
% (400, 0.000154597)
% (401, 0.000154597)
% (402, 0.000154597)
% (403, 0.000154597)
% (404, 0.000154597)
% (405, 0.000154597)
% (406, 0.000154597)
% (407, 0.000154597)
% (408, 0.000154597)
% (409, 0.000154597)
% (410, 0.000154597)
% (411, 0.000154597)
% (412, 0.000154597)
% (413, 0.000154597)
% (414, 0.000154597)
% (415, 0.000154597)
% (416, 0.000154597)
% (417, 0.000154597)
% (418, 0.000154597)
% (419, 0.000154597)
% (420, 0.000154597)
% (421, 0.000154597)
% (422, 0.000154597)
% (423, 0.000154597)
% (424, 0.000154597)
% (425, 0.000154597)
% (426, 0.000154597)
% (427, 0.000154597)
% (428, 0.000154597)
% (429, 0.000154597)
% (430, 0.000154597)
% (431, 0.000154597)
% (432, 0.000154597)
% (433, 0.000154597)
% (434, 0.000154597)
% (435, 0.000154597)
% (436, 0.000154597)
% (437, 0.000154597)
% (438, 0.000154597)
% (439, 0.000154597)
% (440, 0.000154597)
% (441, 0.000154597)
% (442, 0.000154597)
% (443, 0.000154597)
% (444, 0.000154597)
% (445, 0.000154597)
% (446, 0.000154597)
% (447, 0.000154597)
% (448, 0.000154597)
% (449, 0.000154597)
% (450, 0.000154597)
% (451, 0.000154597)
% (452, 0.000154597)
% (453, 0.000154597)
% (454, 0.000154597)
% (455, 0.000154597)
% (456, 0.000154597)
% (457, 0.000154597)
% (458, 0.000154597)
% (459, 0.000154597)
% (460, 0.000154597)
% (461, 0.000154597)
% (462, 0.000154597)
% (463, 0.000154597)
% (464, 0.000154597)
% (465, 0.000154597)
% (466, 0.000154597)
% (467, 0.000154597)
% (468, 0.000154597)
% (469, 0.000154597)
% (470, 0.000154597)
% (471, 0.000154597)
% (472, 0.000154597)
% (473, 0.000154597)
% (474, 0.000154597)
% (475, 0.000154597)
% (476, 0.000154597)
% (477, 0.000154597)
% (478, 0.000154597)
% (479, 0.000154597)
% (480, 0.000154597)
% (481, 0.000154597)
% (482, 0.000154597)
% (483, 0.000154597)
% (484, 0.000154597)
% (485, 0.000154597)
% (486, 0.000154597)
% (487, 0.000154597)
% (488, 0.000154597)
% (489, 0.000154597)
% (490, 0.000154597)
% (491, 0.000154597)
% (492, 0.000154597)
% (493, 0.000154597)
% (494, 0.000154597)
% (495, 0.000154597)
% (496, 0.000154597)
% (497, 0.000154597)
% (498, 0.000154597)
% (499, 0.000154597)
% (500, 0.000154597)
% (501, 0.000154597)
% (502, 0.000154597)
% (503, 0.000154597)
% (504, 0.000154597)
% (505, 0.000154597)
% (506, 0.000154597)
% (507, 0.000154597)
% (508, 0.000154597)
% (509, 0.000154597)
% (510, 0.000154597)
% (511, 0.000154597)
% (512, 0.000154597)
% (513, 0.000154597)
% (514, 0.000154597)
% (515, 0.000154597)
% (516, 0.000154597)
% (517, 0.000154597)
% (518, 0.000154597)
% (519, 0.000154597)
% (520, 0.000154597)
% (521, 0.000154597)
% (522, 0.000154597)
% (523, 0.000154597)
% (524, 0.000154597)
% (525, 0.000154597)
% (526, 0.000154597)
% (527, 0.000154597)
% (528, 0.000154597)
% (529, 0.000154597)
% (530, 0.000154597)
% (531, 0.000154597)
% (532, 0.000154597)
% (533, 0.000154597)
% (534, 0.000154597)
% (535, 0.000154597)
% (536, 0.000154597)
% (537, 0.000154597)
% (538, 0.000154597)
% (539, 0.000154597)
% (540, 0.000154597)
% (541, 0.000154597)
% (542, 0.000154597)
% (543, 0.000154597)
% (544, 0.000154597)
% (545, 0.000154597)
% (546, 0.000154597)
% (547, 0.000154597)
% (548, 0.000154597)
% (549, 0.000154597)
% (550, 0.000154597)
% (551, 0.000154597)
% (552, 0.000154597)
% (553, 0.000154597)
% (554, 0.000154597)
% (555, 0.000154597)
% (556, 0.000154597)
% (557, 0.000154597)
% (558, 0.000154597)
% (559, 0.000154597)
% (560, 0.000154597)
% (561, 0.000154597)
% (562, 0.000154597)
% (563, 0.000154597)
% (564, 0.000154597)
% (565, 0.000154597)
% (566, 0.000154597)
% (567, 0.000154597)
% (568, 0.000154597)
% (569, 0.000154597)
% (570, 0.000154597)
% (571, 0.000154597)
% (572, 0.000154597)
% (573, 0.000154597)
% (574, 0.000154597)
% (575, 0.000154597)
% (576, 0.000154597)
% (577, 0.000154597)
% (578, 0.000154597)
% (579, 0.000154597)
% (580, 0.000154597)
% (581, 0.000154597)
% (582, 0.000154597)
% (583, 0.000154597)
% (584, 0.000154597)
% (585, 0.000154597)
% (586, 0.000154597)
% (587, 0.000154597)
% (588, 0.000154597)
% (589, 0.000154597)
% (590, 0.000154597)
% (591, 0.000154597)
% (592, 0.000154597)
% (593, 0.000154597)
% (594, 0.000154597)
% (595, 0.000154597)
% (596, 0.000154597)
% (597, 0.000154597)
% (598, 0.000154597)
% (599, 0.000154597)
% (600, 0.000154597)
% (601, 0.000154597)
% (602, 0.000154597)
% (603, 0.000154597)
% (604, 0.000154597)
% (605, 0.000154597)
% (606, 0.000154597)
% (607, 0.000154597)
% (608, 0.000154597)
% (609, 0.000154597)
% (610, 0.000154597)
% (611, 0.000154597)
% (612, 0.000154597)
% (613, 0.000154597)
% (614, 0.000154597)
% (615, 0.000154597)
% (616, 0.000154597)
% (617, 0.000154597)
% (618, 0.000154597)
% (619, 0.000154597)
% (620, 0.000154597)
% (621, 0.000154597)
% (622, 0.000154597)
% (623, 0.000154597)
% (624, 0.000154597)
% (625, 0.000154597)
% (626, 0.000154597)
% (627, 0.000154597)
% (628, 0.000154597)
% (629, 0.000154597)
% (630, 0.000154597)
% (631, 0.000154597)
% (632, 0.000154597)
% (633, 0.000154597)
% (634, 0.000154597)
% (635, 0.000154597)
% }; \label{plot:resPrec1e4} 
% \addplot[color=mydeepblue, line width=1.0pt, dotted] coordinates { 
% (1, 0)
% (2, 1.6596e-15)
% (3, 3.83505e-15)
% (4, 6.55523e-15)
% (5, 9.37461e-15)
% (6, 1.20153e-14)
% (7, 1.44044e-14)
% (8, 1.67882e-14)
% (9, 1.92754e-14)
% (10, 2.19533e-14)
% (11, 2.46013e-14)
% (12, 2.73698e-14)
% (13, 1.46495e-06)
% (14, 2.91583e-06)
% (15, 4.44357e-06)
% (16, 6.11369e-06)
% (17, 7.90698e-06)
% (18, 9.88124e-06)
% (19, 1.22477e-05)
% (20, 1.49644e-05)
% (21, 1.76944e-05)
% (22, 2.0489e-05)
% (23, 2.36203e-05)
% (24, 2.71355e-05)
% (25, 3.10352e-05)
% (26, 3.5536e-05)
% (27, 4.04248e-05)
% (28, 4.54717e-05)
% (29, 5.06435e-05)
% (30, 5.586e-05)
% (31, 6.10599e-05)
% (32, 6.59047e-05)
% (33, 7.04763e-05)
% (34, 7.52067e-05)
% (35, 8.02346e-05)
% (36, 8.5395e-05)
% (37, 9.03628e-05)
% (38, 9.53263e-05)
% (39, 0.00010038)
% (40, 0.000105596)
% (41, 0.000111183)
% (42, 0.000116725)
% (43, 0.00012196)
% (44, 0.000127025)
% (45, 0.000131876)
% (46, 0.000136539)
% (47, 0.00014074)
% (48, 0.000144708)
% (49, 0.000148754)
% (50, 0.000152661)
% (51, 0.00015629)
% (52, 0.000160146)
% (53, 0.000164312)
% (54, 0.000168449)
% (55, 0.000172288)
% (56, 0.000175794)
% (57, 0.000179237)
% (58, 0.000182801)
% (59, 0.000186276)
% (60, 0.000189359)
% (61, 0.000192253)
% (62, 0.000195121)
% (63, 0.000198032)
% (64, 0.000201006)
% (65, 0.000203817)
% (66, 0.00020637)
% (67, 0.000208973)
% (68, 0.000211645)
% (69, 0.000214049)
% (70, 0.000216283)
% (71, 0.000218515)
% (72, 0.000220722)
% (73, 0.000222807)
% (74, 0.000224881)
% (75, 0.000227009)
% (76, 0.000229233)
% (77, 0.000231409)
% (78, 0.000233357)
% (79, 0.000235204)
% (80, 0.000236991)
% (81, 0.000238702)
% (82, 0.000240465)
% (83, 0.000242277)
% (84, 0.00024412)
% (85, 0.000246069)
% (86, 0.000248051)
% (87, 0.00025)
% (88, 0.000251869)
% (89, 0.000253552)
% (90, 0.000255252)
% (91, 0.000256997)
% (92, 0.000258732)
% (93, 0.000260549)
% (94, 0.000262388)
% (95, 0.000264089)
% (96, 0.00026562)
% (97, 0.000267023)
% (98, 0.0002684)
% (99, 0.000269746)
% (100, 0.000271099)
% (101, 0.000272433)
% (102, 0.00027372)
% (103, 0.000274946)
% (104, 0.00027608)
% (105, 0.000277133)
% (106, 0.000278098)
% (107, 0.000278967)
% (108, 0.000279763)
% (109, 0.000280519)
% (110, 0.000281274)
% (111, 0.000281976)
% (112, 0.000282642)
% (113, 0.000283287)
% (114, 0.000283901)
% (115, 0.000284442)
% (116, 0.000284929)
% (117, 0.000285384)
% (118, 0.000285808)
% (119, 0.00028619)
% (120, 0.000286531)
% (121, 0.000286832)
% (122, 0.00028709)
% (123, 0.000287309)
% (124, 0.000287494)
% (125, 0.000287656)
% (126, 0.000287796)
% (127, 0.000287918)
% (128, 0.000288034)
% (129, 0.000288135)
% (130, 0.000288219)
% (131, 0.000288292)
% (132, 0.000288355)
% (133, 0.000288407)
% (134, 0.000288452)
% (135, 0.000288491)
% (136, 0.000288524)
% (137, 0.000288553)
% (138, 0.000288578)
% (139, 0.000288601)
% (140, 0.000288622)
% (141, 0.00028864)
% (142, 0.000288657)
% (143, 0.000288672)
% (144, 0.000288684)
% (145, 0.000288694)
% (146, 0.000288702)
% (147, 0.00028871)
% (148, 0.000288716)
% (149, 0.000288723)
% (150, 0.000288728)
% (151, 0.000288733)
% (152, 0.000288738)
% (153, 0.000288743)
% (154, 0.000288746)
% (155, 0.00028875)
% (156, 0.000288753)
% (157, 0.000288755)
% (158, 0.000288757)
% (159, 0.000288759)
% (160, 0.00028876)
% (161, 0.000288762)
% (162, 0.000288763)
% (163, 0.000288764)
% (164, 0.000288766)
% (165, 0.000288767)
% (166, 0.000288768)
% (167, 0.000288769)
% (168, 0.000288769)
% (169, 0.00028877)
% (170, 0.00028877)
% (171, 0.000288771)
% (172, 0.000288771)
% (173, 0.000288772)
% (174, 0.000288772)
% (175, 0.000288772)
% (176, 0.000288773)
% (177, 0.000288773)
% (178, 0.000288773)
% (179, 0.000288773)
% (180, 0.000288773)
% (181, 0.000288773)
% (182, 0.000288773)
% (183, 0.000288774)
% (184, 0.000288774)
% (185, 0.000288774)
% (186, 0.000288774)
% (187, 0.000288774)
% (188, 0.000288774)
% (189, 0.000288774)
% (190, 0.000288774)
% (191, 0.000288774)
% (192, 0.000288774)
% (193, 0.000288774)
% (194, 0.000288774)
% (195, 0.000288774)
% (196, 0.000288774)
% (197, 0.000288774)
% (198, 0.000288774)
% (199, 0.000288774)
% (200, 0.000288774)
% (201, 0.000288774)
% (202, 0.000288774)
% (203, 0.000288774)
% (204, 0.000288774)
% (205, 0.000288774)
% (206, 0.000288774)
% (207, 0.000288774)
% (208, 0.000288774)
% (209, 0.000288774)
% (210, 0.000288774)
% (211, 0.000288774)
% (212, 0.000288774)
% (213, 0.000288774)
% (214, 0.000288774)
% (215, 0.000288774)
% (216, 0.000288774)
% (217, 0.000288774)
% (218, 0.000288774)
% (219, 0.000288774)
% (220, 0.000288774)
% (221, 0.000288774)
% (222, 0.000288774)
% (223, 0.000288774)
% (224, 0.000288774)
% (225, 0.000288774)
% (226, 0.000288774)
% (227, 0.000288774)
% (228, 0.000288774)
% (229, 0.000288774)
% (230, 0.000288774)
% (231, 0.000288774)
% (232, 0.000288774)
% (233, 0.000288774)
% (234, 0.000288774)
% (235, 0.000288774)
% (236, 0.000288774)
% (237, 0.000288774)
% (238, 0.000288774)
% (239, 0.000288774)
% (240, 0.000288774)
% (241, 0.000288774)
% (242, 0.000288774)
% (243, 0.000288774)
% (244, 0.000288774)
% (245, 0.000288774)
% (246, 0.000288774)
% (247, 0.000288774)
% (248, 0.000288774)
% (249, 0.000288774)
% (250, 0.000288774)
% (251, 0.000288774)
% (252, 0.000288774)
% (253, 0.000288774)
% (254, 0.000288774)
% (255, 0.000288774)
% (256, 0.000288774)
% (257, 0.000288774)
% (258, 0.000288774)
% (259, 0.000288774)
% (260, 0.000288774)
% (261, 0.000288774)
% (262, 0.000288774)
% (263, 0.000288774)
% (264, 0.000288774)
% (265, 0.000288774)
% (266, 0.000288774)
% (267, 0.000288774)
% (268, 0.000288774)
% (269, 0.000288774)
% (270, 0.000288774)
% (271, 0.000288774)
% (272, 0.000288774)
% (273, 0.000288774)
% (274, 0.000288774)
% (275, 0.000288774)
% (276, 0.000288774)
% (277, 0.000288774)
% (278, 0.000288774)
% (279, 0.000288774)
% (280, 0.000288774)
% (281, 0.000288774)
% (282, 0.000288774)
% (283, 0.000288774)
% (284, 0.000288774)
% (285, 0.000288774)
% (286, 0.000288774)
% (287, 0.000288774)
% (288, 0.000288774)
% (289, 0.000288774)
% (290, 0.000288774)
% (291, 0.000288774)
% (292, 0.000288774)
% (293, 0.000288774)
% (294, 0.000288774)
% (295, 0.000288774)
% (296, 0.000288774)
% (297, 0.000288774)
% (298, 0.000288774)
% (299, 0.000288774)
% (300, 0.000288774)
% (301, 0.000288774)
% (302, 0.000288774)
% (303, 0.000288774)
% (304, 0.000288774)
% (305, 0.000288774)
% (306, 0.000288774)
% (307, 0.000288774)
% (308, 0.000288774)
% (309, 0.000288774)
% (310, 0.000288774)
% (311, 0.000288774)
% (312, 0.000288774)
% (313, 0.000288774)
% (314, 0.000288774)
% (315, 0.000288774)
% (316, 0.000288774)
% (317, 0.000288774)
% (318, 0.000288774)
% (319, 0.000288774)
% (320, 0.000288774)
% (321, 0.000288774)
% (322, 0.000288774)
% (323, 0.000288774)
% (324, 0.000288774)
% (325, 0.000288774)
% (326, 0.000288774)
% (327, 0.000288774)
% (328, 0.000288774)
% (329, 0.000288774)
% (330, 0.000288774)
% (331, 0.000288774)
% (332, 0.000288774)
% (333, 0.000288774)
% (334, 0.000288774)
% (335, 0.000288774)
% (336, 0.000288774)
% (337, 0.000288774)
% (338, 0.000288774)
% (339, 0.000288774)
% (340, 0.000288774)
% (341, 0.000288774)
% (342, 0.000288774)
% (343, 0.000288774)
% (344, 0.000288774)
% (345, 0.000288774)
% (346, 0.000288774)
% (347, 0.000288774)
% (348, 0.000288774)
% (349, 0.000288774)
% (350, 0.000288774)
% (351, 0.000288774)
% (352, 0.000288774)
% (353, 0.000288774)
% (354, 0.000288774)
% (355, 0.000288774)
% (356, 0.000288774)
% (357, 0.000288774)
% (358, 0.000288774)
% (359, 0.000288774)
% (360, 0.000288774)
% (361, 0.000288774)
% (362, 0.000288774)
% (363, 0.000288774)
% (364, 0.000288774)
% (365, 0.000288774)
% (366, 0.000288774)
% (367, 0.000288774)
% (368, 0.000288774)
% (369, 0.000288774)
% (370, 0.000288774)
% (371, 0.000288774)
% (372, 0.000288774)
% (373, 0.000288774)
% (374, 0.000288774)
% (375, 0.000288774)
% (376, 0.000288774)
% (377, 0.000288774)
% (378, 0.000288774)
% (379, 0.000288774)
% (380, 0.000288774)
% (381, 0.000288774)
% (382, 0.000288774)
% (383, 0.000288774)
% (384, 0.000288774)
% (385, 0.000288774)
% (386, 0.000288774)
% (387, 0.000288774)
% (388, 0.000288774)
% (389, 0.000288774)
% (390, 0.000288774)
% (391, 0.000288774)
% (392, 0.000288774)
% (393, 0.000288774)
% (394, 0.000288774)
% (395, 0.000288774)
% (396, 0.000288774)
% (397, 0.000288774)
% (398, 0.000288774)
% (399, 0.000288774)
% (400, 0.000288774)
% (401, 0.000288774)
% (402, 0.000288774)
% (403, 0.000288774)
% (404, 0.000288774)
% (405, 0.000288774)
% (406, 0.000288774)
% (407, 0.000288774)
% (408, 0.000288774)
% (409, 0.000288774)
% (410, 0.000288774)
% (411, 0.000288774)
% (412, 0.000288774)
% (413, 0.000288774)
% (414, 0.000288774)
% (415, 0.000288774)
% (416, 0.000288774)
% (417, 0.000288774)
% (418, 0.000288774)
% (419, 0.000288774)
% (420, 0.000288774)
% (421, 0.000288774)
% (422, 0.000288774)
% (423, 0.000288774)
% (424, 0.000288774)
% (425, 0.000288774)
% (426, 0.000288774)
% (427, 0.000288774)
% (428, 0.000288774)
% (429, 0.000288774)
% (430, 0.000288774)
% (431, 0.000288774)
% (432, 0.000288774)
% (433, 0.000288774)
% (434, 0.000288774)
% (435, 0.000288774)
% (436, 0.000288774)
% (437, 0.000288774)
% (438, 0.000288774)
% (439, 0.000288774)
% (440, 0.000288774)
% (441, 0.000288774)
% (442, 0.000288774)
% (443, 0.000288774)
% (444, 0.000288774)
% (445, 0.000288774)
% (446, 0.000288774)
% (447, 0.000288774)
% (448, 0.000288774)
% (449, 0.000288774)
% (450, 0.000288774)
% (451, 0.000288774)
% (452, 0.000288774)
% (453, 0.000288774)
% (454, 0.000288774)
% (455, 0.000288774)
% (456, 0.000288774)
% (457, 0.000288774)
% (458, 0.000288774)
% (459, 0.000288774)
% (460, 0.000288774)
% (461, 0.000288774)
% (462, 0.000288774)
% (463, 0.000288774)
% (464, 0.000288774)
% (465, 0.000288774)
% (466, 0.000288774)
% (467, 0.000288774)
% (468, 0.000288774)
% (469, 0.000288774)
% (470, 0.000288774)
% (471, 0.000288774)
% (472, 0.000288774)
% (473, 0.000288774)
% (474, 0.000288774)
% (475, 0.000288774)
% (476, 0.000288774)
% (477, 0.000288774)
% (478, 0.000288774)
% (479, 0.000288774)
% (480, 0.000288774)
% (481, 0.000288774)
% (482, 0.000288774)
% (483, 0.000288774)
% (484, 0.000288774)
% (485, 0.000288774)
% (486, 0.000288774)
% (487, 0.000288774)
% (488, 0.000288774)
% (489, 0.000288774)
% (490, 0.000288774)
% (491, 0.000288774)
% (492, 0.000288774)
% (493, 0.000288774)
% (494, 0.000288774)
% (495, 0.000288774)
% (496, 0.000288774)
% (497, 0.000288774)
% (498, 0.000288774)
% (499, 0.000288774)
% (500, 0.000288774)
% (501, 0.000288774)
% (502, 0.000288774)
% (503, 0.000288774)
% (504, 0.000288774)
% (505, 0.000288774)
% (506, 0.000288774)
% (507, 0.000288774)
% (508, 0.000288774)
% (509, 0.000288774)
% (510, 0.000288774)
% (511, 0.000288774)
% (512, 0.000288774)
% (513, 0.000288774)
% (514, 0.000288774)
% (515, 0.000288774)
% (516, 0.000288774)
% (517, 0.000288774)
% (518, 0.000288774)
% (519, 0.000288774)
% (520, 0.000288774)
% (521, 0.000288774)
% (522, 0.000288774)
% (523, 0.000288774)
% (524, 0.000288774)
% (525, 0.000288774)
% (526, 0.000288774)
% (527, 0.000288774)
% (528, 0.000288774)
% (529, 0.000288774)
% (530, 0.000288774)
% (531, 0.000288774)
% (532, 0.000288774)
% (533, 0.000288774)
% (534, 0.000288774)
% (535, 0.000288774)
% (536, 0.000288774)
% (537, 0.000288774)
% (538, 0.000288774)
% (539, 0.000288774)
% (540, 0.000288774)
% (541, 0.000288774)
% (542, 0.000288774)
% (543, 0.000288774)
% (544, 0.000288774)
% (545, 0.000288774)
% (546, 0.000288774)
% (547, 0.000288774)
% (548, 0.000288774)
% (549, 0.000288774)
% (550, 0.000288774)
% (551, 0.000288774)
% (552, 0.000288774)
% (553, 0.000288774)
% (554, 0.000288774)
% (555, 0.000288774)
% (556, 0.000288774)
% (557, 0.000288774)
% (558, 0.000288774)
% (559, 0.000288774)
% (560, 0.000288774)
% (561, 0.000288774)
% (562, 0.000288774)
% (563, 0.000288774)
% (564, 0.000288774)
% (565, 0.000288774)
% (566, 0.000288774)
% (567, 0.000288774)
% (568, 0.000288774)
% (569, 0.000288774)
% (570, 0.000288774)
% (571, 0.000288774)
% (572, 0.000288774)
% (573, 0.000288774)
% (574, 0.000288774)
% (575, 0.000288774)
% (576, 0.000288774)
% (577, 0.000288774)
% (578, 0.000288774)
% (579, 0.000288774)
% (580, 0.000288774)
% (581, 0.000288774)
% (582, 0.000288774)
% (583, 0.000288774)
% (584, 0.000288774)
% (585, 0.000288774)
% (586, 0.000288774)
% (587, 0.000288774)
% (588, 0.000288774)
% (589, 0.000288774)
% (590, 0.000288774)
% (591, 0.000288774)
% (592, 0.000288774)
% (593, 0.000288774)
% (594, 0.000288774)
% (595, 0.000288774)
% (596, 0.000288774)
% (597, 0.000288774)
% (598, 0.000288774)
% (599, 0.000288774)
% (600, 0.000288774)
% (601, 0.000288774)
% (602, 0.000288774)
% (603, 0.000288774)
% (604, 0.000288774)
% (605, 0.000288774)
% (606, 0.000288774)
% (607, 0.000288774)
% (608, 0.000288774)
% (609, 0.000288774)
% (610, 0.000288774)
% (611, 0.000288774)
% (612, 0.000288774)
% (613, 0.000288774)
% (614, 0.000288774)
% (615, 0.000288774)
% (616, 0.000288774)
% (617, 0.000288774)
% (618, 0.000288774)
% (619, 0.000288774)
% (620, 0.000288774)
% (621, 0.000288774)
% (622, 0.000288774)
% (623, 0.000288774)
% (624, 0.000288774)
% (625, 0.000288774)
% (626, 0.000288774)
% (627, 0.000288774)
% (628, 0.000288774)
% (629, 0.000288774)
% (630, 0.000288774)
% (631, 0.000288774)
% (632, 0.000288774)
% (633, 0.000288774)
% (634, 0.000288774)
% (635, 0.000288774)
% }; \label{plot:resPrec1e4_ind} 
%  \addplot[only marks, mark=square, color=mydeepblue,  mark size=3pt, line width=1.0pt] coordinates { 
%  (11, 1.77471) 
% }; \label{plot:residual1} 
\addplot[color=vtorange, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.15806)
(2, 1.7217)
(3, 1.78794)
(4, 1.84852)
(5, 1.49955)
(6, 1.58708)
(7, 1.46251)
(8, 1.78367)
(9, 1.64184)
(10, 1.78607)
(11, 1.77471)
(12, 1.73002)
(13, 1.75026)
(14, 1.93818)
(15, 2.08577)
(16, 2.23338)
(17, 2.54259)
(18, 3.2269)
(19, 3.29413)
(20, 3.24134)
(21, 3.49253)
(22, 4.09906)
(23, 4.36378)
(24, 5.08596)
(25, 5.80394)
(26, 5.9315)
(27, 6.20341)
(28, 6.19011)
(29, 6.33276)
(30, 6.09642)
(31, 5.41827)
(32, 5.55881)
(33, 5.81508)
(34, 6.30567)
(35, 6.02157)
(36, 5.86235)
(37, 6.06231)
(38, 6.04737)
(39, 6.52294)
(40, 6.9231)
(41, 6.26747)
(42, 6.27973)
(43, 5.79181)
(44, 5.84088)
(45, 5.2518)
(46, 4.74188)
(47, 4.77501)
(48, 4.9447)
(49, 4.33133)
(50, 4.37268)
(51, 4.95163)
(52, 5.0473)
(53, 4.83781)
(54, 4.2847)
(55, 4.09047)
(56, 4.17385)
(57, 4.39871)
(58, 3.85283)
(59, 3.48127)
(60, 3.45253)
(61, 3.41517)
(62, 3.58468)
(63, 3.53676)
(64, 3.14429)
(65, 2.94632)
(66, 3.34946)
(67, 3.00414)
(68, 2.71614)
(69, 2.62729)
(70, 2.73661)
(71, 2.52233)
(72, 2.4674)
(73, 2.50707)
(74, 2.60673)
(75, 2.74275)
(76, 2.42804)
(77, 2.20829)
(78, 2.21981)
(79, 2.03789)
(80, 2.06659)
(81, 2.17288)
(82, 2.16964)
(83, 2.26142)
(84, 2.43377)
(85, 2.29564)
(86, 2.38727)
(87, 2.04453)
(88, 1.97977)
(89, 2.11249)
(90, 2.06085)
(91, 2.1043)
(92, 2.27579)
(93, 2.10636)
(94, 1.94727)
(95, 1.68196)
(96, 1.68031)
(97, 1.60684)
(98, 1.61885)
(99, 1.62412)
(100, 1.55891)
(101, 1.51109)
(102, 1.40599)
(103, 1.28385)
(104, 1.2167)
(105, 1.06061)
(106, 0.992033)
(107, 0.877779)
(108, 0.931073)
(109, 0.854856)
(110, 0.807575)
(111, 0.775447)
(112, 0.771141)
(113, 0.67614)
(114, 0.599806)
(115, 0.54827)
(116, 0.529134)
(117, 0.476299)
(118, 0.419933)
(119, 0.379933)
(120, 0.322665)
(121, 0.278797)
(122, 0.230207)
(123, 0.200043)
(124, 0.179787)
(125, 0.144721)
(126, 0.14459)
(127, 0.130888)
(128, 0.103741)
(129, 0.0915117)
(130, 0.0797196)
(131, 0.0658155)
(132, 0.0562524)
(133, 0.0497242)
(134, 0.0407749)
(135, 0.0371329)
(136, 0.0305008)
(137, 0.027051)
(138, 0.0261909)
(139, 0.0225815)
(140, 0.0207006)
(141, 0.0184932)
(142, 0.0152604)
(143, 0.0118392)
(144, 0.0106803)
(145, 0.00901633)
(146, 0.00804981)
(147, 0.00778932)
(148, 0.00700581)
(149, 0.00623535)
(150, 0.00582143)
(151, 0.00534063)
(152, 0.00459354)
(153, 0.00433035)
(154, 0.00348939)
(155, 0.00274023)
(156, 0.00244988)
(157, 0.00220915)
(158, 0.00204782)
(159, 0.00189363)
(160, 0.00161593)
(161, 0.00156195)
(162, 0.00152382)
(163, 0.00126582)
(164, 0.00122136)
(165, 0.00103916)
(166, 0.000943547)
(167, 0.000834506)
(168, 0.000648997)
(169, 0.000559588)
(170, 0.000496926)
(171, 0.000422761)
(172, 0.000356889)
(173, 0.000339309)
(174, 0.000319539)
(175, 0.000267641)
(176, 0.000234229)
(177, 0.000203531)
(178, 0.000168269)
(179, 0.00014098)
(180, 0.000129071)
(181, 9.74034e-05)
(182, 7.60253e-05)
(183, 6.65118e-05)
(184, 5.65678e-05)
(185, 5.10108e-05)
(186, 4.16775e-05)
(187, 3.07402e-05)
(188, 2.38562e-05)
(189, 1.91388e-05)
(190, 1.65822e-05)
(191, 1.32934e-05)
(192, 1.10352e-05)
(193, 9.08055e-06)
(194, 7.17103e-06)
(195, 5.26265e-06)
(196, 4.01016e-06)
(197, 3.30075e-06)
(198, 2.70339e-06)
(199, 2.26014e-06)
(200, 1.78863e-06)
(201, 1.39279e-06)
(202, 1.17019e-06)
(203, 9.9367e-07)
(204, 8.66489e-07)
(205, 6.78379e-07)
(206, 5.91129e-07)
(207, 4.98127e-07)
(208, 4.30564e-07)
(209, 3.87616e-07)
(210, 3.07076e-07)
(211, 2.39652e-07)
(212, 2.07361e-07)
(213, 1.75034e-07)
(214, 1.55465e-07)
(215, 1.37812e-07)
(216, 1.0526e-07)
(217, 8.16255e-08)
(218, 6.85401e-08)
(219, 5.56515e-08)
(220, 5.33472e-08)
(221, 4.50041e-08)
(222, 4.03649e-08)
(223, 3.58558e-08)
(224, 3.01444e-08)
(225, 2.93783e-08)
(226, 2.6731e-08)
(227, 2.55641e-08)
(228, 2.3743e-08)
(229, 2.36214e-08)
(230, 2.26823e-08)
(231, 2.31302e-08)
(232, 2.2884e-08)
(233, 2.26212e-08)
(234, 2.27344e-08)
(235, 2.22511e-08)
(236, 2.23368e-08)
(237, 2.25888e-08)
(238, 2.37861e-08)
(239, 2.40622e-08)
(240, 2.42608e-08)
(241, 2.48253e-08)
(242, 2.68895e-08)
(243, 2.74386e-08)
(244, 2.97194e-08)
(245, 2.79824e-08)
(246, 2.86264e-08)
(247, 2.71945e-08)
(248, 2.70495e-08)
(249, 2.47646e-08)
(250, 2.55088e-08)
(251, 2.37706e-08)
(252, 2.37369e-08)
(253, 2.27586e-08)
(254, 2.31224e-08)
(255, 2.2177e-08)
(256, 2.24226e-08)
(257, 2.21312e-08)
(258, 2.24964e-08)
(259, 2.20432e-08)
(260, 2.23998e-08)
(261, 2.21127e-08)
(262, 2.23767e-08)
(263, 2.2459e-08)
(264, 2.21449e-08)
(265, 2.26545e-08)
(266, 2.30792e-08)
(267, 2.3395e-08)
(268, 2.29809e-08)
(269, 2.44249e-08)
(270, 2.48899e-08)
(271, 2.45425e-08)
(272, 2.45953e-08)
(273, 2.5725e-08)
(274, 2.5296e-08)
(275, 2.47959e-08)
(276, 2.37467e-08)
(277, 2.43111e-08)
(278, 2.38306e-08)
(279, 2.36716e-08)
(280, 2.38939e-08)
(281, 2.51207e-08)
(282, 2.55225e-08)
(283, 2.51206e-08)
(284, 2.49147e-08)
(285, 2.69346e-08)
(286, 2.83551e-08)
(287, 3.02696e-08)
(288, 3.38603e-08)
(289, 3.48749e-08)
(290, 3.2844e-08)
(291, 3.37612e-08)
(292, 3.23197e-08)
(293, 2.94242e-08)
(294, 2.79965e-08)
(295, 2.69897e-08)
(296, 2.5998e-08)
(297, 2.44073e-08)
(298, 2.40848e-08)
(299, 2.46879e-08)
(300, 2.4338e-08)
(301, 2.4678e-08)
(302, 2.49683e-08)
(303, 2.61591e-08)
(304, 2.58561e-08)
(305, 2.72417e-08)
(306, 2.5907e-08)
(307, 2.65903e-08)
(308, 2.48695e-08)
(309, 2.49796e-08)
(310, 2.35916e-08)
(311, 2.31646e-08)
(312, 2.31012e-08)
(313, 2.21878e-08)
(314, 2.21355e-08)
(315, 2.22778e-08)
(316, 2.21643e-08)
(317, 2.22632e-08)
(318, 2.2196e-08)
(319, 2.19748e-08)
(320, 2.1818e-08)
(321, 2.18882e-08)
(322, 2.18513e-08)
(323, 2.18289e-08)
(324, 2.1825e-08)
(325, 2.17209e-08)
(326, 2.18661e-08)
(327, 2.17025e-08)
(328, 2.18684e-08)
(329, 2.18561e-08)
(330, 2.18648e-08)
(331, 2.17899e-08)
(332, 2.17666e-08)
(333, 2.17699e-08)
(334, 2.1823e-08)
(335, 2.17752e-08)
(336, 2.1804e-08)
(337, 2.1789e-08)
(338, 2.1809e-08)
(339, 2.17915e-08)
(340, 2.17957e-08)
(341, 2.17852e-08)
(342, 2.17966e-08)
(343, 2.17955e-08)
(344, 2.17915e-08)
(345, 2.17911e-08)
(346, 2.17882e-08)
(347, 2.17901e-08)
(348, 2.17925e-08)
(349, 2.17901e-08)
(350, 2.17919e-08)
(351, 2.17906e-08)
(352, 2.17908e-08)
(353, 2.17896e-08)
(354, 2.17887e-08)
(355, 2.17874e-08)
(356, 2.17896e-08)
(357, 2.17883e-08)
(358, 2.17886e-08)
(359, 2.17895e-08)
(360, 2.17891e-08)
(361, 2.17898e-08)
(362, 2.17889e-08)
(363, 2.17895e-08)
(364, 2.17892e-08)
(365, 2.17893e-08)
(366, 2.1789e-08)
(367, 2.17892e-08)
(368, 2.17891e-08)
(369, 2.17892e-08)
(370, 2.1789e-08)
(371, 2.1789e-08)
(372, 2.17891e-08)
(373, 2.17891e-08)
(374, 2.17892e-08)
(375, 2.17891e-08)
(376, 2.17893e-08)
(377, 2.17891e-08)
(378, 2.17892e-08)
(379, 2.1789e-08)
(380, 2.17891e-08)
(381, 2.17891e-08)
(382, 2.17891e-08)
(383, 2.1789e-08)
(384, 2.1789e-08)
(385, 2.1789e-08)
(386, 2.1789e-08)
(387, 2.1789e-08)
(388, 2.1789e-08)
(389, 2.1789e-08)
(390, 2.1789e-08)
(391, 2.17891e-08)
(392, 2.17891e-08)
(393, 2.17891e-08)
(394, 2.17891e-08)
(395, 2.17891e-08)
(396, 2.17891e-08)
(397, 2.17891e-08)
(398, 2.17891e-08)
(399, 2.17891e-08)
(400, 2.17891e-08)
(401, 2.17891e-08)
(402, 2.17891e-08)
(403, 2.17891e-08)
(404, 2.17891e-08)
(405, 2.17891e-08)
(406, 2.17891e-08)
(407, 2.17891e-08)
(408, 2.17891e-08)
(409, 2.17891e-08)
(410, 2.17891e-08)
(411, 2.17891e-08)
(412, 2.17891e-08)
(413, 2.17891e-08)
(414, 2.17891e-08)
(415, 2.17891e-08)
(416, 2.17891e-08)
(417, 2.17891e-08)
(418, 2.17891e-08)
(419, 2.17891e-08)
(420, 2.17891e-08)
(421, 2.17891e-08)
(422, 2.17891e-08)
(423, 2.17891e-08)
(424, 2.17891e-08)
(425, 2.17891e-08)
(426, 2.17891e-08)
(427, 2.17891e-08)
(428, 2.17891e-08)
(429, 2.17891e-08)
(430, 2.17891e-08)
(431, 2.17891e-08)
(432, 2.17891e-08)
(433, 2.17891e-08)
(434, 2.17891e-08)
(435, 2.17891e-08)
(436, 2.17891e-08)
(437, 2.17891e-08)
(438, 2.17891e-08)
(439, 2.17891e-08)
(440, 2.17891e-08)
(441, 2.17891e-08)
(442, 2.17891e-08)
(443, 2.17891e-08)
(444, 2.17891e-08)
(445, 2.17891e-08)
(446, 2.17891e-08)
(447, 2.17891e-08)
(448, 2.17891e-08)
(449, 2.17891e-08)
(450, 2.17891e-08)
(451, 2.17891e-08)
(452, 2.17891e-08)
(453, 2.17891e-08)
(454, 2.17891e-08)
(455, 2.17891e-08)
(456, 2.17891e-08)
(457, 2.17891e-08)
(458, 2.17891e-08)
(459, 2.17891e-08)
(460, 2.17891e-08)
(461, 2.17892e-08)
(462, 2.17892e-08)
(463, 2.17892e-08)
(464, 2.17892e-08)
(465, 2.17893e-08)
(466, 2.17892e-08)
(467, 2.17893e-08)
(468, 2.17893e-08)
(469, 2.17893e-08)
(470, 2.17893e-08)
(471, 2.17893e-08)
(472, 2.17893e-08)
(473, 2.17894e-08)
(474, 2.17894e-08)
(475, 2.17893e-08)
(476, 2.17894e-08)
(477, 2.17895e-08)
(478, 2.17895e-08)
(479, 2.17894e-08)
(480, 2.17895e-08)
(481, 2.17894e-08)
(482, 2.17894e-08)
(483, 2.17894e-08)
(484, 2.17893e-08)
(485, 2.17894e-08)
(486, 2.17894e-08)
(487, 2.17894e-08)
(488, 2.17894e-08)
(489, 2.17894e-08)
(490, 2.17894e-08)
(491, 2.17894e-08)
(492, 2.17894e-08)
(493, 2.17894e-08)
(494, 2.17894e-08)
(495, 2.17894e-08)
(496, 2.17894e-08)
(497, 2.17894e-08)
(498, 2.17894e-08)
(499, 2.17894e-08)
(500, 2.17894e-08)
(501, 2.17894e-08)
(502, 2.17894e-08)
(503, 2.17894e-08)
(504, 2.17894e-08)
(505, 2.17894e-08)
(506, 2.17894e-08)
(507, 2.17894e-08)
(508, 2.17894e-08)
(509, 2.17894e-08)
(510, 2.17894e-08)
(511, 2.17894e-08)
(512, 2.17894e-08)
(513, 2.17894e-08)
(514, 2.17894e-08)
(515, 2.17894e-08)
(516, 2.17894e-08)
(517, 2.17894e-08)
(518, 2.17894e-08)
(519, 2.17894e-08)
(520, 2.17894e-08)
(521, 2.17894e-08)
(522, 2.17894e-08)
(523, 2.17894e-08)
(524, 2.17894e-08)
(525, 2.17894e-08)
(526, 2.17894e-08)
(527, 2.17894e-08)
(528, 2.17894e-08)
(529, 2.17894e-08)
(530, 2.17894e-08)
(531, 2.17894e-08)
(532, 2.17894e-08)
(533, 2.17894e-08)
(534, 2.17894e-08)
(535, 2.17894e-08)
(536, 2.17894e-08)
(537, 2.17894e-08)
(538, 2.17894e-08)
(539, 2.17894e-08)
(540, 2.17894e-08)
(541, 2.17894e-08)
(542, 2.17894e-08)
(543, 2.17894e-08)
(544, 2.17894e-08)
(545, 2.17894e-08)
(546, 2.17894e-08)
(547, 2.17894e-08)
(548, 2.17894e-08)
}; \label{plot:resPrec1e6} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.6596e-15)
(3, 3.83505e-15)
(4, 6.55523e-15)
(5, 9.37461e-15)
(6, 1.20153e-14)
(7, 1.44044e-14)
(8, 1.67882e-14)
(9, 1.92754e-14)
(10, 2.19533e-14)
(11, 2.46013e-14)
(12, 2.73698e-14)
(13, 3.00985e-14)
(14, 3.2801e-14)
(15, 3.56466e-14)
(16, 3.87575e-14)
(17, 4.20977e-14)
(18, 4.57751e-14)
(19, 5.01829e-14)
(20, 5.52433e-14)
(21, 6.03282e-14)
(22, 6.55336e-14)
(23, 7.13661e-14)
(24, 7.79137e-14)
(25, 8.51774e-14)
(26, 9.35609e-14)
(27, 1.02667e-13)
(28, 1.12068e-13)
(29, 1.21701e-13)
(30, 1.31417e-13)
(31, 1.41103e-13)
(32, 1.50127e-13)
(33, 1.58642e-13)
(34, 1.67453e-13)
(35, 1.76818e-13)
(36, 1.8643e-13)
(37, 1.95683e-13)
(38, 2.04928e-13)
(39, 2.14341e-13)
(40, 2.24057e-13)
(41, 2.34463e-13)
(42, 2.44787e-13)
(43, 2.54536e-13)
(44, 2.63972e-13)
(45, 2.73007e-13)
(46, 2.81693e-13)
(47, 2.89516e-13)
(48, 2.96909e-13)
(49, 3.04444e-13)
(50, 3.11721e-13)
(51, 3.1848e-13)
(52, 3.25663e-13)
(53, 3.33423e-13)
(54, 3.41128e-13)
(55, 3.48279e-13)
(56, 3.5481e-13)
(57, 3.61223e-13)
(58, 3.6786e-13)
(59, 3.74334e-13)
(60, 3.80075e-13)
(61, 3.85466e-13)
(62, 3.90808e-13)
(63, 3.96229e-13)
(64, 4.01769e-13)
(65, 4.07005e-13)
(66, 4.1176e-13)
(67, 4.16608e-13)
(68, 4.21584e-13)
(69, 4.26062e-13)
(70, 4.30224e-13)
(71, 4.34381e-13)
(72, 4.38491e-13)
(73, 4.42375e-13)
(74, 4.46237e-13)
(75, 4.502e-13)
(76, 4.54342e-13)
(77, 4.58396e-13)
(78, 4.62023e-13)
(79, 4.65463e-13)
(80, 4.68792e-13)
(81, 4.71979e-13)
(82, 4.75262e-13)
(83, 4.78637e-13)
(84, 4.82071e-13)
(85, 4.857e-13)
(86, 4.89391e-13)
(87, 4.9302e-13)
(88, 4.96503e-13)
(89, 4.99637e-13)
(90, 5.02803e-13)
(91, 5.06052e-13)
(92, 5.09284e-13)
(93, 5.12669e-13)
(94, 5.16094e-13)
(95, 5.19262e-13)
(96, 5.22111e-13)
(97, 5.24725e-13)
(98, 5.27287e-13)
(99, 5.29793e-13)
(100, 5.32313e-13)
(101, 5.34794e-13)
(102, 5.37185e-13)
(103, 5.39463e-13)
(104, 5.41567e-13)
(105, 5.43518e-13)
(106, 5.45305e-13)
(107, 5.46908e-13)
(108, 5.48374e-13)
(109, 5.49774e-13)
(110, 5.5117e-13)
(111, 5.52468e-13)
(112, 5.53701e-13)
(113, 5.54904e-13)
(114, 5.56039e-13)
(115, 5.57039e-13)
(116, 5.57937e-13)
(117, 5.58777e-13)
(118, 5.59564e-13)
(119, 5.60267e-13)
(120, 5.60893e-13)
(121, 5.61445e-13)
(122, 5.61917e-13)
(123, 5.62318e-13)
(124, 5.62656e-13)
(125, 5.62953e-13)
(126, 5.6321e-13)
(127, 5.63434e-13)
(128, 5.6365e-13)
(129, 5.63835e-13)
(130, 5.63988e-13)
(131, 5.64123e-13)
(132, 5.64238e-13)
(133, 5.64333e-13)
(134, 5.64417e-13)
(135, 5.64488e-13)
(136, 3.27233e-08)
(137, 6.13376e-08)
(138, 8.55557e-08)
(139, 1.07821e-07)
(140, 1.28386e-07)
(141, 1.46557e-07)
(142, 1.63041e-07)
(143, 1.77317e-07)
(144, 1.88828e-07)
(145, 1.98293e-07)
(146, 2.0661e-07)
(147, 2.13788e-07)
(148, 2.20412e-07)
(149, 2.26632e-07)
(150, 2.32202e-07)
(151, 2.37258e-07)
(152, 2.41943e-07)
(153, 2.46133e-07)
(154, 2.49872e-07)
(155, 2.53185e-07)
(156, 2.55829e-07)
(157, 2.58011e-07)
(158, 2.5997e-07)
(159, 2.61755e-07)
(160, 2.63409e-07)
(161, 2.6489e-07)
(162, 2.66219e-07)
(163, 2.67509e-07)
(164, 2.68688e-07)
(165, 2.69728e-07)
(166, 2.70682e-07)
(167, 2.71515e-07)
(168, 2.72264e-07)
(169, 2.72894e-07)
(170, 2.73403e-07)
(171, 2.73848e-07)
(172, 2.74236e-07)
(173, 2.74565e-07)
(174, 2.74857e-07)
(175, 2.75133e-07)
(176, 2.75381e-07)
(177, 2.75592e-07)
(178, 2.75777e-07)
(179, 2.75934e-07)
(180, 2.76065e-07)
(181, 2.76178e-07)
(182, 2.76275e-07)
(183, 2.76348e-07)
(184, 2.76408e-07)
(185, 2.7646e-07)
(186, 2.76505e-07)
(187, 2.76545e-07)
(188, 2.76575e-07)
(189, 2.76599e-07)
(190, 2.76617e-07)
(191, 2.76632e-07)
(192, 2.76645e-07)
(193, 2.76655e-07)
(194, 2.76663e-07)
(195, 2.7667e-07)
(196, 2.76676e-07)
(197, 2.7668e-07)
(198, 2.76683e-07)
(199, 2.76685e-07)
(200, 2.76687e-07)
(201, 2.76689e-07)
(202, 2.7669e-07)
(203, 2.76691e-07)
(204, 2.76692e-07)
(205, 2.76693e-07)
(206, 2.76694e-07)
(207, 2.76694e-07)
(208, 2.76695e-07)
(209, 2.76695e-07)
(210, 2.76695e-07)
(211, 2.76696e-07)
(212, 2.76696e-07)
(213, 2.76696e-07)
(214, 2.76696e-07)
(215, 2.76696e-07)
(216, 2.76697e-07)
(217, 2.76697e-07)
(218, 2.76697e-07)
(219, 2.76697e-07)
(220, 2.76697e-07)
(221, 2.76697e-07)
(222, 2.76697e-07)
(223, 2.76697e-07)
(224, 2.76697e-07)
(225, 2.76697e-07)
(226, 2.76697e-07)
(227, 2.76697e-07)
(228, 2.76697e-07)
(229, 2.76697e-07)
(230, 2.76697e-07)
(231, 2.76697e-07)
(232, 2.76697e-07)
(233, 2.76697e-07)
(234, 2.76697e-07)
(235, 2.76697e-07)
(236, 2.76697e-07)
(237, 2.76697e-07)
(238, 2.76697e-07)
(239, 2.76697e-07)
(240, 2.76697e-07)
(241, 2.76697e-07)
(242, 2.76697e-07)
(243, 2.76697e-07)
(244, 2.76697e-07)
(245, 2.76697e-07)
(246, 2.76697e-07)
(247, 2.76697e-07)
(248, 2.76697e-07)
(249, 2.76697e-07)
(250, 2.76697e-07)
(251, 2.76697e-07)
(252, 2.76697e-07)
(253, 2.76697e-07)
(254, 2.76697e-07)
(255, 2.76697e-07)
(256, 2.76697e-07)
(257, 2.76697e-07)
(258, 2.76697e-07)
(259, 2.76697e-07)
(260, 2.76697e-07)
(261, 2.76697e-07)
(262, 2.76697e-07)
(263, 2.76697e-07)
(264, 2.76697e-07)
(265, 2.76697e-07)
(266, 2.76697e-07)
(267, 2.76697e-07)
(268, 2.76697e-07)
(269, 2.76697e-07)
(270, 2.76697e-07)
(271, 2.76697e-07)
(272, 2.76697e-07)
(273, 2.76697e-07)
(274, 2.76697e-07)
(275, 2.76697e-07)
(276, 2.76697e-07)
(277, 2.76698e-07)
(278, 2.76698e-07)
(279, 2.76698e-07)
(280, 2.76698e-07)
(281, 2.76698e-07)
(282, 2.76698e-07)
(283, 2.76698e-07)
(284, 2.76698e-07)
(285, 2.76698e-07)
(286, 2.76698e-07)
(287, 2.76698e-07)
(288, 2.76698e-07)
(289, 2.76698e-07)
(290, 2.76698e-07)
(291, 2.76698e-07)
(292, 2.76698e-07)
(293, 2.76698e-07)
(294, 2.76698e-07)
(295, 2.76698e-07)
(296, 2.76698e-07)
(297, 2.76698e-07)
(298, 2.76698e-07)
(299, 2.76698e-07)
(300, 2.76698e-07)
(301, 2.76698e-07)
(302, 2.76698e-07)
(303, 2.76698e-07)
(304, 2.76698e-07)
(305, 2.76698e-07)
(306, 2.76698e-07)
(307, 2.76698e-07)
(308, 2.76698e-07)
(309, 2.76698e-07)
(310, 2.76698e-07)
(311, 2.76698e-07)
(312, 2.76698e-07)
(313, 2.76698e-07)
(314, 2.76698e-07)
(315, 2.76698e-07)
(316, 2.76698e-07)
(317, 2.76698e-07)
(318, 2.76698e-07)
(319, 2.76698e-07)
(320, 2.76698e-07)
(321, 2.76698e-07)
(322, 2.76698e-07)
(323, 2.76698e-07)
(324, 2.76698e-07)
(325, 2.76698e-07)
(326, 2.76698e-07)
(327, 2.76698e-07)
(328, 2.76698e-07)
(329, 2.76698e-07)
(330, 2.76698e-07)
(331, 2.76698e-07)
(332, 2.76698e-07)
(333, 2.76698e-07)
(334, 2.76698e-07)
(335, 2.76698e-07)
(336, 2.76698e-07)
(337, 2.76698e-07)
(338, 2.76698e-07)
(339, 2.76698e-07)
(340, 2.76698e-07)
(341, 2.76698e-07)
(342, 2.76698e-07)
(343, 2.76698e-07)
(344, 2.76698e-07)
(345, 2.76698e-07)
(346, 2.76698e-07)
(347, 2.76698e-07)
(348, 2.76698e-07)
(349, 2.76698e-07)
(350, 2.76698e-07)
(351, 2.76698e-07)
(352, 2.76698e-07)
(353, 2.76698e-07)
(354, 2.76698e-07)
(355, 2.76698e-07)
(356, 2.76698e-07)
(357, 2.76698e-07)
(358, 2.76698e-07)
(359, 2.76698e-07)
(360, 2.76698e-07)
(361, 2.76698e-07)
(362, 2.76698e-07)
(363, 2.76698e-07)
(364, 2.76698e-07)
(365, 2.76698e-07)
(366, 2.76698e-07)
(367, 2.76698e-07)
(368, 2.76698e-07)
(369, 2.76698e-07)
(370, 2.76698e-07)
(371, 2.76698e-07)
(372, 2.76698e-07)
(373, 2.76698e-07)
(374, 2.76698e-07)
(375, 2.76698e-07)
(376, 2.76698e-07)
(377, 2.76698e-07)
(378, 2.76698e-07)
(379, 2.76698e-07)
(380, 2.76698e-07)
(381, 2.76698e-07)
(382, 2.76698e-07)
(383, 2.76698e-07)
(384, 2.76698e-07)
(385, 2.76698e-07)
(386, 2.76698e-07)
(387, 2.76698e-07)
(388, 2.76698e-07)
(389, 2.76698e-07)
(390, 2.76698e-07)
(391, 2.76698e-07)
(392, 2.76698e-07)
(393, 2.76698e-07)
(394, 2.76698e-07)
(395, 2.76698e-07)
(396, 2.76698e-07)
(397, 2.76698e-07)
(398, 2.76698e-07)
(399, 2.76698e-07)
(400, 2.76698e-07)
(401, 2.76698e-07)
(402, 2.76698e-07)
(403, 2.76698e-07)
(404, 2.76698e-07)
(405, 2.76698e-07)
(406, 2.76698e-07)
(407, 2.76698e-07)
(408, 2.76698e-07)
(409, 2.76698e-07)
(410, 2.76698e-07)
(411, 2.76698e-07)
(412, 2.76698e-07)
(413, 2.76698e-07)
(414, 2.76698e-07)
(415, 2.76698e-07)
(416, 2.76698e-07)
(417, 2.76698e-07)
(418, 2.76698e-07)
(419, 2.76698e-07)
(420, 2.76698e-07)
(421, 2.76698e-07)
(422, 2.76698e-07)
(423, 2.76698e-07)
(424, 2.76698e-07)
(425, 2.76698e-07)
(426, 2.76698e-07)
(427, 2.76698e-07)
(428, 2.76698e-07)
(429, 2.76698e-07)
(430, 2.76698e-07)
(431, 2.76698e-07)
(432, 2.76698e-07)
(433, 2.76698e-07)
(434, 2.76698e-07)
(435, 2.76698e-07)
(436, 2.76698e-07)
(437, 2.76698e-07)
(438, 2.76698e-07)
(439, 2.76698e-07)
(440, 2.76698e-07)
(441, 2.76698e-07)
(442, 2.76698e-07)
(443, 2.76698e-07)
(444, 2.76698e-07)
(445, 2.76698e-07)
(446, 2.76698e-07)
(447, 2.76698e-07)
(448, 2.76698e-07)
(449, 2.76698e-07)
(450, 2.76698e-07)
(451, 2.76698e-07)
(452, 2.76698e-07)
(453, 2.76698e-07)
(454, 2.76698e-07)
(455, 2.76698e-07)
(456, 2.76698e-07)
(457, 2.76698e-07)
(458, 2.76698e-07)
(459, 2.76698e-07)
(460, 2.76698e-07)
(461, 2.76698e-07)
(462, 2.76698e-07)
(463, 2.76698e-07)
(464, 2.76698e-07)
(465, 2.76698e-07)
(466, 2.76698e-07)
(467, 2.76698e-07)
(468, 2.76698e-07)
(469, 2.76698e-07)
(470, 2.76698e-07)
(471, 2.76698e-07)
(472, 2.76698e-07)
(473, 2.76698e-07)
(474, 2.76698e-07)
(475, 2.76698e-07)
(476, 2.76698e-07)
(477, 2.76698e-07)
(478, 2.76698e-07)
(479, 2.76698e-07)
(480, 2.76698e-07)
(481, 2.76698e-07)
(482, 2.76698e-07)
(483, 2.76698e-07)
(484, 2.76698e-07)
(485, 2.76698e-07)
(486, 2.76698e-07)
(487, 2.76698e-07)
(488, 2.76698e-07)
(489, 2.76698e-07)
(490, 2.76698e-07)
(491, 2.76698e-07)
(492, 2.76698e-07)
(493, 2.76698e-07)
(494, 2.76698e-07)
(495, 2.76698e-07)
(496, 2.76698e-07)
(497, 2.76698e-07)
(498, 2.76698e-07)
(499, 2.76698e-07)
(500, 2.76698e-07)
(501, 2.76698e-07)
(502, 2.76698e-07)
(503, 2.76698e-07)
(504, 2.76698e-07)
(505, 2.76698e-07)
(506, 2.76698e-07)
(507, 2.76698e-07)
(508, 2.76698e-07)
(509, 2.76698e-07)
(510, 2.76698e-07)
(511, 2.76698e-07)
(512, 2.76698e-07)
(513, 2.76698e-07)
(514, 2.76698e-07)
(515, 2.76698e-07)
(516, 2.76698e-07)
(517, 2.76698e-07)
(518, 2.76698e-07)
(519, 2.76698e-07)
(520, 2.76698e-07)
(521, 2.76698e-07)
(522, 2.76698e-07)
(523, 2.76698e-07)
(524, 2.76698e-07)
(525, 2.76698e-07)
(526, 2.76698e-07)
(527, 2.76698e-07)
(528, 2.76698e-07)
(529, 2.76698e-07)
(530, 2.76698e-07)
(531, 2.76698e-07)
(532, 2.76698e-07)
(533, 2.76698e-07)
(534, 2.76698e-07)
(535, 2.76698e-07)
(536, 2.76698e-07)
(537, 2.76698e-07)
(538, 2.76698e-07)
(539, 2.76698e-07)
(540, 2.76698e-07)
(541, 2.76698e-07)
(542, 2.76698e-07)
(543, 2.76698e-07)
(544, 2.76698e-07)
(545, 2.76698e-07)
(546, 2.76698e-07)
(547, 2.76698e-07)
(548, 2.76698e-07)
}; \label{plot:resPrec1e6_ind} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (134, 0.0407749) 
}; \label{plot:residual2} 
\addplot[color=mygreen, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 1.15806)
(2, 1.7217)
(3, 1.78794)
(4, 1.84852)
(5, 1.49955)
(6, 1.58708)
(7, 1.46251)
(8, 1.78367)
(9, 1.64184)
(10, 1.78607)
(11, 1.77471)
(12, 1.73002)
(13, 1.75026)
(14, 1.93818)
(15, 2.08577)
(16, 2.23338)
(17, 2.54259)
(18, 3.2269)
(19, 3.29413)
(20, 3.24134)
(21, 3.49253)
(22, 4.09906)
(23, 4.36378)
(24, 5.08596)
(25, 5.80394)
(26, 5.9315)
(27, 6.20341)
(28, 6.19011)
(29, 6.33276)
(30, 6.09642)
(31, 5.41827)
(32, 5.55881)
(33, 5.81508)
(34, 6.30567)
(35, 6.02157)
(36, 5.86235)
(37, 6.06231)
(38, 6.04737)
(39, 6.52294)
(40, 6.9231)
(41, 6.26747)
(42, 6.27973)
(43, 5.79181)
(44, 5.84088)
(45, 5.2518)
(46, 4.74188)
(47, 4.77501)
(48, 4.9447)
(49, 4.33133)
(50, 4.37268)
(51, 4.95163)
(52, 5.0473)
(53, 4.83781)
(54, 4.2847)
(55, 4.09047)
(56, 4.17385)
(57, 4.39871)
(58, 3.85283)
(59, 3.48127)
(60, 3.45253)
(61, 3.41517)
(62, 3.58468)
(63, 3.53676)
(64, 3.14429)
(65, 2.94632)
(66, 3.34946)
(67, 3.00414)
(68, 2.71614)
(69, 2.62729)
(70, 2.73661)
(71, 2.52233)
(72, 2.4674)
(73, 2.50707)
(74, 2.60673)
(75, 2.74275)
(76, 2.42804)
(77, 2.20829)
(78, 2.21981)
(79, 2.03789)
(80, 2.06659)
(81, 2.17288)
(82, 2.16964)
(83, 2.26142)
(84, 2.43377)
(85, 2.29564)
(86, 2.38727)
(87, 2.04453)
(88, 1.97977)
(89, 2.11249)
(90, 2.06085)
(91, 2.1043)
(92, 2.27579)
(93, 2.10636)
(94, 1.94727)
(95, 1.68196)
(96, 1.68031)
(97, 1.60684)
(98, 1.61885)
(99, 1.62412)
(100, 1.55891)
(101, 1.51109)
(102, 1.40599)
(103, 1.28385)
(104, 1.2167)
(105, 1.06061)
(106, 0.992033)
(107, 0.877779)
(108, 0.931073)
(109, 0.854856)
(110, 0.807575)
(111, 0.775447)
(112, 0.771141)
(113, 0.67614)
(114, 0.599806)
(115, 0.54827)
(116, 0.529134)
(117, 0.476299)
(118, 0.419933)
(119, 0.379933)
(120, 0.322665)
(121, 0.278797)
(122, 0.230207)
(123, 0.200043)
(124, 0.179787)
(125, 0.144721)
(126, 0.14459)
(127, 0.130888)
(128, 0.103741)
(129, 0.0915117)
(130, 0.0797196)
(131, 0.0658155)
(132, 0.0562524)
(133, 0.0497242)
(134, 0.0407749)
(135, 0.0371329)
(136, 0.0305008)
(137, 0.027051)
(138, 0.0261909)
(139, 0.0225815)
(140, 0.0207006)
(141, 0.0184932)
(142, 0.0152605)
(143, 0.0118392)
(144, 0.0106803)
(145, 0.00901633)
(146, 0.00804982)
(147, 0.00778932)
(148, 0.00700581)
(149, 0.00623535)
(150, 0.00582143)
(151, 0.00534063)
(152, 0.00459354)
(153, 0.00433035)
(154, 0.00348939)
(155, 0.00274023)
(156, 0.00244988)
(157, 0.00220915)
(158, 0.00204783)
(159, 0.00189364)
(160, 0.00161593)
(161, 0.00156195)
(162, 0.00152382)
(163, 0.00126582)
(164, 0.00122137)
(165, 0.00103917)
(166, 0.000943548)
(167, 0.000834509)
(168, 0.000648998)
(169, 0.000559591)
(170, 0.000496927)
(171, 0.000422764)
(172, 0.000356891)
(173, 0.000339311)
(174, 0.000319542)
(175, 0.000267643)
(176, 0.000234231)
(177, 0.000203533)
(178, 0.000168269)
(179, 0.000140982)
(180, 0.000129072)
(181, 9.74041e-05)
(182, 7.60263e-05)
(183, 6.65126e-05)
(184, 5.65686e-05)
(185, 5.10122e-05)
(186, 4.16781e-05)
(187, 3.07413e-05)
(188, 2.38574e-05)
(189, 1.91389e-05)
(190, 1.6582e-05)
(191, 1.32936e-05)
(192, 1.10339e-05)
(193, 9.08118e-06)
(194, 7.16979e-06)
(195, 5.26186e-06)
(196, 4.01052e-06)
(197, 3.29998e-06)
(198, 2.70308e-06)
(199, 2.2598e-06)
(200, 1.78736e-06)
(201, 1.39241e-06)
(202, 1.16951e-06)
(203, 9.93631e-07)
(204, 8.66454e-07)
(205, 6.77337e-07)
(206, 5.9052e-07)
(207, 4.98059e-07)
(208, 4.30175e-07)
(209, 3.883e-07)
(210, 3.07076e-07)
(211, 2.39339e-07)
(212, 2.06164e-07)
(213, 1.73978e-07)
(214, 1.53109e-07)
(215, 1.36378e-07)
(216, 1.03764e-07)
(217, 7.83696e-08)
(218, 6.59395e-08)
(219, 5.12754e-08)
(220, 4.94501e-08)
(221, 3.83651e-08)
(222, 3.41659e-08)
(223, 2.86097e-08)
(224, 2.13378e-08)
(225, 1.86745e-08)
(226, 1.50544e-08)
(227, 1.39511e-08)
(228, 1.06841e-08)
(229, 8.61513e-09)
(230, 7.37882e-09)
(231, 6.09368e-09)
(232, 5.16028e-09)
(233, 4.25803e-09)
(234, 3.29013e-09)
(235, 2.39726e-09)
(236, 1.82089e-09)
(237, 1.46214e-09)
(238, 1.31779e-09)
(239, 1.04649e-09)
(240, 7.22366e-10)
(241, 5.7907e-10)
(242, 4.67479e-10)
(243, 4.24317e-10)
(244, 3.85311e-10)
(245, 3.32382e-10)
(246, 2.87901e-10)
(247, 2.65112e-10)
(248, 2.57431e-10)
(249, 2.34229e-10)
(250, 2.38512e-10)
(251, 2.19619e-10)
(252, 2.18458e-10)
(253, 2.08979e-10)
(254, 2.09296e-10)
(255, 2.08972e-10)
(256, 2.06311e-10)
(257, 2.05843e-10)
(258, 2.05982e-10)
(259, 2.05253e-10)
(260, 2.04531e-10)
(261, 2.05343e-10)
(262, 2.04609e-10)
(263, 2.0651e-10)
(264, 2.05116e-10)
(265, 2.06937e-10)
(266, 2.07745e-10)
(267, 2.09427e-10)
(268, 2.07854e-10)
(269, 2.11878e-10)
(270, 2.16238e-10)
(271, 2.17134e-10)
(272, 2.17448e-10)
(273, 2.19597e-10)
(274, 2.22163e-10)
(275, 2.18412e-10)
(276, 2.14336e-10)
(277, 2.18319e-10)
(278, 2.18131e-10)
(279, 2.14274e-10)
(280, 2.15612e-10)
(281, 2.18612e-10)
(282, 2.21059e-10)
(283, 2.26272e-10)
(284, 2.24279e-10)
(285, 2.35297e-10)
(286, 2.35089e-10)
(287, 2.33749e-10)
(288, 2.42344e-10)
(289, 2.33089e-10)
(290, 2.25795e-10)
(291, 2.17026e-10)
(292, 2.16226e-10)
(293, 2.14882e-10)
(294, 2.1028e-10)
(295, 2.11479e-10)
(296, 2.11192e-10)
(297, 2.09741e-10)
(298, 2.11499e-10)
(299, 2.09379e-10)
(300, 2.15192e-10)
(301, 2.10645e-10)
(302, 2.14656e-10)
(303, 2.24576e-10)
(304, 2.27607e-10)
(305, 2.32821e-10)
(306, 2.24507e-10)
(307, 2.27858e-10)
(308, 2.17476e-10)
(309, 2.19523e-10)
(310, 2.13724e-10)
(311, 2.15889e-10)
(312, 2.19509e-10)
(313, 2.16975e-10)
(314, 2.15956e-10)
(315, 2.14411e-10)
(316, 2.22023e-10)
(317, 2.15784e-10)
(318, 2.19084e-10)
(319, 2.19437e-10)
(320, 2.18061e-10)
(321, 2.2344e-10)
(322, 2.35096e-10)
(323, 2.35275e-10)
(324, 2.2082e-10)
(325, 2.16917e-10)
(326, 2.14362e-10)
(327, 2.11955e-10)
(328, 2.09502e-10)
(329, 2.07446e-10)
(330, 2.0811e-10)
(331, 2.08234e-10)
(332, 2.09179e-10)
(333, 2.12015e-10)
(334, 2.10055e-10)
(335, 2.13615e-10)
(336, 2.13522e-10)
(337, 2.14115e-10)
(338, 2.16907e-10)
(339, 2.15796e-10)
(340, 2.15637e-10)
(341, 2.14182e-10)
(342, 2.13095e-10)
(343, 2.15045e-10)
(344, 2.10669e-10)
(345, 2.10986e-10)
(346, 2.12458e-10)
(347, 2.10015e-10)
(348, 2.06807e-10)
(349, 2.08316e-10)
(350, 2.07479e-10)
(351, 2.07736e-10)
(352, 2.07587e-10)
(353, 2.06916e-10)
(354, 2.06562e-10)
(355, 2.0738e-10)
(356, 2.05471e-10)
(357, 2.05957e-10)
(358, 2.05221e-10)
(359, 2.05381e-10)
(360, 2.05608e-10)
(361, 2.05066e-10)
(362, 2.05246e-10)
(363, 2.04834e-10)
(364, 2.05144e-10)
(365, 2.04799e-10)
(366, 2.04931e-10)
(367, 2.0476e-10)
(368, 2.04874e-10)
(369, 2.04747e-10)
(370, 2.04798e-10)
(371, 2.04744e-10)
(372, 2.04715e-10)
(373, 2.04762e-10)
(374, 2.04711e-10)
(375, 2.04752e-10)
(376, 2.04796e-10)
(377, 2.04792e-10)
(378, 2.04793e-10)
(379, 2.04774e-10)
(380, 2.04829e-10)
(381, 2.04789e-10)
(382, 2.04864e-10)
(383, 2.04866e-10)
(384, 2.04852e-10)
(385, 2.04765e-10)
(386, 2.04782e-10)
(387, 2.04758e-10)
(388, 2.04776e-10)
(389, 2.04805e-10)
(390, 2.04811e-10)
(391, 2.04808e-10)
(392, 2.04807e-10)
(393, 2.04794e-10)
(394, 2.04802e-10)
(395, 2.04807e-10)
(396, 2.04803e-10)
(397, 2.04801e-10)
(398, 2.04791e-10)
(399, 2.04794e-10)
(400, 2.04794e-10)
(401, 2.04778e-10)
(402, 2.04778e-10)
(403, 2.04778e-10)
(404, 2.0478e-10)
(405, 2.0478e-10)
(406, 2.0478e-10)
(407, 2.0478e-10)
(408, 2.0478e-10)
(409, 2.0478e-10)
(410, 2.0478e-10)
(411, 2.0478e-10)
(412, 2.0478e-10)
(413, 2.0478e-10)
(414, 2.0478e-10)
(415, 2.0478e-10)
(416, 2.0478e-10)
(417, 2.0478e-10)
(418, 2.0478e-10)
(419, 2.0478e-10)
(420, 2.0478e-10)
(421, 2.0478e-10)
(422, 2.0478e-10)
(423, 2.0478e-10)
(424, 2.0478e-10)
(425, 2.0478e-10)
(426, 2.0478e-10)
(427, 2.0478e-10)
(428, 2.0478e-10)
(429, 2.0478e-10)
(430, 2.0478e-10)
(431, 2.0478e-10)
(432, 2.0478e-10)
(433, 2.0478e-10)
(434, 2.0478e-10)
(435, 2.0478e-10)
(436, 2.0478e-10)
(437, 2.0478e-10)
(438, 2.0478e-10)
(439, 2.0478e-10)
(440, 2.0478e-10)
(441, 2.0478e-10)
(442, 2.0478e-10)
(443, 2.0478e-10)
(444, 2.0478e-10)
(445, 2.0478e-10)
(446, 2.0478e-10)
(447, 2.0478e-10)
(448, 2.0478e-10)
(449, 2.0478e-10)
(450, 2.0478e-10)
(451, 2.0478e-10)
(452, 2.0478e-10)
(453, 2.0478e-10)
(454, 2.0478e-10)
(455, 2.0478e-10)
(456, 2.0478e-10)
(457, 2.0478e-10)
(458, 2.0478e-10)
(459, 2.0478e-10)
(460, 2.0478e-10)
(461, 2.0478e-10)
(462, 2.0478e-10)
(463, 2.0478e-10)
(464, 2.0478e-10)
(465, 2.0478e-10)
(466, 2.0478e-10)
(467, 2.0478e-10)
(468, 2.0478e-10)
(469, 2.0478e-10)
(470, 2.0478e-10)
(471, 2.0478e-10)
(472, 2.0478e-10)
(473, 2.0478e-10)
(474, 2.0478e-10)
(475, 2.0478e-10)
(476, 2.0478e-10)
(477, 2.0478e-10)
(478, 2.0478e-10)
(479, 2.0478e-10)
(480, 2.0478e-10)
(481, 2.0478e-10)
(482, 2.0478e-10)
(483, 2.0478e-10)
(484, 2.0478e-10)
(485, 2.0478e-10)
(486, 2.0478e-10)
(487, 2.0478e-10)
(488, 2.0478e-10)
(489, 2.0478e-10)
(490, 2.0478e-10)
(491, 2.0478e-10)
(492, 2.0478e-10)
(493, 2.0478e-10)
(494, 2.0478e-10)
(495, 2.0478e-10)
(496, 2.0478e-10)
(497, 2.0478e-10)
(498, 2.0478e-10)
(499, 2.0478e-10)
(500, 2.0478e-10)
(501, 2.0478e-10)
}; \label{plot:resPrec1e8} 
\addplot[color=mygreen, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 1.6596e-15)
(3, 3.83505e-15)
(4, 6.55523e-15)
(5, 9.37461e-15)
(6, 1.20153e-14)
(7, 1.44044e-14)
(8, 1.67882e-14)
(9, 1.92754e-14)
(10, 2.19533e-14)
(11, 2.46013e-14)
(12, 2.73698e-14)
(13, 3.00985e-14)
(14, 3.2801e-14)
(15, 3.56466e-14)
(16, 3.87575e-14)
(17, 4.20977e-14)
(18, 4.57751e-14)
(19, 5.01829e-14)
(20, 5.52433e-14)
(21, 6.03282e-14)
(22, 6.55336e-14)
(23, 7.13661e-14)
(24, 7.79137e-14)
(25, 8.51774e-14)
(26, 9.35609e-14)
(27, 1.02667e-13)
(28, 1.12068e-13)
(29, 1.21701e-13)
(30, 1.31417e-13)
(31, 1.41103e-13)
(32, 1.50127e-13)
(33, 1.58642e-13)
(34, 1.67453e-13)
(35, 1.76818e-13)
(36, 1.8643e-13)
(37, 1.95683e-13)
(38, 2.04928e-13)
(39, 2.14341e-13)
(40, 2.24057e-13)
(41, 2.34463e-13)
(42, 2.44787e-13)
(43, 2.54536e-13)
(44, 2.63972e-13)
(45, 2.73007e-13)
(46, 2.81693e-13)
(47, 2.89516e-13)
(48, 2.96909e-13)
(49, 3.04444e-13)
(50, 3.11721e-13)
(51, 3.1848e-13)
(52, 3.25663e-13)
(53, 3.33423e-13)
(54, 3.41128e-13)
(55, 3.48279e-13)
(56, 3.5481e-13)
(57, 3.61223e-13)
(58, 3.6786e-13)
(59, 3.74334e-13)
(60, 3.80075e-13)
(61, 3.85466e-13)
(62, 3.90808e-13)
(63, 3.96229e-13)
(64, 4.01769e-13)
(65, 4.07005e-13)
(66, 4.1176e-13)
(67, 4.16608e-13)
(68, 4.21584e-13)
(69, 4.26062e-13)
(70, 4.30224e-13)
(71, 4.34381e-13)
(72, 4.38491e-13)
(73, 4.42375e-13)
(74, 4.46237e-13)
(75, 4.502e-13)
(76, 4.54342e-13)
(77, 4.58396e-13)
(78, 4.62023e-13)
(79, 4.65463e-13)
(80, 4.68792e-13)
(81, 4.71979e-13)
(82, 4.75262e-13)
(83, 4.78637e-13)
(84, 4.82071e-13)
(85, 4.857e-13)
(86, 4.89391e-13)
(87, 4.9302e-13)
(88, 4.96503e-13)
(89, 4.99637e-13)
(90, 5.02803e-13)
(91, 5.06052e-13)
(92, 5.09284e-13)
(93, 5.12669e-13)
(94, 5.16094e-13)
(95, 5.19262e-13)
(96, 5.22111e-13)
(97, 5.24725e-13)
(98, 5.27287e-13)
(99, 5.29793e-13)
(100, 5.32313e-13)
(101, 5.34794e-13)
(102, 5.37185e-13)
(103, 5.39463e-13)
(104, 5.41567e-13)
(105, 5.43518e-13)
(106, 5.45305e-13)
(107, 5.46908e-13)
(108, 5.48374e-13)
(109, 5.49774e-13)
(110, 5.5117e-13)
(111, 5.52468e-13)
(112, 5.53701e-13)
(113, 5.54904e-13)
(114, 5.56039e-13)
(115, 5.57039e-13)
(116, 5.57937e-13)
(117, 5.58777e-13)
(118, 5.59564e-13)
(119, 5.60267e-13)
(120, 5.60893e-13)
(121, 5.61445e-13)
(122, 5.61917e-13)
(123, 5.62318e-13)
(124, 5.62656e-13)
(125, 5.62953e-13)
(126, 5.6321e-13)
(127, 5.63434e-13)
(128, 5.6365e-13)
(129, 5.63835e-13)
(130, 5.63988e-13)
(131, 5.64123e-13)
(132, 5.64238e-13)
(133, 5.64333e-13)
(134, 5.64417e-13)
(135, 5.64488e-13)
(136, 5.64549e-13)
(137, 5.64602e-13)
(138, 5.64647e-13)
(139, 5.64689e-13)
(140, 5.64727e-13)
(141, 5.64761e-13)
(142, 5.64792e-13)
(143, 5.64818e-13)
(144, 5.6484e-13)
(145, 5.64857e-13)
(146, 5.64873e-13)
(147, 5.64886e-13)
(148, 5.64898e-13)
(149, 5.6491e-13)
(150, 5.6492e-13)
(151, 5.6493e-13)
(152, 5.64939e-13)
(153, 5.64946e-13)
(154, 5.64953e-13)
(155, 5.64959e-13)
(156, 5.64964e-13)
(157, 5.64968e-13)
(158, 5.64972e-13)
(159, 5.64975e-13)
(160, 5.64978e-13)
(161, 5.64981e-13)
(162, 5.64984e-13)
(163, 5.64986e-13)
(164, 5.64988e-13)
(165, 5.6499e-13)
(166, 5.64992e-13)
(167, 5.64994e-13)
(168, 5.64995e-13)
(169, 5.64996e-13)
(170, 5.64997e-13)
(171, 5.64998e-13)
(172, 5.64999e-13)
(173, 3.29789e-10)
(174, 6.21314e-10)
(175, 8.97388e-10)
(176, 1.14547e-09)
(177, 1.35686e-09)
(178, 1.54134e-09)
(179, 1.69857e-09)
(180, 1.82923e-09)
(181, 1.94261e-09)
(182, 2.03899e-09)
(183, 2.11263e-09)
(184, 2.17267e-09)
(185, 2.22461e-09)
(186, 2.26983e-09)
(187, 2.30906e-09)
(188, 2.33993e-09)
(189, 2.36312e-09)
(190, 2.38134e-09)
(191, 2.3964e-09)
(192, 2.40906e-09)
(193, 2.41934e-09)
(194, 2.42785e-09)
(195, 2.43475e-09)
(196, 2.44005e-09)
(197, 2.44399e-09)
(198, 2.44708e-09)
(199, 2.44962e-09)
(200, 2.45172e-09)
(201, 2.45344e-09)
(202, 2.45479e-09)
(203, 2.45587e-09)
(204, 2.45678e-09)
(205, 2.45757e-09)
(206, 2.45822e-09)
(207, 2.45875e-09)
(208, 2.45921e-09)
(209, 2.45961e-09)
(210, 2.45995e-09)
(211, 2.46024e-09)
(212, 2.46048e-09)
(213, 2.46066e-09)
(214, 2.46083e-09)
(215, 2.46096e-09)
(216, 2.46108e-09)
(217, 2.46119e-09)
(218, 2.46126e-09)
(219, 2.46133e-09)
(220, 2.46138e-09)
(221, 2.46142e-09)
(222, 2.46145e-09)
(223, 2.46148e-09)
(224, 2.46151e-09)
(225, 2.46153e-09)
(226, 2.46155e-09)
(227, 2.46156e-09)
(228, 2.46158e-09)
(229, 2.46159e-09)
(230, 2.46159e-09)
(231, 2.4616e-09)
(232, 2.46161e-09)
(233, 2.46161e-09)
(234, 2.46162e-09)
(235, 2.46162e-09)
(236, 2.46162e-09)
(237, 2.46162e-09)
(238, 2.46162e-09)
(239, 2.46163e-09)
(240, 2.46163e-09)
(241, 2.46163e-09)
(242, 2.46163e-09)
(243, 2.46163e-09)
(244, 2.46163e-09)
(245, 2.46163e-09)
(246, 2.46163e-09)
(247, 2.46163e-09)
(248, 2.46163e-09)
(249, 2.46163e-09)
(250, 2.46163e-09)
(251, 2.46163e-09)
(252, 2.46163e-09)
(253, 2.46163e-09)
(254, 2.46163e-09)
(255, 2.46163e-09)
(256, 2.46163e-09)
(257, 2.46163e-09)
(258, 2.46163e-09)
(259, 2.46163e-09)
(260, 2.46163e-09)
(261, 2.46163e-09)
(262, 2.46163e-09)
(263, 2.46163e-09)
(264, 2.46163e-09)
(265, 2.46163e-09)
(266, 2.46163e-09)
(267, 2.46163e-09)
(268, 2.46163e-09)
(269, 2.46163e-09)
(270, 2.46163e-09)
(271, 2.46163e-09)
(272, 2.46163e-09)
(273, 2.46163e-09)
(274, 2.46163e-09)
(275, 2.46163e-09)
(276, 2.46163e-09)
(277, 2.46163e-09)
(278, 2.46163e-09)
(279, 2.46163e-09)
(280, 2.46163e-09)
(281, 2.46163e-09)
(282, 2.46163e-09)
(283, 2.46163e-09)
(284, 2.46163e-09)
(285, 2.46163e-09)
(286, 2.46163e-09)
(287, 2.46163e-09)
(288, 2.46163e-09)
(289, 2.46163e-09)
(290, 2.46163e-09)
(291, 2.46163e-09)
(292, 2.46163e-09)
(293, 2.46163e-09)
(294, 2.46163e-09)
(295, 2.46163e-09)
(296, 2.46163e-09)
(297, 2.46163e-09)
(298, 2.46163e-09)
(299, 2.46163e-09)
(300, 2.46163e-09)
(301, 2.46163e-09)
(302, 2.46163e-09)
(303, 2.46163e-09)
(304, 2.46163e-09)
(305, 2.46163e-09)
(306, 2.46163e-09)
(307, 2.46163e-09)
(308, 2.46163e-09)
(309, 2.46163e-09)
(310, 2.46163e-09)
(311, 2.46163e-09)
(312, 2.46163e-09)
(313, 2.46163e-09)
(314, 2.46163e-09)
(315, 2.46163e-09)
(316, 2.46163e-09)
(317, 2.46163e-09)
(318, 2.46163e-09)
(319, 2.46163e-09)
(320, 2.46163e-09)
(321, 2.46163e-09)
(322, 2.46163e-09)
(323, 2.46163e-09)
(324, 2.46163e-09)
(325, 2.46163e-09)
(326, 2.46163e-09)
(327, 2.46163e-09)
(328, 2.46163e-09)
(329, 2.46163e-09)
(330, 2.46163e-09)
(331, 2.46163e-09)
(332, 2.46163e-09)
(333, 2.46163e-09)
(334, 2.46163e-09)
(335, 2.46163e-09)
(336, 2.46163e-09)
(337, 2.46163e-09)
(338, 2.46163e-09)
(339, 2.46163e-09)
(340, 2.46163e-09)
(341, 2.46164e-09)
(342, 2.46164e-09)
(343, 2.46164e-09)
(344, 2.46164e-09)
(345, 2.46164e-09)
(346, 2.46164e-09)
(347, 2.46164e-09)
(348, 2.46164e-09)
(349, 2.46164e-09)
(350, 2.46164e-09)
(351, 2.46164e-09)
(352, 2.46164e-09)
(353, 2.46164e-09)
(354, 2.46164e-09)
(355, 2.46164e-09)
(356, 2.46164e-09)
(357, 2.46164e-09)
(358, 2.46164e-09)
(359, 2.46164e-09)
(360, 2.46164e-09)
(361, 2.46164e-09)
(362, 2.46164e-09)
(363, 2.46164e-09)
(364, 2.46164e-09)
(365, 2.46164e-09)
(366, 2.46164e-09)
(367, 2.46164e-09)
(368, 2.46164e-09)
(369, 2.46164e-09)
(370, 2.46164e-09)
(371, 2.46164e-09)
(372, 2.46164e-09)
(373, 2.46164e-09)
(374, 2.46164e-09)
(375, 2.46164e-09)
(376, 2.46164e-09)
(377, 2.46164e-09)
(378, 2.46164e-09)
(379, 2.46164e-09)
(380, 2.46164e-09)
(381, 2.46164e-09)
(382, 2.46164e-09)
(383, 2.46164e-09)
(384, 2.46164e-09)
(385, 2.46164e-09)
(386, 2.46164e-09)
(387, 2.46164e-09)
(388, 2.46164e-09)
(389, 2.46164e-09)
(390, 2.46164e-09)
(391, 2.46164e-09)
(392, 2.46164e-09)
(393, 2.46164e-09)
(394, 2.46164e-09)
(395, 2.46164e-09)
(396, 2.46164e-09)
(397, 2.46164e-09)
(398, 2.46164e-09)
(399, 2.46164e-09)
(400, 2.46164e-09)
(401, 2.46164e-09)
(402, 2.46164e-09)
(403, 2.46164e-09)
(404, 2.46164e-09)
(405, 2.46164e-09)
(406, 2.46164e-09)
(407, 2.46164e-09)
(408, 2.46164e-09)
(409, 2.46164e-09)
(410, 2.46164e-09)
(411, 2.46164e-09)
(412, 2.46164e-09)
(413, 2.46164e-09)
(414, 2.46164e-09)
(415, 2.46164e-09)
(416, 2.46164e-09)
(417, 2.46164e-09)
(418, 2.46164e-09)
(419, 2.46164e-09)
(420, 2.46164e-09)
(421, 2.46164e-09)
(422, 2.46164e-09)
(423, 2.46164e-09)
(424, 2.46164e-09)
(425, 2.46164e-09)
(426, 2.46164e-09)
(427, 2.46164e-09)
(428, 2.46164e-09)
(429, 2.46164e-09)
(430, 2.46164e-09)
(431, 2.46164e-09)
(432, 2.46164e-09)
(433, 2.46164e-09)
(434, 2.46164e-09)
(435, 2.46164e-09)
(436, 2.46164e-09)
(437, 2.46164e-09)
(438, 2.46164e-09)
(439, 2.46164e-09)
(440, 2.46164e-09)
(441, 2.46164e-09)
(442, 2.46164e-09)
(443, 2.46164e-09)
(444, 2.46164e-09)
(445, 2.46164e-09)
(446, 2.46164e-09)
(447, 2.46164e-09)
(448, 2.46164e-09)
(449, 2.46164e-09)
(450, 2.46164e-09)
(451, 2.46164e-09)
(452, 2.46164e-09)
(453, 2.46164e-09)
(454, 2.46164e-09)
(455, 2.46164e-09)
(456, 2.46164e-09)
(457, 2.46164e-09)
(458, 2.46164e-09)
(459, 2.46164e-09)
(460, 2.46164e-09)
(461, 2.46164e-09)
(462, 2.46164e-09)
(463, 2.46164e-09)
(464, 2.46164e-09)
(465, 2.46164e-09)
(466, 2.46164e-09)
(467, 2.46164e-09)
(468, 2.46164e-09)
(469, 2.46164e-09)
(470, 2.46164e-09)
(471, 2.46164e-09)
(472, 2.46164e-09)
(473, 2.46164e-09)
(474, 2.46164e-09)
(475, 2.46164e-09)
(476, 2.46164e-09)
(477, 2.46164e-09)
(478, 2.46164e-09)
(479, 2.46164e-09)
(480, 2.46164e-09)
(481, 2.46164e-09)
(482, 2.46164e-09)
(483, 2.46164e-09)
(484, 2.46164e-09)
(485, 2.46164e-09)
(486, 2.46164e-09)
(487, 2.46164e-09)
(488, 2.46164e-09)
(489, 2.46164e-09)
(490, 2.46164e-09)
(491, 2.46164e-09)
(492, 2.46164e-09)
(493, 2.46164e-09)
(494, 2.46164e-09)
(495, 2.46164e-09)
(496, 2.46164e-09)
(497, 2.46164e-09)
(498, 2.46164e-09)
(499, 2.46164e-09)
(500, 2.46164e-09)
(501, 2.46164e-09)
}; \label{plot:resPrec1e8_ind} 
 \addplot[only marks, mark=*, color=mygreen,  mark size=3pt, line width=1.0pt] coordinates { 
 (171, 0.000422764) 
}; \label{plot:residual3} 


==> 5.Numerical/data/resPrec_limit_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.0824561)
(2, 0.101836)
(3, 0.0495723)
(4, 0.0326716)
(5, 0.025106)
(6, 0.0140668)
(7, 0.010467)
(8, 0.0050956)
(9, 0.00408932)
(10, 0.00287269)
(11, 0.002311)
(12, 0.000985122)
(13, 0.000975298)
(14, 0.00106417)
(15, 0.00168296)
(16, 0.00245826)
(17, 0.00443965)
(18, 0.00731318)
(19, 0.0100379)
(20, 0.0154141)
(21, 0.0176999)
(22, 0.0211555)
(23, 0.0189336)
(24, 0.0133631)
(25, 0.0107796)
(26, 0.00830816)
(27, 0.00840666)
(28, 0.0129332)
(29, 0.0154069)
(30, 0.0140015)
(31, 0.0103419)
(32, 0.0102638)
(33, 0.0106189)
(34, 0.0164864)
(35, 0.0221531)
(36, 0.0246385)
(37, 0.0252824)
(38, 0.0278899)
(39, 0.0387588)
(40, 0.058986)
(41, 0.0721871)
(42, 0.0623341)
(43, 0.0569129)
(44, 0.061907)
(45, 0.0711343)
(46, 0.0710684)
(47, 0.0724905)
(48, 0.0921318)
(49, 0.140254)
(50, 0.154342)
(51, 0.173365)
(52, 0.178738)
(53, 0.138652)
(54, 0.115885)
(55, 0.0931484)
(56, 0.0676572)
(57, 0.0485482)
(58, 0.0307386)
(59, 0.0249743)
(60, 0.0222641)
(61, 0.0182652)
(62, 0.0110704)
(63, 0.00809444)
(64, 0.00594033)
(65, 0.00315561)
(66, 0.00200595)
(67, 0.0015052)
(68, 0.00117971)
(69, 0.000785965)
(70, 0.000614114)
(71, 0.000480006)
(72, 0.000320683)
(73, 0.000199019)
(74, 9.59019e-05)
(75, 6.6572e-05)
(76, 4.2838e-05)
(77, 3.08332e-05)
(78, 1.99723e-05)
(79, 1.12591e-05)
(80, 6.61251e-06)
(81, 3.30678e-06)
(82, 2.3309e-06)
(83, 1.35921e-06)
(84, 7.77987e-07)
(85, 4.37199e-07)
(86, 2.79097e-07)
(87, 1.68657e-07)
(88, 1.06318e-07)
(89, 4.83714e-08)
(90, 2.40635e-08)
(91, 1.79308e-08)
(92, 1.38474e-08)
(93, 8.50989e-09)
(94, 4.45876e-09)
(95, 2.33836e-09)
(96, 1.01896e-09)
(97, 5.21645e-10)
(98, 2.92081e-10)
(99, 1.99071e-10)
(100, 1.27477e-10)
(101, 5.37485e-11)
(102, 2.52207e-11)
(103, 1.38985e-11)
(104, 6.16091e-12)
(105, 3.8033e-12)
(106, 2.19286e-12)
(107, 1.69421e-12)
(108, 8.87317e-13)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.0824561)
(2, 0.101836)
(3, 0.0495723)
(4, 0.0326716)
(5, 0.025106)
(6, 0.0140668)
(7, 0.010467)
(8, 0.0050956)
(9, 0.00408932)
(10, 0.00287269)
(11, 0.002311)
(12, 0.000985122)
(13, 0.000975298)
(14, 0.00106417)
(15, 0.00168296)
(16, 0.00245826)
(17, 0.00443965)
(18, 0.0073132)
(19, 0.010038)
(20, 0.0154145)
(21, 0.0177005)
(22, 0.0211565)
(23, 0.018935)
(24, 0.0133642)
(25, 0.0107806)
(26, 0.00830901)
(27, 0.00840756)
(28, 0.0129347)
(29, 0.015409)
(30, 0.0140035)
(31, 0.0103435)
(32, 0.0102654)
(33, 0.0106206)
(34, 0.0164892)
(35, 0.0221574)
(36, 0.0246442)
(37, 0.0252903)
(38, 0.0279006)
(39, 0.0387744)
(40, 0.0590131)
(41, 0.0722391)
(42, 0.0624011)
(43, 0.0569872)
(44, 0.061991)
(45, 0.0712524)
(46, 0.071228)
(47, 0.0726901)
(48, 0.0924313)
(49, 0.140871)
(50, 0.155369)
(51, 0.174679)
(52, 0.18028)
(53, 0.14005)
(54, 0.117251)
(55, 0.094301)
(56, 0.0685334)
(57, 0.0491917)
(58, 0.0311538)
(59, 0.0253125)
(60, 0.0225676)
(61, 0.0185148)
(62, 0.0112223)
(63, 0.00820588)
(64, 0.00602471)
(65, 0.00320151)
(66, 0.00203501)
(67, 0.00153082)
(68, 0.00120081)
(69, 0.000803927)
(70, 0.000631094)
(71, 0.000500194)
(72, 0.000336501)
(73, 0.000213919)
(74, 0.000112888)
(75, 7.84332e-05)
(76, 4.81618e-05)
(77, 3.7406e-05)
(78, 2.68763e-05)
(79, 2.01074e-05)
(80, 1.67302e-05)
(81, 1.52672e-05)
(82, 2.05081e-05)
(83, 2.15992e-05)
(84, 1.9139e-05)
(85, 1.55512e-05)
(86, 1.21989e-05)
(87, 7.64092e-06)
(88, 5.92667e-06)
(89, 4.91283e-06)
(90, 6.05022e-06)
(91, 6.7186e-06)
(92, 6.89376e-06)
(93, 8.85539e-06)
(94, 8.35e-06)
(95, 6.22028e-06)
(96, 4.8062e-06)
(97, 5.29728e-06)
(98, 7.44623e-06)
(99, 9.71689e-06)
(100, 1.0512e-05)
(101, 7.72251e-06)
(102, 6.10949e-06)
(103, 5.20484e-06)
(104, 4.41408e-06)
(105, 2.39798e-06)
(106, 1.15488e-06)
(107, 8.3195e-07)
(108, 6.92583e-07)
(109, 6.66845e-07)
(110, 4.58787e-07)
(111, 4.05546e-07)
(112, 2.70555e-07)
(113, 2.14662e-07)
(114, 1.97658e-07)
(115, 1.36827e-07)
(116, 1.53419e-07)
(117, 2.38973e-07)
(118, 5.62672e-07)
(119, 6.48989e-07)
(120, 6.30818e-07)
(121, 7.57419e-07)
(122, 1.15255e-06)
(123, 2.54222e-06)
(124, 3.92425e-06)
(125, 5.93276e-06)
(126, 9.26703e-06)
(127, 1.32172e-05)
(128, 1.56466e-05)
(129, 1.68306e-05)
(130, 2.31404e-05)
(131, 1.79854e-05)
(132, 1.23847e-05)
(133, 1.11712e-05)
(134, 1.52088e-05)
(135, 1.54456e-05)
(136, 1.40603e-05)
(137, 1.96575e-05)
(138, 1.95902e-05)
(139, 1.71988e-05)
(140, 1.35325e-05)
(141, 1.28442e-05)
(142, 9.06749e-06)
(143, 4.55902e-06)
(144, 3.05186e-06)
(145, 2.32676e-06)
(146, 2.37261e-06)
(147, 1.71248e-06)
(148, 1.5101e-06)
(149, 9.72899e-07)
(150, 7.72141e-07)
(151, 7.46829e-07)
(152, 8.22443e-07)
(153, 7.14264e-07)
(154, 5.4518e-07)
(155, 2.97059e-07)
(156, 1.47911e-07)
(157, 1.11927e-07)
(158, 9.90753e-08)
(159, 1.19884e-07)
(160, 1.48058e-07)
(161, 2.56567e-07)
(162, 2.72686e-07)
(163, 2.7269e-07)
(164, 2.40448e-07)
(165, 2.56359e-07)
(166, 2.32125e-07)
(167, 1.68857e-07)
(168, 1.17338e-07)
(169, 9.72689e-08)
(170, 6.93299e-08)
(171, 6.07252e-08)
(172, 4.82461e-08)
(173, 4.19282e-08)
(174, 3.24376e-08)
(175, 2.61986e-08)
(176, 2.27871e-08)
(177, 1.62039e-08)
(178, 2.04423e-08)
(179, 1.89779e-08)
(180, 1.91318e-08)
(181, 1.71042e-08)
(182, 1.68236e-08)
(183, 1.14776e-08)
(184, 8.24823e-09)
(185, 3.94679e-09)
(186, 1.79628e-09)
(187, 1.16725e-09)
(188, 7.76782e-10)
(189, 5.99254e-10)
(190, 4.17368e-10)
(191, 3.70181e-10)
(192, 3.12196e-10)
(193, 3.5248e-10)
(194, 2.93628e-10)
(195, 3.16476e-10)
(196, 4.15076e-10)
(197, 5.80352e-10)
(198, 7.54319e-10)
(199, 9.48213e-10)
(200, 1.82707e-09)
(201, 2.33971e-09)
(202, 3.05364e-09)
(203, 3.47146e-09)
(204, 4.59714e-09)
(205, 4.00872e-09)
(206, 4.29521e-09)
(207, 4.86738e-09)
(208, 5.94484e-09)
(209, 8.56117e-09)
(210, 1.08169e-08)
(211, 1.57876e-08)
(212, 1.9672e-08)
(213, 2.01386e-08)
(214, 1.57765e-08)
(215, 1.6679e-08)
(216, 1.83161e-08)
(217, 1.62702e-08)
(218, 2.24172e-08)
(219, 3.15152e-08)
(220, 4.14514e-08)
(221, 4.70835e-08)
(222, 4.20688e-08)
(223, 2.63771e-08)
(224, 2.62253e-08)
(225, 2.00885e-08)
(226, 9.84617e-09)
(227, 8.04596e-09)
(228, 5.20508e-09)
(229, 4.22784e-09)
(230, 4.62907e-09)
(231, 3.78148e-09)
(232, 2.93431e-09)
(233, 2.70567e-09)
(234, 3.33655e-09)
(235, 3.55979e-09)
(236, 3.98717e-09)
(237, 4.66165e-09)
(238, 5.99924e-09)
(239, 5.85697e-09)
(240, 7.04974e-09)
(241, 6.76779e-09)
(242, 4.76127e-09)
(243, 2.73581e-09)
(244, 1.44794e-09)
(245, 7.96672e-10)
(246, 7.33912e-10)
(247, 5.70226e-10)
(248, 3.39611e-10)
(249, 3.04215e-10)
(250, 2.39399e-10)
(251, 2.7968e-10)
(252, 2.31531e-10)
(253, 2.10231e-10)
(254, 2.03421e-10)
(255, 1.94922e-10)
(256, 2.00026e-10)
(257, 1.65261e-10)
(258, 1.20552e-10)
(259, 9.34851e-11)
(260, 4.26968e-11)
(261, 2.9876e-11)
(262, 1.64475e-11)
(263, 8.02524e-12)
(264, 7.10255e-12)
(265, 5.03565e-12)
(266, 3.84649e-12)
(267, 3.12977e-12)
(268, 2.8362e-12)
(269, 2.6533e-12)
(270, 1.90875e-12)
(271, 1.68507e-12)
(272, 1.27428e-12)
(273, 1.12915e-12)
(274, 1.1219e-12)
(275, 7.42436e-13)
(276, 6.91082e-13)
(277, 4.34901e-13)
(278, 4.3856e-13)
(279, 3.43908e-13)
(280, 2.63591e-13)
(281, 2.61844e-13)
(282, 3.00959e-13)
(283, 5.01405e-13)
(284, 7.20108e-13)
(285, 1.32079e-12)
(286, 1.56948e-12)
(287, 1.52788e-12)
(288, 1.46479e-12)
(289, 9.75925e-13)
(290, 1.07969e-12)
(291, 1.39496e-12)
(292, 2.25954e-12)
(293, 3.13196e-12)
(294, 3.37393e-12)
(295, 4.20502e-12)
(296, 3.89588e-12)
(297, 3.97365e-12)
(298, 4.82191e-12)
(299, 5.10777e-12)
(300, 3.9569e-12)
(301, 3.56624e-12)
(302, 2.52661e-12)
(303, 2.86251e-12)
(304, 2.85007e-12)
(305, 2.48516e-12)
(306, 2.19971e-12)
(307, 3.10131e-12)
(308, 4.92153e-12)
(309, 6.11759e-12)
(310, 9.00205e-12)
(311, 1.2617e-11)
(312, 1.95182e-11)
(313, 2.70729e-11)
(314, 4.02615e-11)
(315, 5.44657e-11)
(316, 5.08935e-11)
(317, 3.07061e-11)
(318, 1.83717e-11)
(319, 1.75368e-11)
(320, 1.20154e-11)
(321, 8.25447e-12)
(322, 4.9712e-12)
(323, 3.84488e-12)
(324, 2.93e-12)
(325, 2.91463e-12)
(326, 3.39121e-12)
(327, 2.59717e-12)
(328, 2.75352e-12)
(329, 3.49143e-12)
(330, 2.41584e-12)
(331, 1.68612e-12)
(332, 8.92546e-13)
(333, 5.52513e-13)
(334, 4.59958e-13)
(335, 4.26636e-13)
(336, 4.10745e-13)
(337, 3.53845e-13)
(338, 3.17659e-13)
(339, 1.90222e-13)
(340, 1.62725e-13)
(341, 1.59806e-13)
(342, 1.05263e-13)
(343, 1.10173e-13)
(344, 8.74308e-14)
(345, 5.22347e-14)
(346, 2.62379e-14)
(347, 1.53223e-14)
(348, 1.31972e-14)
(349, 1.05345e-14)
(350, 8.07221e-15)
}; \label{plot:resPrec1e6_limit} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 9.43105e-16)
(3, 1.08418e-15)
(4, 1.20765e-15)
(5, 1.27344e-15)
(6, 1.31918e-15)
(7, 1.35085e-15)
(8, 1.37032e-15)
(9, 1.38301e-15)
(10, 1.39026e-15)
(11, 1.3958e-15)
(12, 1.3999e-15)
(13, 1.45428e-09)
(14, 2.27282e-09)
(15, 3.11845e-09)
(16, 4.22777e-09)
(17, 5.90941e-09)
(18, 8.66934e-09)
(19, 1.34017e-08)
(20, 2.04788e-08)
(21, 3.07779e-08)
(22, 4.44583e-08)
(23, 6.04647e-08)
(24, 7.73246e-08)
(25, 9.11329e-08)
(26, 1.01361e-07)
(27, 1.09473e-07)
(28, 1.16442e-07)
(29, 1.25077e-07)
(30, 1.36755e-07)
(31, 1.49111e-07)
(32, 1.59487e-07)
(33, 1.68091e-07)
(34, 1.76784e-07)
(35, 1.87745e-07)
(36, 2.03532e-07)
(37, 2.22911e-07)
(38, 2.43707e-07)
(39, 2.65744e-07)
(40, 2.92915e-07)
(41, 3.32509e-07)
(42, 3.86483e-07)
(43, 4.43246e-07)
(44, 4.93381e-07)
(45, 5.42724e-07)
(46, 5.97766e-07)
(47, 6.57215e-07)
(48, 7.17175e-07)
(49, 7.84892e-07)
(50, 8.79346e-07)
(51, 1.00208e-06)
(52, 1.13864e-06)
(53, 1.28641e-06)
(54, 1.42246e-06)
(55, 1.53117e-06)
(56, 1.6208e-06)
(57, 1.69028e-06)
(58, 1.74055e-06)
(59, 1.77515e-06)
(60, 1.79906e-06)
(61, 1.8192e-06)
(62, 1.83658e-06)
(63, 1.84942e-06)
(64, 1.85771e-06)
(65, 1.86378e-06)
(66, 1.86779e-06)
(67, 1.87005e-06)
(68, 1.87157e-06)
(69, 1.87272e-06)
(70, 1.87358e-06)
(71, 1.87419e-06)
(72, 1.87467e-06)
(73, 1.87503e-06)
(74, 1.87527e-06)
(75, 1.87541e-06)
(76, 1.87549e-06)
(77, 1.87555e-06)
(78, 1.87558e-06)
(79, 1.87561e-06)
(80, 1.87563e-06)
(81, 1.87565e-06)
(82, 1.87566e-06)
(83, 1.87568e-06)
(84, 1.87569e-06)
(85, 1.87571e-06)
(86, 1.87572e-06)
(87, 1.87574e-06)
(88, 1.87575e-06)
(89, 1.87575e-06)
(90, 1.87576e-06)
(91, 1.87576e-06)
(92, 1.87577e-06)
(93, 1.87577e-06)
(94, 1.87578e-06)
(95, 1.87578e-06)
(96, 1.87579e-06)
(97, 1.8758e-06)
(98, 1.8758e-06)
(99, 1.87581e-06)
(100, 1.87581e-06)
(101, 1.87582e-06)
(102, 1.87583e-06)
(103, 1.87583e-06)
(104, 1.87584e-06)
(105, 1.87584e-06)
(106, 1.87585e-06)
(107, 1.87585e-06)
(108, 1.87585e-06)
(109, 1.87585e-06)
(110, 1.87585e-06)
(111, 1.87585e-06)
(112, 1.87585e-06)
(113, 1.87585e-06)
(114, 1.87585e-06)
(115, 1.87585e-06)
(116, 1.87585e-06)
(117, 1.87585e-06)
(118, 1.87585e-06)
(119, 1.87585e-06)
(120, 1.87585e-06)
(121, 1.87585e-06)
(122, 1.87585e-06)
(123, 1.87585e-06)
(124, 1.87586e-06)
(125, 1.87586e-06)
(126, 1.87586e-06)
(127, 1.87587e-06)
(128, 1.87588e-06)
(129, 1.87589e-06)
(130, 1.8759e-06)
(131, 1.87592e-06)
(132, 1.87594e-06)
(133, 1.87595e-06)
(134, 1.87596e-06)
(135, 1.87597e-06)
(136, 1.87598e-06)
(137, 1.876e-06)
(138, 1.87601e-06)
(139, 1.87603e-06)
(140, 1.87604e-06)
(141, 1.87605e-06)
(142, 1.87607e-06)
(143, 1.87607e-06)
(144, 1.87608e-06)
(145, 1.87608e-06)
(146, 1.87609e-06)
(147, 1.87609e-06)
(148, 1.87609e-06)
(149, 1.87609e-06)
(150, 1.87609e-06)
(151, 1.87609e-06)
(152, 1.87609e-06)
(153, 1.87609e-06)
(154, 1.87609e-06)
(155, 1.8761e-06)
(156, 1.8761e-06)
(157, 1.8761e-06)
(158, 1.8761e-06)
(159, 1.8761e-06)
(160, 1.8761e-06)
(161, 1.8761e-06)
(162, 1.8761e-06)
(163, 1.8761e-06)
(164, 1.8761e-06)
(165, 1.8761e-06)
(166, 1.8761e-06)
(167, 1.8761e-06)
(168, 1.8761e-06)
(169, 1.8761e-06)
(170, 1.8761e-06)
(171, 1.8761e-06)
(172, 1.8761e-06)
(173, 1.8761e-06)
(174, 1.8761e-06)
(175, 1.8761e-06)
(176, 1.8761e-06)
(177, 1.8761e-06)
(178, 1.8761e-06)
(179, 1.8761e-06)
(180, 1.8761e-06)
(181, 1.8761e-06)
(182, 1.8761e-06)
(183, 1.8761e-06)
(184, 1.8761e-06)
(185, 1.8761e-06)
(186, 1.8761e-06)
(187, 1.8761e-06)
(188, 1.8761e-06)
(189, 1.8761e-06)
(190, 1.8761e-06)
(191, 1.8761e-06)
(192, 1.8761e-06)
(193, 1.8761e-06)
(194, 1.8761e-06)
(195, 1.8761e-06)
(196, 1.8761e-06)
(197, 1.8761e-06)
(198, 1.8761e-06)
(199, 1.8761e-06)
(200, 1.8761e-06)
(201, 1.8761e-06)
(202, 1.8761e-06)
(203, 1.8761e-06)
(204, 1.8761e-06)
(205, 1.8761e-06)
(206, 1.8761e-06)
(207, 1.8761e-06)
(208, 1.8761e-06)
(209, 1.8761e-06)
(210, 1.8761e-06)
(211, 1.8761e-06)
(212, 1.8761e-06)
(213, 1.8761e-06)
(214, 1.8761e-06)
(215, 1.8761e-06)
(216, 1.8761e-06)
(217, 1.8761e-06)
(218, 1.8761e-06)
(219, 1.8761e-06)
(220, 1.8761e-06)
(221, 1.8761e-06)
(222, 1.8761e-06)
(223, 1.8761e-06)
(224, 1.8761e-06)
(225, 1.8761e-06)
(226, 1.8761e-06)
(227, 1.8761e-06)
(228, 1.8761e-06)
(229, 1.8761e-06)
(230, 1.8761e-06)
(231, 1.8761e-06)
(232, 1.8761e-06)
(233, 1.8761e-06)
(234, 1.8761e-06)
(235, 1.8761e-06)
(236, 1.8761e-06)
(237, 1.8761e-06)
(238, 1.8761e-06)
(239, 1.8761e-06)
(240, 1.8761e-06)
(241, 1.8761e-06)
(242, 1.8761e-06)
(243, 1.8761e-06)
(244, 1.8761e-06)
(245, 1.8761e-06)
(246, 1.8761e-06)
(247, 1.8761e-06)
(248, 1.8761e-06)
(249, 1.8761e-06)
(250, 1.8761e-06)
(251, 1.8761e-06)
(252, 1.8761e-06)
(253, 1.8761e-06)
(254, 1.8761e-06)
(255, 1.8761e-06)
(256, 1.8761e-06)
(257, 1.8761e-06)
(258, 1.8761e-06)
(259, 1.8761e-06)
(260, 1.8761e-06)
(261, 1.8761e-06)
(262, 1.8761e-06)
(263, 1.8761e-06)
(264, 1.8761e-06)
(265, 1.8761e-06)
(266, 1.8761e-06)
(267, 1.8761e-06)
(268, 1.8761e-06)
(269, 1.8761e-06)
(270, 1.8761e-06)
(271, 1.8761e-06)
(272, 1.8761e-06)
(273, 1.8761e-06)
(274, 1.8761e-06)
(275, 1.8761e-06)
(276, 1.8761e-06)
(277, 1.8761e-06)
(278, 1.8761e-06)
(279, 1.8761e-06)
(280, 1.8761e-06)
(281, 1.8761e-06)
(282, 1.8761e-06)
(283, 1.8761e-06)
(284, 1.8761e-06)
(285, 1.8761e-06)
(286, 1.8761e-06)
(287, 1.8761e-06)
(288, 1.8761e-06)
(289, 1.8761e-06)
(290, 1.8761e-06)
(291, 1.8761e-06)
(292, 1.8761e-06)
(293, 1.8761e-06)
(294, 1.8761e-06)
(295, 1.8761e-06)
(296, 1.8761e-06)
(297, 1.8761e-06)
(298, 1.8761e-06)
(299, 1.8761e-06)
(300, 1.8761e-06)
(301, 1.8761e-06)
(302, 1.8761e-06)
(303, 1.8761e-06)
(304, 1.8761e-06)
(305, 1.8761e-06)
(306, 1.8761e-06)
(307, 1.8761e-06)
(308, 1.8761e-06)
(309, 1.8761e-06)
(310, 1.8761e-06)
(311, 1.8761e-06)
(312, 1.8761e-06)
(313, 1.8761e-06)
(314, 1.8761e-06)
(315, 1.8761e-06)
(316, 1.8761e-06)
(317, 1.8761e-06)
(318, 1.8761e-06)
(319, 1.8761e-06)
(320, 1.8761e-06)
(321, 1.8761e-06)
(322, 1.8761e-06)
(323, 1.8761e-06)
(324, 1.8761e-06)
(325, 1.8761e-06)
(326, 1.8761e-06)
(327, 1.8761e-06)
(328, 1.8761e-06)
(329, 1.8761e-06)
(330, 1.8761e-06)
(331, 1.8761e-06)
(332, 1.8761e-06)
(333, 1.8761e-06)
(334, 1.8761e-06)
(335, 1.8761e-06)
(336, 1.8761e-06)
(337, 1.8761e-06)
(338, 1.8761e-06)
(339, 1.8761e-06)
(340, 1.8761e-06)
(341, 1.8761e-06)
(342, 1.8761e-06)
(343, 1.8761e-06)
(344, 1.8761e-06)
(345, 1.8761e-06)
(346, 1.8761e-06)
(347, 1.8761e-06)
(348, 1.8761e-06)
(349, 1.8761e-06)
(350, 1.8761e-06)
}; \label{plot:resPrec1e6_ind_limit} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (11, 0.002311) 
}; \label{plot:residual2_limit} 


==> 5.Numerical/data/resPrec_limit_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.0721422)
(2, 0.0849371)
(3, 0.0456453)
(4, 0.029071)
(5, 0.0235128)
(6, 0.0140887)
(7, 0.0107201)
(8, 0.00490339)
(9, 0.00312478)
(10, 0.0024135)
(11, 0.00207876)
(12, 0.000929822)
(13, 0.000854736)
(14, 0.000814531)
(15, 0.00125485)
(16, 0.00219583)
(17, 0.00346856)
(18, 0.00581804)
(19, 0.0090089)
(20, 0.013167)
(21, 0.0188021)
(22, 0.0239017)
(23, 0.0271612)
(24, 0.022812)
(25, 0.0191109)
(26, 0.0157035)
(27, 0.0123551)
(28, 0.0178473)
(29, 0.0290949)
(30, 0.034228)
(31, 0.0268633)
(32, 0.0246862)
(33, 0.0213669)
(34, 0.0182518)
(35, 0.0209395)
(36, 0.0222254)
(37, 0.0227667)
(38, 0.0225794)
(39, 0.0243263)
(40, 0.0233565)
(41, 0.0281041)
(42, 0.0378268)
(43, 0.0454599)
(44, 0.0616512)
(45, 0.0585133)
(46, 0.0616362)
(47, 0.0674938)
(48, 0.0888181)
(49, 0.100931)
(50, 0.0944968)
(51, 0.106216)
(52, 0.119807)
(53, 0.160315)
(54, 0.14006)
(55, 0.0952404)
(56, 0.0619174)
(57, 0.0549162)
(58, 0.0418957)
(59, 0.0314966)
(60, 0.0229679)
(61, 0.0160803)
(62, 0.0113222)
(63, 0.0083153)
(64, 0.00642772)
(65, 0.00398704)
(66, 0.0024649)
(67, 0.0013286)
(68, 0.000752489)
(69, 0.000385606)
(70, 0.000274206)
(71, 0.000258429)
(72, 0.000212429)
(73, 0.000132132)
(74, 7.60789e-05)
(75, 4.13463e-05)
(76, 3.0778e-05)
(77, 2.13349e-05)
(78, 1.38575e-05)
(79, 9.23975e-06)
(80, 5.24211e-06)
(81, 2.7534e-06)
(82, 1.46984e-06)
(83, 1.01537e-06)
(84, 7.28456e-07)
(85, 3.7631e-07)
(86, 1.93636e-07)
(87, 9.19329e-08)
(88, 5.96284e-08)
(89, 3.63374e-08)
(90, 2.22514e-08)
(91, 1.4131e-08)
(92, 8.90063e-09)
(93, 6.74084e-09)
(94, 3.5334e-09)
(95, 2.2593e-09)
(96, 1.15078e-09)
(97, 4.51532e-10)
(98, 1.88687e-10)
(99, 9.71653e-11)
(100, 5.94816e-11)
(101, 3.42266e-11)
(102, 2.15671e-11)
(103, 1.42492e-11)
(104, 6.85409e-12)
(105, 4.48359e-12)
(106, 2.63264e-12)
(107, 1.88937e-12)
(108, 9.04281e-13)
}; \label{plot:fp64} 
\addplot[color=mydeepblue, line width=1.0pt, dashed] coordinates { 
(0, 1)
(1, 0.0721422)
(2, 0.0849371)
(3, 0.0456453)
(4, 0.029071)
(5, 0.0235128)
(6, 0.0140887)
(7, 0.0107201)
(8, 0.00490339)
(9, 0.00312478)
(10, 0.0024135)
(11, 0.00207876)
(12, 0.000929823)
(13, 0.000854736)
(14, 0.000814531)
(15, 0.00125485)
(16, 0.00219583)
(17, 0.00346856)
(18, 0.00581805)
(19, 0.00900899)
(20, 0.0131673)
(21, 0.0188027)
(22, 0.0239038)
(23, 0.0271653)
(24, 0.0228168)
(25, 0.0191159)
(26, 0.0157079)
(27, 0.0123588)
(28, 0.0178529)
(29, 0.0291052)
(30, 0.0342423)
(31, 0.0268751)
(32, 0.0246982)
(33, 0.021378)
(34, 0.0182618)
(35, 0.0209516)
(36, 0.0222399)
(37, 0.0227821)
(38, 0.0225952)
(39, 0.024344)
(40, 0.0233737)
(41, 0.0281249)
(42, 0.0378582)
(43, 0.0455017)
(44, 0.0616985)
(45, 0.058581)
(46, 0.0617339)
(47, 0.0676316)
(48, 0.0890397)
(49, 0.101192)
(50, 0.0948441)
(51, 0.106624)
(52, 0.120407)
(53, 0.161558)
(54, 0.141412)
(55, 0.0962963)
(56, 0.0626076)
(57, 0.0555314)
(58, 0.0423712)
(59, 0.0318614)
(60, 0.0232353)
(61, 0.0162692)
(62, 0.0114588)
(63, 0.00842508)
(64, 0.00654469)
(65, 0.00410208)
(66, 0.00251949)
(67, 0.00138022)
(68, 0.000798581)
(69, 0.000430454)
(70, 0.000291193)
(71, 0.000269771)
(72, 0.000221252)
(73, 0.000151109)
(74, 9.00234e-05)
(75, 5.09285e-05)
(76, 4.13125e-05)
(77, 3.11123e-05)
(78, 2.72466e-05)
(79, 2.2812e-05)
(80, 2.34608e-05)
(81, 2.39434e-05)
(82, 3.05174e-05)
(83, 3.3745e-05)
(84, 3.2724e-05)
(85, 2.5453e-05)
(86, 2.32443e-05)
(87, 2.76815e-05)
(88, 2.91202e-05)
(89, 2.84087e-05)
(90, 3.66779e-05)
(91, 4.30885e-05)
(92, 3.62483e-05)
(93, 2.36095e-05)
(94, 1.70237e-05)
(95, 1.40415e-05)
(96, 1.26607e-05)
(97, 1.19881e-05)
(98, 1.21414e-05)
(99, 1.29086e-05)
(100, 1.28399e-05)
(101, 1.24892e-05)
(102, 1.11885e-05)
(103, 1.12326e-05)
(104, 1.08354e-05)
(105, 1.08463e-05)
(106, 1.05611e-05)
(107, 1.05559e-05)
(108, 1.04897e-05)
(109, 1.04765e-05)
(110, 1.04269e-05)
(111, 1.04023e-05)
(112, 1.03831e-05)
(113, 1.03793e-05)
(114, 1.03857e-05)
(115, 1.03626e-05)
(116, 1.04372e-05)
(117, 1.03312e-05)
(118, 1.05505e-05)
(119, 1.08525e-05)
(120, 1.12836e-05)
(121, 1.13665e-05)
(122, 1.26656e-05)
(123, 1.59489e-05)
(124, 2.1232e-05)
(125, 2.00288e-05)
(126, 2.40549e-05)
(127, 3.02397e-05)
(128, 3.93194e-05)
(129, 3.45691e-05)
(130, 3.1423e-05)
(131, 3.64842e-05)
(132, 3.1136e-05)
(133, 3.11088e-05)
(134, 3.40497e-05)
(135, 2.9168e-05)
(136, 2.38225e-05)
(137, 2.57874e-05)
(138, 2.34783e-05)
(139, 1.47854e-05)
(140, 1.385e-05)
(141, 1.23548e-05)
(142, 1.17964e-05)
(143, 1.08383e-05)
(144, 1.12246e-05)
(145, 1.05407e-05)
(146, 1.26341e-05)
(147, 1.37329e-05)
(148, 1.4855e-05)
(149, 1.47984e-05)
(150, 1.22296e-05)
(151, 1.21123e-05)
(152, 1.1409e-05)
(153, 1.11223e-05)
(154, 1.07849e-05)
(155, 1.06947e-05)
(156, 1.04574e-05)
(157, 1.03626e-05)
(158, 1.0423e-05)
(159, 1.0403e-05)
(160, 1.04477e-05)
(161, 1.03894e-05)
(162, 1.03741e-05)
(163, 1.04166e-05)
(164, 1.04078e-05)
(165, 1.04347e-05)
(166, 1.04398e-05)
(167, 1.04385e-05)
(168, 1.04311e-05)
(169, 1.04476e-05)
(170, 1.04417e-05)
(171, 1.04475e-05)
(172, 1.04404e-05)
(173, 1.04444e-05)
(174, 1.04447e-05)
(175, 1.04434e-05)
(176, 1.04448e-05)
(177, 1.04444e-05)
(178, 1.04435e-05)
(179, 1.04444e-05)
(180, 1.04436e-05)
(181, 1.04439e-05)
(182, 1.04441e-05)
(183, 1.04445e-05)
(184, 1.04444e-05)
(185, 1.04441e-05)
(186, 1.04441e-05)
(187, 1.04442e-05)
(188, 1.04442e-05)
(189, 1.04442e-05)
(190, 1.04441e-05)
(191, 1.04442e-05)
(192, 1.04441e-05)
(193, 1.04445e-05)
(194, 1.04443e-05)
(195, 1.04442e-05)
(196, 1.04441e-05)
(197, 1.04443e-05)
(198, 1.04443e-05)
(199, 1.04445e-05)
(200, 1.04442e-05)
(201, 1.04444e-05)
(202, 1.04443e-05)
(203, 1.04442e-05)
(204, 1.04441e-05)
(205, 1.04442e-05)
(206, 1.04442e-05)
(207, 1.04443e-05)
(208, 1.04441e-05)
(209, 1.04438e-05)
(210, 1.04447e-05)
(211, 1.04439e-05)
(212, 1.04455e-05)
(213, 1.04439e-05)
(214, 1.04446e-05)
(215, 1.04435e-05)
(216, 1.04455e-05)
(217, 1.04448e-05)
(218, 1.04456e-05)
(219, 1.0448e-05)
(220, 1.0441e-05)
(221, 1.04478e-05)
(222, 1.0446e-05)
(223, 1.04432e-05)
(224, 1.0448e-05)
(225, 1.04476e-05)
(226, 1.04473e-05)
(227, 1.0446e-05)
(228, 1.04434e-05)
(229, 1.04431e-05)
(230, 1.04495e-05)
(231, 1.04443e-05)
(232, 1.04505e-05)
(233, 1.04438e-05)
(234, 1.04448e-05)
(235, 1.04432e-05)
(236, 1.04443e-05)
(237, 1.04435e-05)
(238, 1.04439e-05)
(239, 1.04443e-05)
(240, 1.04442e-05)
(241, 1.04441e-05)
(242, 1.04442e-05)
(243, 1.04442e-05)
(244, 1.04443e-05)
(245, 1.04442e-05)
(246, 1.04443e-05)
(247, 1.04443e-05)
(248, 1.04443e-05)
(249, 1.04443e-05)
(250, 1.04443e-05)
(251, 1.04443e-05)
(252, 1.04443e-05)
(253, 1.04443e-05)
(254, 1.04443e-05)
(255, 1.04443e-05)
(256, 1.04443e-05)
(257, 1.04443e-05)
(258, 1.04443e-05)
(259, 1.04443e-05)
(260, 1.04443e-05)
(261, 1.04443e-05)
(262, 1.04443e-05)
(263, 1.04443e-05)
(264, 1.04443e-05)
(265, 1.04443e-05)
(266, 1.04443e-05)
(267, 1.04443e-05)
(268, 1.04443e-05)
(269, 1.04443e-05)
(270, 1.04443e-05)
(271, 1.04443e-05)
(272, 1.04443e-05)
(273, 1.04443e-05)
(274, 1.04443e-05)
(275, 1.04443e-05)
(276, 1.04443e-05)
(277, 1.04443e-05)
(278, 1.04443e-05)
(279, 1.04443e-05)
(280, 1.04443e-05)
(281, 1.04443e-05)
(282, 1.04443e-05)
(283, 1.04443e-05)
(284, 1.04443e-05)
(285, 1.04443e-05)
(286, 1.04443e-05)
(287, 1.04443e-05)
(288, 1.04443e-05)
(289, 1.04443e-05)
(290, 1.04443e-05)
(291, 1.04443e-05)
(292, 1.04443e-05)
(293, 1.04443e-05)
(294, 1.04443e-05)
(295, 1.04443e-05)
(296, 1.04443e-05)
(297, 1.04443e-05)
(298, 1.04443e-05)
(299, 1.04443e-05)
(300, 1.04443e-05)
(301, 1.04443e-05)
(302, 1.04443e-05)
(303, 1.04443e-05)
(304, 1.04443e-05)
(305, 1.04443e-05)
(306, 1.04443e-05)
(307, 1.04443e-05)
(308, 1.04443e-05)
(309, 1.04443e-05)
(310, 1.04443e-05)
(311, 1.04443e-05)
(312, 1.04443e-05)
(313, 1.04443e-05)
(314, 1.04443e-05)
(315, 1.04443e-05)
(316, 1.04443e-05)
(317, 1.04443e-05)
(318, 1.04443e-05)
(319, 1.04443e-05)
(320, 1.04443e-05)
(321, 1.04443e-05)
(322, 1.04443e-05)
(323, 1.04443e-05)
(324, 1.04443e-05)
(325, 1.04443e-05)
(326, 1.04443e-05)
(327, 1.04443e-05)
(328, 1.04443e-05)
(329, 1.04443e-05)
(330, 1.04443e-05)
(331, 1.04443e-05)
(332, 1.04443e-05)
(333, 1.04443e-05)
(334, 1.04443e-05)
(335, 1.04443e-05)
(336, 1.04443e-05)
(337, 1.04443e-05)
(338, 1.04443e-05)
(339, 1.04443e-05)
(340, 1.04443e-05)
(341, 1.04443e-05)
(342, 1.04443e-05)
(343, 1.04443e-05)
(344, 1.04443e-05)
(345, 1.04443e-05)
(346, 1.04443e-05)
(347, 1.04443e-05)
(348, 1.04443e-05)
(349, 1.04443e-05)
(350, 1.04443e-05)
(351, 1.04443e-05)
(352, 1.04443e-05)
(353, 1.04443e-05)
(354, 1.04443e-05)
(355, 1.04443e-05)
(356, 1.04443e-05)
}; \label{plot:resPrec1e6_limit} 
\addplot[color=vtorange, line width=1.0pt, dotted] coordinates { 
(1, 0)
(2, 9.36235e-16)
(3, 1.05689e-15)
(4, 1.16273e-15)
(5, 1.22264e-15)
(6, 1.26412e-15)
(7, 1.29439e-15)
(8, 1.31405e-15)
(9, 1.32683e-15)
(10, 1.33327e-15)
(11, 1.33765e-15)
(12, 1.34118e-15)
(13, 1.32376e-09)
(14, 2.07281e-09)
(15, 2.77168e-09)
(16, 3.60885e-09)
(17, 4.9925e-09)
(18, 7.28001e-09)
(19, 1.10146e-08)
(20, 1.70108e-08)
(21, 2.60156e-08)
(22, 3.90186e-08)
(23, 5.65331e-08)
(24, 7.76464e-08)
(25, 9.87597e-08)
(26, 1.16476e-07)
(27, 1.31209e-07)
(28, 1.43119e-07)
(29, 1.55397e-07)
(30, 1.74318e-07)
(31, 2.00443e-07)
(32, 2.26382e-07)
(33, 2.4803e-07)
(34, 2.67452e-07)
(35, 2.84177e-07)
(36, 3.00378e-07)
(37, 3.18322e-07)
(38, 3.37074e-07)
(39, 3.56018e-07)
(40, 3.75498e-07)
(41, 3.95466e-07)
(42, 4.16669e-07)
(43, 4.4362e-07)
(44, 4.77944e-07)
(45, 5.21707e-07)
(46, 5.72077e-07)
(47, 6.22088e-07)
(48, 6.75712e-07)
(49, 7.39805e-07)
(50, 8.18451e-07)
(51, 9.00622e-07)
(52, 9.83979e-07)
(53, 1.07788e-06)
(54, 1.19307e-06)
(55, 1.32068e-06)
(56, 1.42255e-06)
(57, 1.49086e-06)
(58, 1.54057e-06)
(59, 1.58221e-06)
(60, 1.61381e-06)
(61, 1.63731e-06)
(62, 1.65421e-06)
(63, 1.66606e-06)
(64, 1.67454e-06)
(65, 1.6809e-06)
(66, 1.68549e-06)
(67, 1.68834e-06)
(68, 1.69004e-06)
(69, 1.69098e-06)
(70, 1.69152e-06)
(71, 1.69182e-06)
(72, 1.69206e-06)
(73, 1.69226e-06)
(74, 1.69242e-06)
(75, 1.69253e-06)
(76, 1.69259e-06)
(77, 1.69262e-06)
(78, 1.69265e-06)
(79, 1.69268e-06)
(80, 1.6927e-06)
(81, 1.69271e-06)
(82, 1.69273e-06)
(83, 1.69275e-06)
(84, 1.69278e-06)
(85, 1.6928e-06)
(86, 1.69282e-06)
(87, 1.69284e-06)
(88, 1.69286e-06)
(89, 1.69288e-06)
(90, 1.69291e-06)
(91, 1.69293e-06)
(92, 1.69296e-06)
(93, 1.693e-06)
(94, 1.69302e-06)
(95, 1.69304e-06)
(96, 1.69304e-06)
(97, 1.69305e-06)
(98, 1.69306e-06)
(99, 1.69306e-06)
(100, 1.69307e-06)
(101, 1.69307e-06)
(102, 1.69308e-06)
(103, 1.69308e-06)
(104, 1.69309e-06)
(105, 1.69309e-06)
(106, 1.69309e-06)
(107, 1.69309e-06)
(108, 1.69309e-06)
(109, 1.69309e-06)
(110, 1.6931e-06)
(111, 1.6931e-06)
(112, 1.6931e-06)
(113, 1.6931e-06)
(114, 1.6931e-06)
(115, 1.6931e-06)
(116, 1.6931e-06)
(117, 1.6931e-06)
(118, 1.6931e-06)
(119, 1.6931e-06)
(120, 1.6931e-06)
(121, 1.6931e-06)
(122, 1.69311e-06)
(123, 1.69311e-06)
(124, 1.69312e-06)
(125, 1.69313e-06)
(126, 1.69315e-06)
(127, 1.69316e-06)
(128, 1.69318e-06)
(129, 1.69321e-06)
(130, 1.69324e-06)
(131, 1.69326e-06)
(132, 1.69329e-06)
(133, 1.69332e-06)
(134, 1.69334e-06)
(135, 1.69337e-06)
(136, 1.69339e-06)
(137, 1.69341e-06)
(138, 1.69343e-06)
(139, 1.69345e-06)
(140, 1.69347e-06)
(141, 1.69347e-06)
(142, 1.69348e-06)
(143, 1.69348e-06)
(144, 1.69349e-06)
(145, 1.69349e-06)
(146, 1.69349e-06)
(147, 1.6935e-06)
(148, 1.6935e-06)
(149, 1.69351e-06)
(150, 1.69352e-06)
(151, 1.69353e-06)
(152, 1.69353e-06)
(153, 1.69353e-06)
(154, 1.69354e-06)
(155, 1.69354e-06)
(156, 1.69354e-06)
(157, 1.69354e-06)
(158, 1.69354e-06)
(159, 1.69354e-06)
(160, 1.69354e-06)
(161, 1.69354e-06)
(162, 1.69354e-06)
(163, 1.69355e-06)
(164, 1.69355e-06)
(165, 1.69355e-06)
(166, 1.69355e-06)
(167, 1.69355e-06)
(168, 1.69355e-06)
(169, 1.69355e-06)
(170, 1.69355e-06)
(171, 1.69355e-06)
(172, 1.69355e-06)
(173, 1.69355e-06)
(174, 1.69355e-06)
(175, 1.69355e-06)
(176, 1.69355e-06)
(177, 1.69355e-06)
(178, 1.69355e-06)
(179, 1.69355e-06)
(180, 1.69355e-06)
(181, 1.69355e-06)
(182, 1.69355e-06)
(183, 1.69355e-06)
(184, 1.69355e-06)
(185, 1.69355e-06)
(186, 1.69355e-06)
(187, 1.69355e-06)
(188, 1.69355e-06)
(189, 1.69355e-06)
(190, 1.69355e-06)
(191, 1.69355e-06)
(192, 1.69355e-06)
(193, 1.69355e-06)
(194, 1.69355e-06)
(195, 1.69355e-06)
(196, 1.69355e-06)
(197, 1.69355e-06)
(198, 1.69355e-06)
(199, 1.69355e-06)
(200, 1.69355e-06)
(201, 1.69355e-06)
(202, 1.69355e-06)
(203, 1.69355e-06)
(204, 1.69355e-06)
(205, 1.69355e-06)
(206, 1.69355e-06)
(207, 1.69355e-06)
(208, 1.69355e-06)
(209, 1.69355e-06)
(210, 1.69355e-06)
(211, 1.69355e-06)
(212, 1.69355e-06)
(213, 1.69355e-06)
(214, 1.69355e-06)
(215, 1.69355e-06)
(216, 1.69355e-06)
(217, 1.69355e-06)
(218, 1.69355e-06)
(219, 1.69355e-06)
(220, 1.69355e-06)
(221, 1.69355e-06)
(222, 1.69355e-06)
(223, 1.69355e-06)
(224, 1.69355e-06)
(225, 1.69355e-06)
(226, 1.69355e-06)
(227, 1.69355e-06)
(228, 1.69355e-06)
(229, 1.69355e-06)
(230, 1.69355e-06)
(231, 1.69355e-06)
(232, 1.69355e-06)
(233, 1.69355e-06)
(234, 1.69355e-06)
(235, 1.69355e-06)
(236, 1.69355e-06)
(237, 1.69355e-06)
(238, 1.69355e-06)
(239, 1.69355e-06)
(240, 1.69355e-06)
(241, 1.69355e-06)
(242, 1.69355e-06)
(243, 1.69355e-06)
(244, 1.69355e-06)
(245, 1.69355e-06)
(246, 1.69355e-06)
(247, 1.69355e-06)
(248, 1.69355e-06)
(249, 1.69355e-06)
(250, 1.69355e-06)
(251, 1.69355e-06)
(252, 1.69355e-06)
(253, 1.69355e-06)
(254, 1.69355e-06)
(255, 1.69355e-06)
(256, 1.69355e-06)
(257, 1.69355e-06)
(258, 1.69355e-06)
(259, 1.69355e-06)
(260, 1.69355e-06)
(261, 1.69355e-06)
(262, 1.69355e-06)
(263, 1.69355e-06)
(264, 1.69355e-06)
(265, 1.69355e-06)
(266, 1.69355e-06)
(267, 1.69355e-06)
(268, 1.69355e-06)
(269, 1.69355e-06)
(270, 1.69355e-06)
(271, 1.69355e-06)
(272, 1.69355e-06)
(273, 1.69355e-06)
(274, 1.69355e-06)
(275, 1.69355e-06)
(276, 1.69355e-06)
(277, 1.69355e-06)
(278, 1.69355e-06)
(279, 1.69355e-06)
(280, 1.69355e-06)
(281, 1.69355e-06)
(282, 1.69355e-06)
(283, 1.69355e-06)
(284, 1.69355e-06)
(285, 1.69355e-06)
(286, 1.69355e-06)
(287, 1.69355e-06)
(288, 1.69355e-06)
(289, 1.69355e-06)
(290, 1.69355e-06)
(291, 1.69355e-06)
(292, 1.69355e-06)
(293, 1.69355e-06)
(294, 1.69355e-06)
(295, 1.69355e-06)
(296, 1.69355e-06)
(297, 1.69355e-06)
(298, 1.69355e-06)
(299, 1.69355e-06)
(300, 1.69355e-06)
(301, 1.69355e-06)
(302, 1.69355e-06)
(303, 1.69355e-06)
(304, 1.69355e-06)
(305, 1.69355e-06)
(306, 1.69355e-06)
(307, 1.69355e-06)
(308, 1.69355e-06)
(309, 1.69355e-06)
(310, 1.69355e-06)
(311, 1.69355e-06)
(312, 1.69355e-06)
(313, 1.69355e-06)
(314, 1.69355e-06)
(315, 1.69355e-06)
(316, 1.69355e-06)
(317, 1.69355e-06)
(318, 1.69355e-06)
(319, 1.69355e-06)
(320, 1.69355e-06)
(321, 1.69355e-06)
(322, 1.69355e-06)
(323, 1.69355e-06)
(324, 1.69355e-06)
(325, 1.69355e-06)
(326, 1.69355e-06)
(327, 1.69355e-06)
(328, 1.69355e-06)
(329, 1.69355e-06)
(330, 1.69355e-06)
(331, 1.69355e-06)
(332, 1.69355e-06)
(333, 1.69355e-06)
(334, 1.69355e-06)
(335, 1.69355e-06)
(336, 1.69355e-06)
(337, 1.69355e-06)
(338, 1.69355e-06)
(339, 1.69355e-06)
(340, 1.69355e-06)
(341, 1.69355e-06)
(342, 1.69355e-06)
(343, 1.69355e-06)
(344, 1.69355e-06)
(345, 1.69355e-06)
(346, 1.69355e-06)
(347, 1.69355e-06)
(348, 1.69355e-06)
(349, 1.69355e-06)
(350, 1.69355e-06)
(351, 1.69355e-06)
(352, 1.69355e-06)
(353, 1.69355e-06)
(354, 1.69355e-06)
(355, 1.69355e-06)
(356, 1.69355e-06)
}; \label{plot:resPrec1e6_ind_limit} 
 \addplot[only marks, mark=triangle*, color=vtorange,  mark size=3pt, line width=1.0pt] coordinates { 
 (11, 0.00207876) 
}; \label{plot:residual2_limit} 


==> 5.Numerical/data/smallCond_1.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.478175)
(2, 0.288069)
(3, 0.141169)
(4, 0.0755773)
(5, 0.0410543)
(6, 0.0245966)
(7, 0.0122374)
(8, 0.00514289)
(9, 0.00236097)
(10, 0.00124185)
(11, 0.000664231)
(12, 0.000364877)
(13, 0.000198129)
(14, 0.000110664)
(15, 6.01289e-05)
(16, 2.84527e-05)
(17, 1.56615e-05)
(18, 7.67514e-06)
(19, 3.93373e-06)
(20, 2.2011e-06)
(21, 1.10075e-06)
(22, 5.53445e-07)
(23, 2.70702e-07)
(24, 1.29468e-07)
(25, 7.3048e-08)
(26, 3.31394e-08)
(27, 1.66136e-08)
(28, 7.44933e-09)
(29, 3.25148e-09)
(30, 1.41974e-09)
(31, 6.95849e-10)
(32, 2.88055e-10)
(33, 1.40571e-10)
(34, 7.97081e-11)
}; \label{plot:fp64} 
\addplot[color=mygreen, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 0.478175)
(2, 0.288042)
(3, 0.14116)
(4, 0.0755813)
(5, 0.0410568)
(6, 0.0245973)
(7, 0.0122388)
(8, 0.00514471)
(9, 0.002362)
(10, 0.00124241)
(11, 0.000664439)
(12, 0.000364881)
(13, 0.000198094)
(14, 0.000110686)
(15, 6.015e-05)
(16, 2.84537e-05)
(17, 1.56568e-05)
(18, 7.67638e-06)
(19, 3.93415e-06)
(20, 2.20172e-06)
(21, 1.10134e-06)
(22, 5.53665e-07)
(23, 2.70801e-07)
(24, 1.29476e-07)
(25, 7.30293e-08)
(26, 3.31341e-08)
(27, 1.66094e-08)
(28, 7.44488e-09)
(29, 3.25095e-09)
(30, 1.41891e-09)
(31, 6.95487e-10)
(32, 2.87767e-10)
(33, 1.40463e-10)
(34, 7.97018e-11)
}; \label{plot:fp16} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.5pt] coordinates { 
 (18, 7.67638e-06) 
}; \label{plot:residualfp64tofp32} 


==> 5.Numerical/data/smallCond_2.tex <==
\addplot[color=myyellow, line width=1.0pt] coordinates { 
(0, 1)
(1, 1.417732981178e+00)
(2, 1.114671640349e+00)
(3, 9.556449077479e-01)
(4, 8.073194135472e-01)
(5, 6.999765696312e-01)
(6, 5.310240641881e-01)
(7, 3.704646998974e-01)
(8, 2.658214057731e-01)
(9, 2.078866661289e-01)
(10, 1.636543074425e-01)
(11, 1.241463533107e-01)
(12, 9.305705340777e-02)
(13, 7.155088850026e-02)
(14, 5.651350918015e-02)
(15, 4.608268477343e-02)
(16, 3.818626487413e-02)
(17, 3.159406754610e-02)
(18, 2.656910110671e-02)
(19, 2.258750663908e-02)
(20, 1.896483311073e-02)
(21, 1.597693867971e-02)
(22, 1.354292515861e-02)
(23, 1.136808092108e-02)
(24, 9.537911759572e-03)
(25, 8.114618334421e-03)
(26, 7.032262948040e-03)
(27, 6.045497937279e-03)
(28, 5.184759812163e-03)
(29, 4.500752216592e-03)
(30, 3.902889046016e-03)
(31, 3.346561670862e-03)
(32, 2.819536660352e-03)
(33, 2.368366471296e-03)
(34, 1.997381175621e-03)
(35, 1.737835439636e-03)
(36, 1.553658897132e-03)
(37, 1.403165728224e-03)
(38, 1.284058439747e-03)
(39, 1.177887912238e-03)
(40, 1.086175436844e-03)
(41, 9.823166667982e-04)
(42, 8.777447575836e-04)
(43, 7.689450136118e-04)
(44, 6.680653870139e-04)
(45, 5.880941784038e-04)
(46, 5.151742243168e-04)
(47, 4.494487587706e-04)
(48, 3.967112060874e-04)
(49, 3.428289856069e-04)
(50, 2.920729800316e-04)
(51, 2.494024611413e-04)
(52, 2.140874830607e-04)
(53, 1.824413651401e-04)
(54, 1.562587891087e-04)
(55, 1.315357410064e-04)
(56, 1.121595509846e-04)
(57, 9.587339391685e-05)
(58, 8.222951856737e-05)
(59, 7.084143445717e-05)
(60, 6.022514986488e-05)
(61, 5.107725972519e-05)
(62, 4.291892690162e-05)
(63, 3.625388368734e-05)
(64, 3.051770450440e-05)
(65, 2.548111563189e-05)
(66, 2.133856210295e-05)
(67, 1.812032332949e-05)
(68, 1.554819024607e-05)
(69, 1.328493073053e-05)
(70, 1.134710246626e-05)
(71, 9.605011635015e-06)
(72, 8.140272230306e-06)
(73, 6.913144692311e-06)
(74, 5.870401123712e-06)
(75, 4.970611293448e-06)
(76, 4.200336185939e-06)
(77, 3.622249082064e-06)
(78, 3.175530571962e-06)
(79, 2.771054212104e-06)
(80, 2.415687968596e-06)
(81, 2.098699242079e-06)
(82, 1.806657940784e-06)
(83, 1.577351309141e-06)
(84, 1.382821115390e-06)
(85, 1.206803039975e-06)
(86, 1.051098054877e-06)
(87, 9.170361671729e-07)
(88, 8.125332274662e-07)
(89, 7.250480264347e-07)
(90, 6.516368489903e-07)
(91, 5.862832164011e-07)
(92, 5.218775273035e-07)
(93, 4.614185376379e-07)
(94, 4.047606170287e-07)
(95, 3.517304203973e-07)
(96, 3.054963966278e-07)
(97, 2.651236588637e-07)
(98, 2.293188300753e-07)
(99, 1.983398544215e-07)
(100, 1.700672701006e-07)
(101, 1.449327798030e-07)
(102, 1.238350398536e-07)
(103, 1.064216961029e-07)
(104, 9.161705174402e-08)
(105, 7.876618396511e-08)
(106, 6.779384692673e-08)
(107, 5.777624990127e-08)
(108, 4.887274143221e-08)
(109, 4.111312759391e-08)
(110, 3.458744049342e-08)
(111, 2.916566122041e-08)
(112, 2.468934818315e-08)
(113, 2.072774329221e-08)
(114, 1.742114130536e-08)
(115, 1.470754092778e-08)
(116, 1.242612800612e-08)
(117, 1.046706686279e-08)
(118, 8.834964074800e-09)
(119, 7.445339354460e-09)
(120, 6.301066899552e-09)
(121, 5.314110335421e-09)
(122, 4.482016963757e-09)
(123, 3.768538080260e-09)
(124, 3.159368182551e-09)
(125, 2.656666563682e-09)
(126, 2.231005372027e-09)
(127, 1.878430285165e-09)
(128, 1.590560302956e-09)
(129, 1.345855821958e-09)
(130, 1.132183066677e-09)
(131, 9.521277495049e-10)
(132, 8.088151088343e-10)
(133, 7.011820278095e-10)
(134, 6.136174244966e-10)
(135, 5.341522031789e-10)
(136, 4.628790967521e-10)
(137, 4.000617178940e-10)
(138, 3.484444923817e-10)
(139, 3.046351029723e-10)
(140, 2.685286783619e-10)
(141, 2.348054570927e-10)
(142, 2.062562733723e-10)
(143, 1.831536151035e-10)
(144, 1.633118818090e-10)
(145, 1.458344480515e-10)
(146, 1.287478192388e-10)
(147, 1.123938643711e-10)
(148, 9.809284815115e-11)
}; \label{plot:fp64} 
\addplot[color=mygreen, dashed, line width=1.0pt] coordinates { 
(0, 1)
(1, 4.603966204848e+00) 
(2, 4.520616944381e+00) 
(3, 4.842144061106e+00) 
(4, 3.847520133739e+00) 
(5, 2.725302289836e+00) 
(6, 1.465041602967e+00) 
(7, 7.884962901269e-01) 
(8, 5.384427280445e-01) 
(9, 4.412569753926e-01) 
(10, 3.462166775344e-01) 
(11, 2.500484527239e-01) 
(12, 1.822489166375e-01) 
(13, 1.386504737698e-01) 
(14, 1.055658710313e-01) 
(15, 8.186546029983e-02) 
(16, 6.593354876939e-02) 
(17, 5.484117630320e-02) 
(18, 4.717979331297e-02) 
(19, 4.021946588148e-02) 
(20, 3.311237640807e-02) 
(21, 2.752327905441e-02) 
(22, 2.335663683508e-02) 
(23, 1.957055514050e-02) 
(24, 1.619672309427e-02) 
(25, 1.347628463455e-02) 
(26, 1.153664045854e-02) 
(27, 1.006540899214e-02) 
(28, 8.696189719774e-03) 
(29, 7.386971590477e-03) 
(30, 6.279964340375e-03) 
(31, 5.397114239050e-03) 
(32, 4.617736443937e-03) 
(33, 3.918005032909e-03) 
(34, 3.247229511863e-03) 
(35, 2.775446989011e-03) 
(36, 2.461217769703e-03) 
(37, 2.219856486647e-03) 
(38, 2.010095315900e-03) 
(39, 1.818530302900e-03) 
(40, 1.667113576255e-03) 
(41, 1.527908135285e-03) 
(42, 1.377302177304e-03) 
(43, 1.223118679715e-03) 
(44, 1.047567300858e-03) 
(45, 9.051123576639e-04) 
(46, 7.971130486941e-04) 
(47, 7.018254392673e-04) 
(48, 6.169714808552e-04) 
(49, 5.407945741828e-04) 
(50, 4.617482422662e-04) 
(51, 3.958399135923e-04) 
(52, 3.397064887137e-04) 
(53, 2.890485900882e-04) 
(54, 2.436461904193e-04) 
(55, 2.079008178862e-04) 
(56, 1.761011170953e-04) 
(57, 1.515361436542e-04) 
(58, 1.293696042485e-04) 
(59, 1.104085811247e-04) 
(60, 9.506795041333e-05) 
(61, 8.105052782360e-05) 
(62, 6.911161283424e-05) 
(63, 5.816583872975e-05) 
(64, 4.895424145803e-05) 
(65, 4.133162898226e-05) 
(66, 3.486690289677e-05) 
(67, 2.924308350815e-05) 
(68, 2.461990015835e-05) 
(69, 2.103911381882e-05) 
(70, 1.797821350846e-05) 
(71, 1.550383697760e-05) 
(72, 1.322838936389e-05) 
(73, 1.121349840346e-05) 
(74, 9.487462257062e-06) 
(75, 8.029279527882e-06) 
(76, 6.826354886119e-06) 
(77, 5.754318026754e-06) 
(78, 4.959256928767e-06) 
(79, 4.360274325704e-06) 
(80, 3.800067750810e-06) 
(81, 3.323716528445e-06) 
(82, 2.893010202057e-06) 
(83, 2.498692621800e-06) 
(84, 2.169554204086e-06) 
(85, 1.900968872154e-06) 
(86, 1.666364634713e-06) 
(87, 1.451940665368e-06) 
(88, 1.269472912273e-06) 
(89, 1.119735771055e-06) 
(90, 9.969510518250e-07) 
(91, 8.946246383510e-07) 
(92, 8.047398952305e-07) 
(93, 7.169511069192e-07) 
(94, 6.372497894541e-07) 
(95, 5.622208753191e-07) 
(96, 4.932748826144e-07) 
(97, 4.266869694465e-07) 
(98, 3.706716199651e-07) 
(99, 3.205216046515e-07) 
(100, 2.780937372227e-07) 
(101, 2.403147993335e-07) 
(102, 2.053733321102e-07) 
(103, 1.749880438841e-07) 
(104, 1.497203459908e-07) 
(105, 1.287362084934e-07) 
(106, 1.110215172065e-07) 
(107, 9.562703412833e-08) 
(108, 8.230820011651e-08) 
(109, 7.019100744765e-08) 
(110, 5.952868769088e-08) 
(111, 5.005424622498e-08) 
(112, 4.214362422253e-08) 
(113, 3.563858295195e-08) 
(114, 3.025015575135e-08) 
(115, 2.546623389836e-08) 
(116, 2.143674565104e-08) 
(117, 1.809832537818e-08) 
(118, 1.533412088560e-08) 
(119, 1.298527138544e-08) 
(120, 1.097903889543e-08) 
(121, 9.277115628007e-09) 
(122, 7.878424130559e-09) 
(123, 6.652974830886e-09) 
(124, 5.629480231736e-09) 
(125, 4.727606299479e-09) 
(126, 3.958239648372e-09) 
(127, 3.342090003368e-09) 
(128, 2.812072700599e-09) 
(129, 2.391722298353e-09) 
(130, 2.023277512541e-09) 
(131, 1.703520071784e-09) 
(132, 1.434791987843e-09) 
(133, 1.216175873351e-09) 
(134, 1.038776995754e-09) 
(135, 8.992233935234e-10) 
(136, 7.853669152553e-10) 
(137, 6.878455173008e-10) 
(138, 5.983986924507e-10) 
(139, 5.175501712064e-10) 
(140, 4.494856250376e-10) 
(141, 3.940866893429e-10) 
(142, 3.477384608131e-10) 
(143, 3.067502054722e-10) 
(144, 2.694562556278e-10) 
(145, 2.395857968743e-10) 
(146, 2.131244693028e-10) 
(147, 1.907050453302e-10) 
(148, 1.696342673546e-10) 
(149, 1.487243660428e-10) 
(150, 1.298317279074e-10) 
(151, 1.140620735331e-10) 
(152, 1.010295271024e-10) 
(153, 8.939598192442e-11) 
}; \label{plot:fp16} 
 \addplot[only marks, mark=o, color=blue,  mark size=3pt, line width=1.5pt] coordinates { 
(60, 9.506795041333e-05) 
}; \label{plot:residualfp64tofp32} 

